Deep Shape Regression for Planar Curves with Multimodal Covariates

The shape of a planar curve is the geometric information that remains once translation, rotation, scale and reparametrisation are removed and is of interest in many health applications, e.g. in neuroimaging. We propose a deep shape regression model for open planar curves that admits multimodal and high-dimensional covariates. Representing curves as complex-valued functions, we show that the conditional full Procrustes mean is the leading eigenfunction of the conditional covariance. To estimate this covariance surface, we propose a novel deep conditional covariance smoother with modality-specific encoders - e.g. splines for scalar covariates and convolutional networks for images, which classical spline smoothers cannot accommodate. Our model is by construction invariant to the translation, rotation and scaling of the input curves and handles sparsely and irregularly sampled curves. We further provide an algorithm for elastic mean estimation that also removes parametrisation by iterating covariance smoothing, rotational alignment and parametrisation alignment. We illustrate the method on simulated outlines with known conditional mean and multimodal covariates, and give a first application to hippocampal outlines from the ADNI cohort, recovering covariate effects consistent with the literature. Code is available at https://github.com/mpff/dnn-shapes.

==> figures/adni_conditional_means.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   \def\mathdefault#1{#1}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.800000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207449in, y=0.793643in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Age (yr)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294051in}{0.436000in}}%
\pgfpathlineto{\pgfqpoint{0.336457in}{0.436000in}}%
\pgfpathlineto{\pgfqpoint{0.336457in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{0.294051in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{0.294051in}{0.436000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290000in}{0.440000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=1.120000in]{adni_conditional_means-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336457in}{0.838857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371179in, y=0.809922in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336457in}{1.241714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371179in, y=1.212779in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294051in}{0.436000in}}%
\pgfpathlineto{\pgfqpoint{0.315254in}{0.436000in}}%
\pgfpathlineto{\pgfqpoint{0.336457in}{0.436000in}}%
\pgfpathlineto{\pgfqpoint{0.336457in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{0.315254in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{0.294051in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{0.294051in}{0.436000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470198in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025489in}{0.383804in}}%
\pgfpathlineto{\pgfqpoint{0.987901in}{0.393532in}}%
\pgfpathlineto{\pgfqpoint{0.935092in}{0.401257in}}%
\pgfpathlineto{\pgfqpoint{0.907299in}{0.410021in}}%
\pgfpathlineto{\pgfqpoint{0.880157in}{0.421504in}}%
\pgfpathlineto{\pgfqpoint{0.853692in}{0.435172in}}%
\pgfpathlineto{\pgfqpoint{0.827746in}{0.450737in}}%
\pgfpathlineto{\pgfqpoint{0.804564in}{0.468078in}}%
\pgfpathlineto{\pgfqpoint{0.793310in}{0.477666in}}%
\pgfpathlineto{\pgfqpoint{0.782984in}{0.488295in}}%
\pgfpathlineto{\pgfqpoint{0.716145in}{0.569402in}}%
\pgfpathlineto{\pgfqpoint{0.674410in}{0.628992in}}%
\pgfpathlineto{\pgfqpoint{0.653276in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{0.632964in}{0.705310in}}%
\pgfpathlineto{\pgfqpoint{0.621922in}{0.731275in}}%
\pgfpathlineto{\pgfqpoint{0.613833in}{0.756855in}}%
\pgfpathlineto{\pgfqpoint{0.608209in}{0.782007in}}%
\pgfpathlineto{\pgfqpoint{0.604004in}{0.822643in}}%
\pgfpathlineto{\pgfqpoint{0.595884in}{0.908064in}}%
\pgfpathlineto{\pgfqpoint{0.586261in}{0.991997in}}%
\pgfpathlineto{\pgfqpoint{0.583764in}{1.034381in}}%
\pgfpathlineto{\pgfqpoint{0.574086in}{1.132236in}}%
\pgfpathlineto{\pgfqpoint{0.573605in}{1.205567in}}%
\pgfpathlineto{\pgfqpoint{0.576712in}{1.260911in}}%
\pgfpathlineto{\pgfqpoint{0.582673in}{1.303867in}}%
\pgfpathlineto{\pgfqpoint{0.587947in}{1.331459in}}%
\pgfpathlineto{\pgfqpoint{0.596102in}{1.358452in}}%
\pgfpathlineto{\pgfqpoint{0.610597in}{1.398587in}}%
\pgfpathlineto{\pgfqpoint{0.621991in}{1.424534in}}%
\pgfpathlineto{\pgfqpoint{0.634884in}{1.449155in}}%
\pgfpathlineto{\pgfqpoint{0.650563in}{1.471771in}}%
\pgfpathlineto{\pgfqpoint{0.678591in}{1.504188in}}%
\pgfpathlineto{\pgfqpoint{0.730825in}{1.559630in}}%
\pgfpathlineto{\pgfqpoint{0.753876in}{1.580970in}}%
\pgfpathlineto{\pgfqpoint{0.779204in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{0.792863in}{1.607155in}}%
\pgfpathlineto{\pgfqpoint{0.806989in}{1.613312in}}%
\pgfpathlineto{\pgfqpoint{0.821566in}{1.617656in}}%
\pgfpathlineto{\pgfqpoint{0.836499in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{0.851478in}{1.620720in}}%
\pgfpathlineto{\pgfqpoint{0.866179in}{1.619322in}}%
\pgfpathlineto{\pgfqpoint{0.880280in}{1.615919in}}%
\pgfpathlineto{\pgfqpoint{0.893476in}{1.610943in}}%
\pgfpathlineto{\pgfqpoint{0.905481in}{1.604347in}}%
\pgfpathlineto{\pgfqpoint{0.916019in}{1.595761in}}%
\pgfpathlineto{\pgfqpoint{0.924795in}{1.585448in}}%
\pgfpathlineto{\pgfqpoint{0.939486in}{1.561643in}}%
\pgfpathlineto{\pgfqpoint{0.945928in}{1.548972in}}%
\pgfpathlineto{\pgfqpoint{0.956769in}{1.522690in}}%
\pgfpathlineto{\pgfqpoint{0.976034in}{1.484090in}}%
\pgfpathlineto{\pgfqpoint{0.990263in}{1.458742in}}%
\pgfpathlineto{\pgfqpoint{0.998493in}{1.446018in}}%
\pgfpathlineto{\pgfqpoint{1.017911in}{1.422558in}}%
\pgfpathlineto{\pgfqpoint{1.029067in}{1.412045in}}%
\pgfpathlineto{\pgfqpoint{1.054860in}{1.393030in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{1.375006in}}%
\pgfpathlineto{\pgfqpoint{1.089378in}{1.365839in}}%
\pgfpathlineto{\pgfqpoint{1.096651in}{1.355826in}}%
\pgfpathlineto{\pgfqpoint{1.100812in}{1.344655in}}%
\pgfpathlineto{\pgfqpoint{1.101634in}{1.332336in}}%
\pgfpathlineto{\pgfqpoint{1.099162in}{1.319121in}}%
\pgfpathlineto{\pgfqpoint{1.093879in}{1.305451in}}%
\pgfpathlineto{\pgfqpoint{1.086144in}{1.291613in}}%
\pgfpathlineto{\pgfqpoint{1.076204in}{1.277772in}}%
\pgfpathlineto{\pgfqpoint{1.064836in}{1.264470in}}%
\pgfpathlineto{\pgfqpoint{1.052355in}{1.252219in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.241256in}}%
\pgfpathlineto{\pgfqpoint{1.007461in}{1.223116in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{1.208805in}}%
\pgfpathlineto{\pgfqpoint{0.945507in}{1.197138in}}%
\pgfpathlineto{\pgfqpoint{0.932458in}{1.190774in}}%
\pgfpathlineto{\pgfqpoint{0.921619in}{1.183747in}}%
\pgfpathlineto{\pgfqpoint{0.912440in}{1.175910in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{1.167038in}}%
\pgfpathlineto{\pgfqpoint{0.897818in}{1.156868in}}%
\pgfpathlineto{\pgfqpoint{0.893629in}{1.145500in}}%
\pgfpathlineto{\pgfqpoint{0.891774in}{1.133313in}}%
\pgfpathlineto{\pgfqpoint{0.891857in}{1.120585in}}%
\pgfpathlineto{\pgfqpoint{0.895263in}{1.094199in}}%
\pgfpathlineto{\pgfqpoint{0.905964in}{1.032104in}}%
\pgfpathlineto{\pgfqpoint{0.907617in}{0.998555in}}%
\pgfpathlineto{\pgfqpoint{0.906578in}{0.966542in}}%
\pgfpathlineto{\pgfqpoint{0.900255in}{0.905204in}}%
\pgfpathlineto{\pgfqpoint{0.897629in}{0.875834in}}%
\pgfpathlineto{\pgfqpoint{0.895165in}{0.797427in}}%
\pgfpathlineto{\pgfqpoint{0.896846in}{0.766131in}}%
\pgfpathlineto{\pgfqpoint{0.901241in}{0.736718in}}%
\pgfpathlineto{\pgfqpoint{0.905802in}{0.723014in}}%
\pgfpathlineto{\pgfqpoint{0.912244in}{0.709658in}}%
\pgfpathlineto{\pgfqpoint{0.928572in}{0.684392in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{0.648514in}}%
\pgfpathlineto{\pgfqpoint{1.016978in}{0.576763in}}%
\pgfpathlineto{\pgfqpoint{1.023082in}{0.567412in}}%
\pgfpathlineto{\pgfqpoint{1.027943in}{0.557356in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{0.544519in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{0.544519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470198in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.882876,0.550557,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026386in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.987764in}{0.385407in}}%
\pgfpathlineto{\pgfqpoint{0.934185in}{0.393139in}}%
\pgfpathlineto{\pgfqpoint{0.906050in}{0.401831in}}%
\pgfpathlineto{\pgfqpoint{0.878597in}{0.413288in}}%
\pgfpathlineto{\pgfqpoint{0.851860in}{0.426996in}}%
\pgfpathlineto{\pgfqpoint{0.825623in}{0.442647in}}%
\pgfpathlineto{\pgfqpoint{0.802074in}{0.460112in}}%
\pgfpathlineto{\pgfqpoint{0.790643in}{0.469740in}}%
\pgfpathlineto{\pgfqpoint{0.780103in}{0.480403in}}%
\pgfpathlineto{\pgfqpoint{0.721009in}{0.550145in}}%
\pgfpathlineto{\pgfqpoint{0.685940in}{0.598564in}}%
\pgfpathlineto{\pgfqpoint{0.670096in}{0.622401in}}%
\pgfpathlineto{\pgfqpoint{0.649162in}{0.659612in}}%
\pgfpathlineto{\pgfqpoint{0.629234in}{0.699932in}}%
\pgfpathlineto{\pgfqpoint{0.618469in}{0.726386in}}%
\pgfpathlineto{\pgfqpoint{0.610610in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{0.605130in}{0.778356in}}%
\pgfpathlineto{\pgfqpoint{0.599580in}{0.834550in}}%
\pgfpathlineto{\pgfqpoint{0.590124in}{0.921329in}}%
\pgfpathlineto{\pgfqpoint{0.583142in}{0.977876in}}%
\pgfpathlineto{\pgfqpoint{0.580860in}{1.007247in}}%
\pgfpathlineto{\pgfqpoint{0.578672in}{1.035590in}}%
\pgfpathlineto{\pgfqpoint{0.569573in}{1.119894in}}%
\pgfpathlineto{\pgfqpoint{0.568737in}{1.150471in}}%
\pgfpathlineto{\pgfqpoint{0.569734in}{1.238429in}}%
\pgfpathlineto{\pgfqpoint{0.571588in}{1.266436in}}%
\pgfpathlineto{\pgfqpoint{0.577546in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{0.582862in}{1.338252in}}%
\pgfpathlineto{\pgfqpoint{0.591047in}{1.365741in}}%
\pgfpathlineto{\pgfqpoint{0.605765in}{1.406476in}}%
\pgfpathlineto{\pgfqpoint{0.617405in}{1.432772in}}%
\pgfpathlineto{\pgfqpoint{0.630540in}{1.457777in}}%
\pgfpathlineto{\pgfqpoint{0.646436in}{1.480828in}}%
\pgfpathlineto{\pgfqpoint{0.674804in}{1.513860in}}%
\pgfpathlineto{\pgfqpoint{0.727823in}{1.569665in}}%
\pgfpathlineto{\pgfqpoint{0.751208in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{0.776845in}{1.609008in}}%
\pgfpathlineto{\pgfqpoint{0.790622in}{1.616609in}}%
\pgfpathlineto{\pgfqpoint{0.804851in}{1.622598in}}%
\pgfpathlineto{\pgfqpoint{0.819509in}{1.626792in}}%
\pgfpathlineto{\pgfqpoint{0.834501in}{1.629136in}}%
\pgfpathlineto{\pgfqpoint{0.849528in}{1.629601in}}%
\pgfpathlineto{\pgfqpoint{0.864280in}{1.628080in}}%
\pgfpathlineto{\pgfqpoint{0.878451in}{1.624581in}}%
\pgfpathlineto{\pgfqpoint{0.891753in}{1.619479in}}%
\pgfpathlineto{\pgfqpoint{0.903908in}{1.612738in}}%
\pgfpathlineto{\pgfqpoint{0.914646in}{1.604040in}}%
\pgfpathlineto{\pgfqpoint{0.923687in}{1.593601in}}%
\pgfpathlineto{\pgfqpoint{0.939006in}{1.569511in}}%
\pgfpathlineto{\pgfqpoint{0.945791in}{1.556689in}}%
\pgfpathlineto{\pgfqpoint{0.957435in}{1.530016in}}%
\pgfpathlineto{\pgfqpoint{0.985014in}{1.478164in}}%
\pgfpathlineto{\pgfqpoint{1.001284in}{1.452392in}}%
\pgfpathlineto{\pgfqpoint{1.021245in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.032590in}{1.418271in}}%
\pgfpathlineto{\pgfqpoint{1.071300in}{1.390091in}}%
\pgfpathlineto{\pgfqpoint{1.083059in}{1.381167in}}%
\pgfpathlineto{\pgfqpoint{1.092963in}{1.371958in}}%
\pgfpathlineto{\pgfqpoint{1.100277in}{1.361884in}}%
\pgfpathlineto{\pgfqpoint{1.104564in}{1.350662in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{1.338282in}}%
\pgfpathlineto{\pgfqpoint{1.103422in}{1.324968in}}%
\pgfpathlineto{\pgfqpoint{1.098500in}{1.311170in}}%
\pgfpathlineto{\pgfqpoint{1.091181in}{1.297167in}}%
\pgfpathlineto{\pgfqpoint{1.081694in}{1.283100in}}%
\pgfpathlineto{\pgfqpoint{1.070773in}{1.269507in}}%
\pgfpathlineto{\pgfqpoint{1.058717in}{1.256887in}}%
\pgfpathlineto{\pgfqpoint{1.044950in}{1.245426in}}%
\pgfpathlineto{\pgfqpoint{1.014940in}{1.226024in}}%
\pgfpathlineto{\pgfqpoint{0.983386in}{1.210225in}}%
\pgfpathlineto{\pgfqpoint{0.953527in}{1.197061in}}%
\pgfpathlineto{\pgfqpoint{0.940391in}{1.189984in}}%
\pgfpathlineto{\pgfqpoint{0.929354in}{1.182309in}}%
\pgfpathlineto{\pgfqpoint{0.919920in}{1.173878in}}%
\pgfpathlineto{\pgfqpoint{0.911484in}{1.164461in}}%
\pgfpathlineto{\pgfqpoint{0.904720in}{1.153838in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.142103in}}%
\pgfpathlineto{\pgfqpoint{0.897887in}{1.129590in}}%
\pgfpathlineto{\pgfqpoint{0.897524in}{1.116589in}}%
\pgfpathlineto{\pgfqpoint{0.900013in}{1.089779in}}%
\pgfpathlineto{\pgfqpoint{0.909381in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{0.910787in}{0.993756in}}%
\pgfpathlineto{\pgfqpoint{0.909718in}{0.961580in}}%
\pgfpathlineto{\pgfqpoint{0.900626in}{0.854469in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.775277in}}%
\pgfpathlineto{\pgfqpoint{0.903728in}{0.744540in}}%
\pgfpathlineto{\pgfqpoint{0.906754in}{0.730058in}}%
\pgfpathlineto{\pgfqpoint{0.911621in}{0.716251in}}%
\pgfpathlineto{\pgfqpoint{0.918339in}{0.702798in}}%
\pgfpathlineto{\pgfqpoint{0.935168in}{0.677322in}}%
\pgfpathlineto{\pgfqpoint{0.964284in}{0.641175in}}%
\pgfpathlineto{\pgfqpoint{1.031941in}{0.560437in}}%
\pgfpathlineto{\pgfqpoint{1.037249in}{0.550199in}}%
\pgfpathlineto{\pgfqpoint{1.041337in}{0.536790in}}%
\pgfpathlineto{\pgfqpoint{1.041337in}{0.536790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470198in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.771088,0.597924,0.101284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028915in}{0.363153in}}%
\pgfpathlineto{\pgfqpoint{0.989235in}{0.373129in}}%
\pgfpathlineto{\pgfqpoint{0.934586in}{0.380896in}}%
\pgfpathlineto{\pgfqpoint{0.905925in}{0.389622in}}%
\pgfpathlineto{\pgfqpoint{0.877973in}{0.401179in}}%
\pgfpathlineto{\pgfqpoint{0.850765in}{0.415056in}}%
\pgfpathlineto{\pgfqpoint{0.824050in}{0.430928in}}%
\pgfpathlineto{\pgfqpoint{0.800008in}{0.448660in}}%
\pgfpathlineto{\pgfqpoint{0.788335in}{0.458419in}}%
\pgfpathlineto{\pgfqpoint{0.777544in}{0.469221in}}%
\pgfpathlineto{\pgfqpoint{0.717114in}{0.540024in}}%
\pgfpathlineto{\pgfqpoint{0.681401in}{0.589314in}}%
\pgfpathlineto{\pgfqpoint{0.665361in}{0.613650in}}%
\pgfpathlineto{\pgfqpoint{0.644294in}{0.651698in}}%
\pgfpathlineto{\pgfqpoint{0.624354in}{0.692851in}}%
\pgfpathlineto{\pgfqpoint{0.613622in}{0.719922in}}%
\pgfpathlineto{\pgfqpoint{0.605799in}{0.746736in}}%
\pgfpathlineto{\pgfqpoint{0.600328in}{0.773278in}}%
\pgfpathlineto{\pgfqpoint{0.594580in}{0.830905in}}%
\pgfpathlineto{\pgfqpoint{0.584496in}{0.919753in}}%
\pgfpathlineto{\pgfqpoint{0.577069in}{0.977603in}}%
\pgfpathlineto{\pgfqpoint{0.574557in}{1.007596in}}%
\pgfpathlineto{\pgfqpoint{0.572173in}{1.036570in}}%
\pgfpathlineto{\pgfqpoint{0.562891in}{1.122881in}}%
\pgfpathlineto{\pgfqpoint{0.562032in}{1.154144in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{1.244218in}}%
\pgfpathlineto{\pgfqpoint{0.564956in}{1.272932in}}%
\pgfpathlineto{\pgfqpoint{0.570997in}{1.317675in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{1.346435in}}%
\pgfpathlineto{\pgfqpoint{0.584727in}{1.374579in}}%
\pgfpathlineto{\pgfqpoint{0.599785in}{1.416207in}}%
\pgfpathlineto{\pgfqpoint{0.611735in}{1.443058in}}%
\pgfpathlineto{\pgfqpoint{0.625197in}{1.468625in}}%
\pgfpathlineto{\pgfqpoint{0.641437in}{1.492245in}}%
\pgfpathlineto{\pgfqpoint{0.660252in}{1.514682in}}%
\pgfpathlineto{\pgfqpoint{0.691739in}{1.548782in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{1.593862in}}%
\pgfpathlineto{\pgfqpoint{0.761276in}{1.613763in}}%
\pgfpathlineto{\pgfqpoint{0.774673in}{1.622457in}}%
\pgfpathlineto{\pgfqpoint{0.788706in}{1.630065in}}%
\pgfpathlineto{\pgfqpoint{0.803187in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{0.818090in}{1.640192in}}%
\pgfpathlineto{\pgfqpoint{0.833315in}{1.642497in}}%
\pgfpathlineto{\pgfqpoint{0.848569in}{1.642893in}}%
\pgfpathlineto{\pgfqpoint{0.863547in}{1.641283in}}%
\pgfpathlineto{\pgfqpoint{0.877949in}{1.637688in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{1.632451in}}%
\pgfpathlineto{\pgfqpoint{0.903902in}{1.625542in}}%
\pgfpathlineto{\pgfqpoint{0.914907in}{1.616673in}}%
\pgfpathlineto{\pgfqpoint{0.924235in}{1.606035in}}%
\pgfpathlineto{\pgfqpoint{0.940154in}{1.581481in}}%
\pgfpathlineto{\pgfqpoint{0.947246in}{1.568412in}}%
\pgfpathlineto{\pgfqpoint{0.959553in}{1.541172in}}%
\pgfpathlineto{\pgfqpoint{0.988408in}{1.488215in}}%
\pgfpathlineto{\pgfqpoint{1.005319in}{1.461970in}}%
\pgfpathlineto{\pgfqpoint{1.025880in}{1.438014in}}%
\pgfpathlineto{\pgfqpoint{1.037490in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{1.098695in}{1.380177in}}%
\pgfpathlineto{\pgfqpoint{1.106137in}{1.369903in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{1.358469in}}%
\pgfpathlineto{\pgfqpoint{1.111763in}{1.345859in}}%
\pgfpathlineto{\pgfqpoint{1.109754in}{1.332277in}}%
\pgfpathlineto{\pgfqpoint{1.105011in}{1.318185in}}%
\pgfpathlineto{\pgfqpoint{1.097876in}{1.303862in}}%
\pgfpathlineto{\pgfqpoint{1.088571in}{1.289435in}}%
\pgfpathlineto{\pgfqpoint{1.077814in}{1.275448in}}%
\pgfpathlineto{\pgfqpoint{1.065895in}{1.262393in}}%
\pgfpathlineto{\pgfqpoint{1.052248in}{1.250432in}}%
\pgfpathlineto{\pgfqpoint{1.022354in}{1.229903in}}%
\pgfpathlineto{\pgfqpoint{0.990766in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{0.960650in}{1.198504in}}%
\pgfpathlineto{\pgfqpoint{0.947332in}{1.190838in}}%
\pgfpathlineto{\pgfqpoint{0.936069in}{1.182606in}}%
\pgfpathlineto{\pgfqpoint{0.926392in}{1.173645in}}%
\pgfpathlineto{\pgfqpoint{0.917723in}{1.163714in}}%
\pgfpathlineto{\pgfqpoint{0.910708in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{0.905873in}{1.140455in}}%
\pgfpathlineto{\pgfqpoint{0.903359in}{1.127532in}}%
\pgfpathlineto{\pgfqpoint{0.902743in}{1.114147in}}%
\pgfpathlineto{\pgfqpoint{0.904746in}{1.086642in}}%
\pgfpathlineto{\pgfqpoint{0.914476in}{1.005883in}}%
\pgfpathlineto{\pgfqpoint{0.914628in}{0.972523in}}%
\pgfpathlineto{\pgfqpoint{0.912394in}{0.939904in}}%
\pgfpathlineto{\pgfqpoint{0.905421in}{0.863137in}}%
\pgfpathlineto{\pgfqpoint{0.904178in}{0.799266in}}%
\pgfpathlineto{\pgfqpoint{0.905262in}{0.766724in}}%
\pgfpathlineto{\pgfqpoint{0.909265in}{0.735505in}}%
\pgfpathlineto{\pgfqpoint{0.912565in}{0.720794in}}%
\pgfpathlineto{\pgfqpoint{0.917707in}{0.706765in}}%
\pgfpathlineto{\pgfqpoint{0.924706in}{0.693098in}}%
\pgfpathlineto{\pgfqpoint{0.942106in}{0.667205in}}%
\pgfpathlineto{\pgfqpoint{0.972105in}{0.630493in}}%
\pgfpathlineto{\pgfqpoint{1.041740in}{0.549106in}}%
\pgfpathlineto{\pgfqpoint{1.047429in}{0.538654in}}%
\pgfpathlineto{\pgfqpoint{1.052193in}{0.524774in}}%
\pgfpathlineto{\pgfqpoint{1.052193in}{0.524774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470198in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.382007,0.521799,0.402399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027311in}{0.362249in}}%
\pgfpathlineto{\pgfqpoint{0.987247in}{0.372162in}}%
\pgfpathlineto{\pgfqpoint{0.932465in}{0.379804in}}%
\pgfpathlineto{\pgfqpoint{0.903770in}{0.388400in}}%
\pgfpathlineto{\pgfqpoint{0.875797in}{0.399850in}}%
\pgfpathlineto{\pgfqpoint{0.848587in}{0.413653in}}%
\pgfpathlineto{\pgfqpoint{0.821849in}{0.429471in}}%
\pgfpathlineto{\pgfqpoint{0.797720in}{0.447163in}}%
\pgfpathlineto{\pgfqpoint{0.786005in}{0.456884in}}%
\pgfpathlineto{\pgfqpoint{0.775144in}{0.467638in}}%
\pgfpathlineto{\pgfqpoint{0.714393in}{0.538292in}}%
\pgfpathlineto{\pgfqpoint{0.687482in}{0.575322in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{0.599812in}}%
\pgfpathlineto{\pgfqpoint{0.655495in}{0.624485in}}%
\pgfpathlineto{\pgfqpoint{0.635026in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{0.622217in}{0.691613in}}%
\pgfpathlineto{\pgfqpoint{0.611702in}{0.718859in}}%
\pgfpathlineto{\pgfqpoint{0.604045in}{0.745899in}}%
\pgfpathlineto{\pgfqpoint{0.598671in}{0.772729in}}%
\pgfpathlineto{\pgfqpoint{0.591240in}{0.845789in}}%
\pgfpathlineto{\pgfqpoint{0.584330in}{0.905602in}}%
\pgfpathlineto{\pgfqpoint{0.572672in}{0.993515in}}%
\pgfpathlineto{\pgfqpoint{0.569176in}{1.037734in}}%
\pgfpathlineto{\pgfqpoint{0.559854in}{1.124648in}}%
\pgfpathlineto{\pgfqpoint{0.558987in}{1.156087in}}%
\pgfpathlineto{\pgfqpoint{0.560015in}{1.246824in}}%
\pgfpathlineto{\pgfqpoint{0.561946in}{1.275784in}}%
\pgfpathlineto{\pgfqpoint{0.567976in}{1.320829in}}%
\pgfpathlineto{\pgfqpoint{0.573412in}{1.349792in}}%
\pgfpathlineto{\pgfqpoint{0.581723in}{1.378142in}}%
\pgfpathlineto{\pgfqpoint{0.596887in}{1.419997in}}%
\pgfpathlineto{\pgfqpoint{0.608966in}{1.446974in}}%
\pgfpathlineto{\pgfqpoint{0.622545in}{1.472697in}}%
\pgfpathlineto{\pgfqpoint{0.638873in}{1.496515in}}%
\pgfpathlineto{\pgfqpoint{0.657776in}{1.519153in}}%
\pgfpathlineto{\pgfqpoint{0.689400in}{1.553438in}}%
\pgfpathlineto{\pgfqpoint{0.734157in}{1.598402in}}%
\pgfpathlineto{\pgfqpoint{0.759386in}{1.618107in}}%
\pgfpathlineto{\pgfqpoint{0.772837in}{1.626681in}}%
\pgfpathlineto{\pgfqpoint{0.786903in}{1.634174in}}%
\pgfpathlineto{\pgfqpoint{0.801406in}{1.640022in}}%
\pgfpathlineto{\pgfqpoint{0.816314in}{1.644080in}}%
\pgfpathlineto{\pgfqpoint{0.831527in}{1.646311in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{1.646632in}}%
\pgfpathlineto{\pgfqpoint{0.861725in}{1.644963in}}%
\pgfpathlineto{\pgfqpoint{0.876124in}{1.641335in}}%
\pgfpathlineto{\pgfqpoint{0.889692in}{1.636053in}}%
\pgfpathlineto{\pgfqpoint{0.902161in}{1.629094in}}%
\pgfpathlineto{\pgfqpoint{0.913260in}{1.620207in}}%
\pgfpathlineto{\pgfqpoint{0.922731in}{1.609550in}}%
\pgfpathlineto{\pgfqpoint{0.939012in}{1.584948in}}%
\pgfpathlineto{\pgfqpoint{0.946306in}{1.571854in}}%
\pgfpathlineto{\pgfqpoint{0.959101in}{1.544501in}}%
\pgfpathlineto{\pgfqpoint{0.988808in}{1.491309in}}%
\pgfpathlineto{\pgfqpoint{1.006103in}{1.465014in}}%
\pgfpathlineto{\pgfqpoint{1.026940in}{1.441049in}}%
\pgfpathlineto{\pgfqpoint{1.038631in}{1.430308in}}%
\pgfpathlineto{\pgfqpoint{1.099674in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{1.107128in}{1.372761in}}%
\pgfpathlineto{\pgfqpoint{1.111638in}{1.361281in}}%
\pgfpathlineto{\pgfqpoint{1.112987in}{1.348622in}}%
\pgfpathlineto{\pgfqpoint{1.111198in}{1.334970in}}%
\pgfpathlineto{\pgfqpoint{1.106733in}{1.320791in}}%
\pgfpathlineto{\pgfqpoint{1.099924in}{1.306357in}}%
\pgfpathlineto{\pgfqpoint{1.090982in}{1.291777in}}%
\pgfpathlineto{\pgfqpoint{1.080594in}{1.277593in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{1.264283in}}%
\pgfpathlineto{\pgfqpoint{1.055770in}{1.251978in}}%
\pgfpathlineto{\pgfqpoint{1.026552in}{1.230570in}}%
\pgfpathlineto{\pgfqpoint{0.995517in}{1.212491in}}%
\pgfpathlineto{\pgfqpoint{0.965700in}{1.197043in}}%
\pgfpathlineto{\pgfqpoint{0.952446in}{1.188861in}}%
\pgfpathlineto{\pgfqpoint{0.941165in}{1.180154in}}%
\pgfpathlineto{\pgfqpoint{0.931424in}{1.170756in}}%
\pgfpathlineto{\pgfqpoint{0.922683in}{1.160427in}}%
\pgfpathlineto{\pgfqpoint{0.915549in}{1.148999in}}%
\pgfpathlineto{\pgfqpoint{0.910542in}{1.136558in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{1.123393in}}%
\pgfpathlineto{\pgfqpoint{0.906975in}{1.109804in}}%
\pgfpathlineto{\pgfqpoint{0.908469in}{1.081983in}}%
\pgfpathlineto{\pgfqpoint{0.917386in}{1.001037in}}%
\pgfpathlineto{\pgfqpoint{0.917530in}{0.967676in}}%
\pgfpathlineto{\pgfqpoint{0.913933in}{0.918678in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{0.908092in}{0.794207in}}%
\pgfpathlineto{\pgfqpoint{0.909554in}{0.761710in}}%
\pgfpathlineto{\pgfqpoint{0.914008in}{0.730537in}}%
\pgfpathlineto{\pgfqpoint{0.917549in}{0.715848in}}%
\pgfpathlineto{\pgfqpoint{0.922900in}{0.701836in}}%
\pgfpathlineto{\pgfqpoint{0.930083in}{0.688188in}}%
\pgfpathlineto{\pgfqpoint{0.947804in}{0.662320in}}%
\pgfpathlineto{\pgfqpoint{0.978245in}{0.625675in}}%
\pgfpathlineto{\pgfqpoint{1.048828in}{0.545075in}}%
\pgfpathlineto{\pgfqpoint{1.054837in}{0.534596in}}%
\pgfpathlineto{\pgfqpoint{1.060261in}{0.520492in}}%
\pgfpathlineto{\pgfqpoint{1.060261in}{0.520492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470198in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023831in}{0.366395in}}%
\pgfpathlineto{\pgfqpoint{0.983691in}{0.376156in}}%
\pgfpathlineto{\pgfqpoint{0.929199in}{0.383609in}}%
\pgfpathlineto{\pgfqpoint{0.900693in}{0.392010in}}%
\pgfpathlineto{\pgfqpoint{0.872917in}{0.403266in}}%
\pgfpathlineto{\pgfqpoint{0.845914in}{0.416890in}}%
\pgfpathlineto{\pgfqpoint{0.819360in}{0.432534in}}%
\pgfpathlineto{\pgfqpoint{0.795330in}{0.450052in}}%
\pgfpathlineto{\pgfqpoint{0.783662in}{0.459660in}}%
\pgfpathlineto{\pgfqpoint{0.762626in}{0.481798in}}%
\pgfpathlineto{\pgfqpoint{0.721786in}{0.528432in}}%
\pgfpathlineto{\pgfqpoint{0.703095in}{0.552318in}}%
\pgfpathlineto{\pgfqpoint{0.668418in}{0.601394in}}%
\pgfpathlineto{\pgfqpoint{0.653847in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.633804in}{0.665290in}}%
\pgfpathlineto{\pgfqpoint{0.621315in}{0.692942in}}%
\pgfpathlineto{\pgfqpoint{0.611095in}{0.720166in}}%
\pgfpathlineto{\pgfqpoint{0.603660in}{0.747234in}}%
\pgfpathlineto{\pgfqpoint{0.598420in}{0.774159in}}%
\pgfpathlineto{\pgfqpoint{0.589276in}{0.862161in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{0.907034in}}%
\pgfpathlineto{\pgfqpoint{0.571528in}{0.994802in}}%
\pgfpathlineto{\pgfqpoint{0.567785in}{1.038905in}}%
\pgfpathlineto{\pgfqpoint{0.559599in}{1.110324in}}%
\pgfpathlineto{\pgfqpoint{0.557804in}{1.141583in}}%
\pgfpathlineto{\pgfqpoint{0.557365in}{1.218406in}}%
\pgfpathlineto{\pgfqpoint{0.560620in}{1.276921in}}%
\pgfpathlineto{\pgfqpoint{0.566603in}{1.321943in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.350902in}}%
\pgfpathlineto{\pgfqpoint{0.580274in}{1.379255in}}%
\pgfpathlineto{\pgfqpoint{0.595442in}{1.421038in}}%
\pgfpathlineto{\pgfqpoint{0.607566in}{1.447950in}}%
\pgfpathlineto{\pgfqpoint{0.621169in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{0.637469in}{1.497499in}}%
\pgfpathlineto{\pgfqpoint{0.656325in}{1.520180in}}%
\pgfpathlineto{\pgfqpoint{0.687859in}{1.554408in}}%
\pgfpathlineto{\pgfqpoint{0.732622in}{1.598944in}}%
\pgfpathlineto{\pgfqpoint{0.757807in}{1.618314in}}%
\pgfpathlineto{\pgfqpoint{0.771217in}{1.626709in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.634035in}}%
\pgfpathlineto{\pgfqpoint{0.799639in}{1.639723in}}%
\pgfpathlineto{\pgfqpoint{0.814446in}{1.643654in}}%
\pgfpathlineto{\pgfqpoint{0.829536in}{1.645797in}}%
\pgfpathlineto{\pgfqpoint{0.844642in}{1.646045in}}%
\pgfpathlineto{\pgfqpoint{0.859480in}{1.644333in}}%
\pgfpathlineto{\pgfqpoint{0.873770in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{0.887263in}{1.635423in}}%
\pgfpathlineto{\pgfqpoint{0.899700in}{1.628471in}}%
\pgfpathlineto{\pgfqpoint{0.910811in}{1.619640in}}%
\pgfpathlineto{\pgfqpoint{0.920358in}{1.609052in}}%
\pgfpathlineto{\pgfqpoint{0.936882in}{1.584603in}}%
\pgfpathlineto{\pgfqpoint{0.944326in}{1.571588in}}%
\pgfpathlineto{\pgfqpoint{0.957522in}{1.544344in}}%
\pgfpathlineto{\pgfqpoint{0.987866in}{1.491331in}}%
\pgfpathlineto{\pgfqpoint{1.005418in}{1.465186in}}%
\pgfpathlineto{\pgfqpoint{1.026376in}{1.441388in}}%
\pgfpathlineto{\pgfqpoint{1.038060in}{1.430711in}}%
\pgfpathlineto{\pgfqpoint{1.098481in}{1.383682in}}%
\pgfpathlineto{\pgfqpoint{1.105892in}{1.373362in}}%
\pgfpathlineto{\pgfqpoint{1.110452in}{1.361909in}}%
\pgfpathlineto{\pgfqpoint{1.111947in}{1.349286in}}%
\pgfpathlineto{\pgfqpoint{1.110398in}{1.335657in}}%
\pgfpathlineto{\pgfqpoint{1.106251in}{1.321485in}}%
\pgfpathlineto{\pgfqpoint{1.099827in}{1.307038in}}%
\pgfpathlineto{\pgfqpoint{1.091326in}{1.292405in}}%
\pgfpathlineto{\pgfqpoint{1.081398in}{1.278119in}}%
\pgfpathlineto{\pgfqpoint{1.070304in}{1.264641in}}%
\pgfpathlineto{\pgfqpoint{1.057530in}{1.252071in}}%
\pgfpathlineto{\pgfqpoint{1.029243in}{1.229911in}}%
\pgfpathlineto{\pgfqpoint{0.999035in}{1.210881in}}%
\pgfpathlineto{\pgfqpoint{0.969780in}{1.194427in}}%
\pgfpathlineto{\pgfqpoint{0.956708in}{1.185766in}}%
\pgfpathlineto{\pgfqpoint{0.945509in}{1.176625in}}%
\pgfpathlineto{\pgfqpoint{0.935792in}{1.166837in}}%
\pgfpathlineto{\pgfqpoint{0.927058in}{1.156161in}}%
\pgfpathlineto{\pgfqpoint{0.919869in}{1.144459in}}%
\pgfpathlineto{\pgfqpoint{0.914736in}{1.131812in}}%
\pgfpathlineto{\pgfqpoint{0.911848in}{1.118481in}}%
\pgfpathlineto{\pgfqpoint{0.910774in}{1.104765in}}%
\pgfpathlineto{\pgfqpoint{0.911758in}{1.076791in}}%
\pgfpathlineto{\pgfqpoint{0.919805in}{0.996177in}}%
\pgfpathlineto{\pgfqpoint{0.919942in}{0.963043in}}%
\pgfpathlineto{\pgfqpoint{0.916556in}{0.914323in}}%
\pgfpathlineto{\pgfqpoint{0.911851in}{0.854039in}}%
\pgfpathlineto{\pgfqpoint{0.911615in}{0.790609in}}%
\pgfpathlineto{\pgfqpoint{0.913451in}{0.758404in}}%
\pgfpathlineto{\pgfqpoint{0.918328in}{0.727512in}}%
\pgfpathlineto{\pgfqpoint{0.922085in}{0.712957in}}%
\pgfpathlineto{\pgfqpoint{0.927608in}{0.699069in}}%
\pgfpathlineto{\pgfqpoint{0.934924in}{0.685545in}}%
\pgfpathlineto{\pgfqpoint{0.952839in}{0.659897in}}%
\pgfpathlineto{\pgfqpoint{0.983502in}{0.623597in}}%
\pgfpathlineto{\pgfqpoint{1.028317in}{0.574840in}}%
\pgfpathlineto{\pgfqpoint{1.047508in}{0.553767in}}%
\pgfpathlineto{\pgfqpoint{1.054515in}{0.544408in}}%
\pgfpathlineto{\pgfqpoint{1.060807in}{0.533985in}}%
\pgfpathlineto{\pgfqpoint{1.066869in}{0.519774in}}%
\pgfpathlineto{\pgfqpoint{1.066869in}{0.519774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.327706in}{0.060000in}}{\pgfqpoint{0.326198in}{1.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516901in}{1.225600in}}%
\pgfpathlineto{\pgfqpoint{1.516901in}{1.526400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.327706in}{0.060000in}}{\pgfqpoint{0.326198in}{1.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516901in}{0.473600in}}%
\pgfpathlineto{\pgfqpoint{1.516901in}{0.774400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622546in, y=1.300499in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AD}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622546in, y=0.550390in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CN}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384632in, y=0.846305in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653904in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220654in}{0.398194in}}%
\pgfpathlineto{\pgfqpoint{2.182268in}{0.408263in}}%
\pgfpathlineto{\pgfqpoint{2.129396in}{0.415999in}}%
\pgfpathlineto{\pgfqpoint{2.101691in}{0.424494in}}%
\pgfpathlineto{\pgfqpoint{2.074652in}{0.435680in}}%
\pgfpathlineto{\pgfqpoint{2.048339in}{0.448929in}}%
\pgfpathlineto{\pgfqpoint{2.022463in}{0.463858in}}%
\pgfpathlineto{\pgfqpoint{1.999241in}{0.480393in}}%
\pgfpathlineto{\pgfqpoint{1.988017in}{0.489453in}}%
\pgfpathlineto{\pgfqpoint{1.977696in}{0.499529in}}%
\pgfpathlineto{\pgfqpoint{1.920576in}{0.565346in}}%
\pgfpathlineto{\pgfqpoint{1.887173in}{0.611317in}}%
\pgfpathlineto{\pgfqpoint{1.872204in}{0.634014in}}%
\pgfpathlineto{\pgfqpoint{1.852639in}{0.669726in}}%
\pgfpathlineto{\pgfqpoint{1.833985in}{0.708646in}}%
\pgfpathlineto{\pgfqpoint{1.823994in}{0.734336in}}%
\pgfpathlineto{\pgfqpoint{1.816826in}{0.759841in}}%
\pgfpathlineto{\pgfqpoint{1.811841in}{0.785196in}}%
\pgfpathlineto{\pgfqpoint{1.794178in}{0.940006in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{0.996511in}}%
\pgfpathlineto{\pgfqpoint{1.782962in}{1.039008in}}%
\pgfpathlineto{\pgfqpoint{1.772634in}{1.121940in}}%
\pgfpathlineto{\pgfqpoint{1.771430in}{1.151853in}}%
\pgfpathlineto{\pgfqpoint{1.771738in}{1.237808in}}%
\pgfpathlineto{\pgfqpoint{1.773474in}{1.265199in}}%
\pgfpathlineto{\pgfqpoint{1.779344in}{1.308020in}}%
\pgfpathlineto{\pgfqpoint{1.784691in}{1.335659in}}%
\pgfpathlineto{\pgfqpoint{1.792892in}{1.362854in}}%
\pgfpathlineto{\pgfqpoint{1.807642in}{1.403257in}}%
\pgfpathlineto{\pgfqpoint{1.825512in}{1.442367in}}%
\pgfpathlineto{\pgfqpoint{1.839477in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{1.856398in}{1.488919in}}%
\pgfpathlineto{\pgfqpoint{1.884994in}{1.522397in}}%
\pgfpathlineto{\pgfqpoint{1.936692in}{1.577435in}}%
\pgfpathlineto{\pgfqpoint{1.960112in}{1.596502in}}%
\pgfpathlineto{\pgfqpoint{1.972611in}{1.604712in}}%
\pgfpathlineto{\pgfqpoint{1.985694in}{1.611816in}}%
\pgfpathlineto{\pgfqpoint{1.999195in}{1.617215in}}%
\pgfpathlineto{\pgfqpoint{2.013079in}{1.620792in}}%
\pgfpathlineto{\pgfqpoint{2.027246in}{1.622536in}}%
\pgfpathlineto{\pgfqpoint{2.041423in}{1.622364in}}%
\pgfpathlineto{\pgfqpoint{2.055296in}{1.620227in}}%
\pgfpathlineto{\pgfqpoint{2.068561in}{1.616198in}}%
\pgfpathlineto{\pgfqpoint{2.080990in}{1.610576in}}%
\pgfpathlineto{\pgfqpoint{2.092299in}{1.603352in}}%
\pgfpathlineto{\pgfqpoint{2.102171in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{2.110391in}{1.583594in}}%
\pgfpathlineto{\pgfqpoint{2.124065in}{1.559184in}}%
\pgfpathlineto{\pgfqpoint{2.129971in}{1.546320in}}%
\pgfpathlineto{\pgfqpoint{2.139895in}{1.519616in}}%
\pgfpathlineto{\pgfqpoint{2.163221in}{1.467937in}}%
\pgfpathlineto{\pgfqpoint{2.177026in}{1.442207in}}%
\pgfpathlineto{\pgfqpoint{2.194052in}{1.418547in}}%
\pgfpathlineto{\pgfqpoint{2.203769in}{1.407863in}}%
\pgfpathlineto{\pgfqpoint{2.246028in}{1.369708in}}%
\pgfpathlineto{\pgfqpoint{2.253680in}{1.360169in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{1.349772in}}%
\pgfpathlineto{\pgfqpoint{2.260975in}{1.338312in}}%
\pgfpathlineto{\pgfqpoint{2.259985in}{1.325770in}}%
\pgfpathlineto{\pgfqpoint{2.256023in}{1.312330in}}%
\pgfpathlineto{\pgfqpoint{2.249474in}{1.298509in}}%
\pgfpathlineto{\pgfqpoint{2.240702in}{1.284582in}}%
\pgfpathlineto{\pgfqpoint{2.230063in}{1.270615in}}%
\pgfpathlineto{\pgfqpoint{2.218176in}{1.257188in}}%
\pgfpathlineto{\pgfqpoint{2.205287in}{1.244807in}}%
\pgfpathlineto{\pgfqpoint{2.190983in}{1.233573in}}%
\pgfpathlineto{\pgfqpoint{2.160382in}{1.214710in}}%
\pgfpathlineto{\pgfqpoint{2.128987in}{1.199414in}}%
\pgfpathlineto{\pgfqpoint{2.099664in}{1.186805in}}%
\pgfpathlineto{\pgfqpoint{2.087028in}{1.179930in}}%
\pgfpathlineto{\pgfqpoint{2.076473in}{1.172452in}}%
\pgfpathlineto{\pgfqpoint{2.067569in}{1.164195in}}%
\pgfpathlineto{\pgfqpoint{2.059793in}{1.154903in}}%
\pgfpathlineto{\pgfqpoint{2.053638in}{1.144423in}}%
\pgfpathlineto{\pgfqpoint{2.049612in}{1.132849in}}%
\pgfpathlineto{\pgfqpoint{2.047944in}{1.120472in}}%
\pgfpathlineto{\pgfqpoint{2.048127in}{1.107605in}}%
\pgfpathlineto{\pgfqpoint{2.051567in}{1.081083in}}%
\pgfpathlineto{\pgfqpoint{2.062724in}{1.019316in}}%
\pgfpathlineto{\pgfqpoint{2.065007in}{0.986076in}}%
\pgfpathlineto{\pgfqpoint{2.064827in}{0.954147in}}%
\pgfpathlineto{\pgfqpoint{2.058527in}{0.848248in}}%
\pgfpathlineto{\pgfqpoint{2.059551in}{0.786246in}}%
\pgfpathlineto{\pgfqpoint{2.063152in}{0.755544in}}%
\pgfpathlineto{\pgfqpoint{2.065955in}{0.740808in}}%
\pgfpathlineto{\pgfqpoint{2.069807in}{0.726711in}}%
\pgfpathlineto{\pgfqpoint{2.075421in}{0.713307in}}%
\pgfpathlineto{\pgfqpoint{2.082857in}{0.700251in}}%
\pgfpathlineto{\pgfqpoint{2.100912in}{0.675577in}}%
\pgfpathlineto{\pgfqpoint{2.131183in}{0.640729in}}%
\pgfpathlineto{\pgfqpoint{2.200785in}{0.562736in}}%
\pgfpathlineto{\pgfqpoint{2.206725in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{2.211976in}{0.539401in}}%
\pgfpathlineto{\pgfqpoint{2.211976in}{0.539401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653904in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212621in}{0.363153in}}%
\pgfpathlineto{\pgfqpoint{2.172941in}{0.373129in}}%
\pgfpathlineto{\pgfqpoint{2.118293in}{0.380896in}}%
\pgfpathlineto{\pgfqpoint{2.089632in}{0.389622in}}%
\pgfpathlineto{\pgfqpoint{2.061679in}{0.401179in}}%
\pgfpathlineto{\pgfqpoint{2.034472in}{0.415056in}}%
\pgfpathlineto{\pgfqpoint{2.007757in}{0.430928in}}%
\pgfpathlineto{\pgfqpoint{1.983714in}{0.448660in}}%
\pgfpathlineto{\pgfqpoint{1.972042in}{0.458419in}}%
\pgfpathlineto{\pgfqpoint{1.961251in}{0.469221in}}%
\pgfpathlineto{\pgfqpoint{1.900820in}{0.540024in}}%
\pgfpathlineto{\pgfqpoint{1.865107in}{0.589314in}}%
\pgfpathlineto{\pgfqpoint{1.849068in}{0.613650in}}%
\pgfpathlineto{\pgfqpoint{1.828000in}{0.651698in}}%
\pgfpathlineto{\pgfqpoint{1.808060in}{0.692851in}}%
\pgfpathlineto{\pgfqpoint{1.797329in}{0.719922in}}%
\pgfpathlineto{\pgfqpoint{1.789505in}{0.746736in}}%
\pgfpathlineto{\pgfqpoint{1.784035in}{0.773278in}}%
\pgfpathlineto{\pgfqpoint{1.778287in}{0.830905in}}%
\pgfpathlineto{\pgfqpoint{1.768202in}{0.919753in}}%
\pgfpathlineto{\pgfqpoint{1.760776in}{0.977603in}}%
\pgfpathlineto{\pgfqpoint{1.758263in}{1.007596in}}%
\pgfpathlineto{\pgfqpoint{1.755880in}{1.036570in}}%
\pgfpathlineto{\pgfqpoint{1.746597in}{1.122881in}}%
\pgfpathlineto{\pgfqpoint{1.745739in}{1.154144in}}%
\pgfpathlineto{\pgfqpoint{1.746756in}{1.244218in}}%
\pgfpathlineto{\pgfqpoint{1.748663in}{1.272932in}}%
\pgfpathlineto{\pgfqpoint{1.754703in}{1.317675in}}%
\pgfpathlineto{\pgfqpoint{1.760120in}{1.346435in}}%
\pgfpathlineto{\pgfqpoint{1.768434in}{1.374579in}}%
\pgfpathlineto{\pgfqpoint{1.783491in}{1.416207in}}%
\pgfpathlineto{\pgfqpoint{1.795442in}{1.443058in}}%
\pgfpathlineto{\pgfqpoint{1.808903in}{1.468625in}}%
\pgfpathlineto{\pgfqpoint{1.825143in}{1.492245in}}%
\pgfpathlineto{\pgfqpoint{1.843959in}{1.514682in}}%
\pgfpathlineto{\pgfqpoint{1.875446in}{1.548782in}}%
\pgfpathlineto{\pgfqpoint{1.919885in}{1.593862in}}%
\pgfpathlineto{\pgfqpoint{1.944982in}{1.613763in}}%
\pgfpathlineto{\pgfqpoint{1.958379in}{1.622457in}}%
\pgfpathlineto{\pgfqpoint{1.972412in}{1.630065in}}%
\pgfpathlineto{\pgfqpoint{1.986894in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{2.001796in}{1.640192in}}%
\pgfpathlineto{\pgfqpoint{2.017021in}{1.642497in}}%
\pgfpathlineto{\pgfqpoint{2.032276in}{1.642893in}}%
\pgfpathlineto{\pgfqpoint{2.047254in}{1.641283in}}%
\pgfpathlineto{\pgfqpoint{2.061655in}{1.637688in}}%
\pgfpathlineto{\pgfqpoint{2.075198in}{1.632451in}}%
\pgfpathlineto{\pgfqpoint{2.087609in}{1.625542in}}%
\pgfpathlineto{\pgfqpoint{2.098613in}{1.616673in}}%
\pgfpathlineto{\pgfqpoint{2.107941in}{1.606035in}}%
\pgfpathlineto{\pgfqpoint{2.123861in}{1.581481in}}%
\pgfpathlineto{\pgfqpoint{2.130953in}{1.568412in}}%
\pgfpathlineto{\pgfqpoint{2.143259in}{1.541172in}}%
\pgfpathlineto{\pgfqpoint{2.172115in}{1.488215in}}%
\pgfpathlineto{\pgfqpoint{2.189026in}{1.461970in}}%
\pgfpathlineto{\pgfqpoint{2.209586in}{1.438014in}}%
\pgfpathlineto{\pgfqpoint{2.221196in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{2.282402in}{1.380177in}}%
\pgfpathlineto{\pgfqpoint{2.289843in}{1.369903in}}%
\pgfpathlineto{\pgfqpoint{2.294274in}{1.358469in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{1.345859in}}%
\pgfpathlineto{\pgfqpoint{2.293461in}{1.332277in}}%
\pgfpathlineto{\pgfqpoint{2.288717in}{1.318185in}}%
\pgfpathlineto{\pgfqpoint{2.281582in}{1.303862in}}%
\pgfpathlineto{\pgfqpoint{2.272278in}{1.289435in}}%
\pgfpathlineto{\pgfqpoint{2.261521in}{1.275448in}}%
\pgfpathlineto{\pgfqpoint{2.249602in}{1.262393in}}%
\pgfpathlineto{\pgfqpoint{2.235955in}{1.250432in}}%
\pgfpathlineto{\pgfqpoint{2.206061in}{1.229903in}}%
\pgfpathlineto{\pgfqpoint{2.174472in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{2.144356in}{1.198504in}}%
\pgfpathlineto{\pgfqpoint{2.131039in}{1.190838in}}%
\pgfpathlineto{\pgfqpoint{2.119776in}{1.182606in}}%
\pgfpathlineto{\pgfqpoint{2.110098in}{1.173645in}}%
\pgfpathlineto{\pgfqpoint{2.101429in}{1.163714in}}%
\pgfpathlineto{\pgfqpoint{2.094414in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{2.089580in}{1.140455in}}%
\pgfpathlineto{\pgfqpoint{2.087065in}{1.127532in}}%
\pgfpathlineto{\pgfqpoint{2.086449in}{1.114147in}}%
\pgfpathlineto{\pgfqpoint{2.088452in}{1.086642in}}%
\pgfpathlineto{\pgfqpoint{2.098183in}{1.005883in}}%
\pgfpathlineto{\pgfqpoint{2.098334in}{0.972523in}}%
\pgfpathlineto{\pgfqpoint{2.096100in}{0.939904in}}%
\pgfpathlineto{\pgfqpoint{2.089127in}{0.863137in}}%
\pgfpathlineto{\pgfqpoint{2.087885in}{0.799266in}}%
\pgfpathlineto{\pgfqpoint{2.088968in}{0.766724in}}%
\pgfpathlineto{\pgfqpoint{2.092971in}{0.735505in}}%
\pgfpathlineto{\pgfqpoint{2.096271in}{0.720794in}}%
\pgfpathlineto{\pgfqpoint{2.101413in}{0.706765in}}%
\pgfpathlineto{\pgfqpoint{2.108412in}{0.693098in}}%
\pgfpathlineto{\pgfqpoint{2.125812in}{0.667205in}}%
\pgfpathlineto{\pgfqpoint{2.155811in}{0.630493in}}%
\pgfpathlineto{\pgfqpoint{2.225446in}{0.549106in}}%
\pgfpathlineto{\pgfqpoint{2.231136in}{0.538654in}}%
\pgfpathlineto{\pgfqpoint{2.235900in}{0.524774in}}%
\pgfpathlineto{\pgfqpoint{2.235900in}{0.524774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.511413in}{0.060000in}}{\pgfqpoint{0.326198in}{1.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700608in}{1.225600in}}%
\pgfpathlineto{\pgfqpoint{2.700608in}{1.526400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.511413in}{0.060000in}}{\pgfqpoint{0.326198in}{1.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700608in}{0.849600in}}%
\pgfpathlineto{\pgfqpoint{2.700608in}{1.150400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.511413in}{0.060000in}}{\pgfqpoint{0.326198in}{1.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700608in}{0.473600in}}%
\pgfpathlineto{\pgfqpoint{2.700608in}{0.774400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806252in, y=1.350537in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806252in, y=0.974537in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806252in, y=0.598537in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568338in, y=0.814042in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}APOE4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.837611in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408678in}{0.355724in}}%
\pgfpathlineto{\pgfqpoint{3.368343in}{0.366360in}}%
\pgfpathlineto{\pgfqpoint{3.312316in}{0.374640in}}%
\pgfpathlineto{\pgfqpoint{3.282675in}{0.383673in}}%
\pgfpathlineto{\pgfqpoint{3.253646in}{0.395572in}}%
\pgfpathlineto{\pgfqpoint{3.225236in}{0.409818in}}%
\pgfpathlineto{\pgfqpoint{3.197156in}{0.426025in}}%
\pgfpathlineto{\pgfqpoint{3.171678in}{0.443993in}}%
\pgfpathlineto{\pgfqpoint{3.159219in}{0.453873in}}%
\pgfpathlineto{\pgfqpoint{3.147639in}{0.464785in}}%
\pgfpathlineto{\pgfqpoint{3.082240in}{0.536051in}}%
\pgfpathlineto{\pgfqpoint{3.043313in}{0.585496in}}%
\pgfpathlineto{\pgfqpoint{3.025759in}{0.609849in}}%
\pgfpathlineto{\pgfqpoint{3.010089in}{0.634920in}}%
\pgfpathlineto{\pgfqpoint{2.987547in}{0.675459in}}%
\pgfpathlineto{\pgfqpoint{2.974466in}{0.703105in}}%
\pgfpathlineto{\pgfqpoint{2.964198in}{0.730224in}}%
\pgfpathlineto{\pgfqpoint{2.956650in}{0.757016in}}%
\pgfpathlineto{\pgfqpoint{2.952213in}{0.784493in}}%
\pgfpathlineto{\pgfqpoint{2.944611in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{2.941653in}{0.889487in}}%
\pgfpathlineto{\pgfqpoint{2.932496in}{0.963697in}}%
\pgfpathlineto{\pgfqpoint{2.928919in}{1.009474in}}%
\pgfpathlineto{\pgfqpoint{2.926996in}{1.039101in}}%
\pgfpathlineto{\pgfqpoint{2.918804in}{1.127276in}}%
\pgfpathlineto{\pgfqpoint{2.918262in}{1.159077in}}%
\pgfpathlineto{\pgfqpoint{2.920207in}{1.250519in}}%
\pgfpathlineto{\pgfqpoint{2.922557in}{1.279663in}}%
\pgfpathlineto{\pgfqpoint{2.929510in}{1.325116in}}%
\pgfpathlineto{\pgfqpoint{2.935601in}{1.354338in}}%
\pgfpathlineto{\pgfqpoint{2.944588in}{1.382865in}}%
\pgfpathlineto{\pgfqpoint{2.960839in}{1.425045in}}%
\pgfpathlineto{\pgfqpoint{2.973680in}{1.452220in}}%
\pgfpathlineto{\pgfqpoint{2.988005in}{1.478053in}}%
\pgfpathlineto{\pgfqpoint{3.005185in}{1.501873in}}%
\pgfpathlineto{\pgfqpoint{3.025041in}{1.524494in}}%
\pgfpathlineto{\pgfqpoint{3.058044in}{1.558865in}}%
\pgfpathlineto{\pgfqpoint{3.104379in}{1.604193in}}%
\pgfpathlineto{\pgfqpoint{3.130371in}{1.624045in}}%
\pgfpathlineto{\pgfqpoint{3.144212in}{1.632651in}}%
\pgfpathlineto{\pgfqpoint{3.158667in}{1.640121in}}%
\pgfpathlineto{\pgfqpoint{3.173578in}{1.645917in}}%
\pgfpathlineto{\pgfqpoint{3.188883in}{1.649847in}}%
\pgfpathlineto{\pgfqpoint{3.204465in}{1.651858in}}%
\pgfpathlineto{\pgfqpoint{3.220063in}{1.651928in}}%
\pgfpathlineto{\pgfqpoint{3.235353in}{1.649959in}}%
\pgfpathlineto{\pgfqpoint{3.250012in}{1.645964in}}%
\pgfpathlineto{\pgfqpoint{3.263783in}{1.640330in}}%
\pgfpathlineto{\pgfqpoint{3.276377in}{1.633041in}}%
\pgfpathlineto{\pgfqpoint{3.287479in}{1.623796in}}%
\pgfpathlineto{\pgfqpoint{3.296845in}{1.612799in}}%
\pgfpathlineto{\pgfqpoint{3.312735in}{1.587641in}}%
\pgfpathlineto{\pgfqpoint{3.319767in}{1.574345in}}%
\pgfpathlineto{\pgfqpoint{3.331933in}{1.546802in}}%
\pgfpathlineto{\pgfqpoint{3.353162in}{1.506742in}}%
\pgfpathlineto{\pgfqpoint{3.368719in}{1.480819in}}%
\pgfpathlineto{\pgfqpoint{3.377682in}{1.467935in}}%
\pgfpathlineto{\pgfqpoint{3.398533in}{1.444417in}}%
\pgfpathlineto{\pgfqpoint{3.410365in}{1.433956in}}%
\pgfpathlineto{\pgfqpoint{3.472483in}{1.388206in}}%
\pgfpathlineto{\pgfqpoint{3.479894in}{1.378136in}}%
\pgfpathlineto{\pgfqpoint{3.484171in}{1.366857in}}%
\pgfpathlineto{\pgfqpoint{3.485105in}{1.354357in}}%
\pgfpathlineto{\pgfqpoint{3.482756in}{1.340852in}}%
\pgfpathlineto{\pgfqpoint{3.477600in}{1.326803in}}%
\pgfpathlineto{\pgfqpoint{3.470006in}{1.312489in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.298037in}}%
\pgfpathlineto{\pgfqpoint{3.449029in}{1.283997in}}%
\pgfpathlineto{\pgfqpoint{3.436667in}{1.270871in}}%
\pgfpathlineto{\pgfqpoint{3.422614in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{3.391996in}{1.238146in}}%
\pgfpathlineto{\pgfqpoint{3.359922in}{1.220886in}}%
\pgfpathlineto{\pgfqpoint{3.329621in}{1.206129in}}%
\pgfpathlineto{\pgfqpoint{3.316369in}{1.198154in}}%
\pgfpathlineto{\pgfqpoint{3.305271in}{1.189512in}}%
\pgfpathlineto{\pgfqpoint{3.295844in}{1.180053in}}%
\pgfpathlineto{\pgfqpoint{3.287490in}{1.169552in}}%
\pgfpathlineto{\pgfqpoint{3.280819in}{1.157801in}}%
\pgfpathlineto{\pgfqpoint{3.276370in}{1.144895in}}%
\pgfpathlineto{\pgfqpoint{3.274312in}{1.131170in}}%
\pgfpathlineto{\pgfqpoint{3.274160in}{1.116935in}}%
\pgfpathlineto{\pgfqpoint{3.277060in}{1.087625in}}%
\pgfpathlineto{\pgfqpoint{3.287228in}{1.020253in}}%
\pgfpathlineto{\pgfqpoint{3.288850in}{0.984343in}}%
\pgfpathlineto{\pgfqpoint{3.287991in}{0.949898in}}%
\pgfpathlineto{\pgfqpoint{3.279465in}{0.835575in}}%
\pgfpathlineto{\pgfqpoint{3.280249in}{0.751713in}}%
\pgfpathlineto{\pgfqpoint{3.284583in}{0.719333in}}%
\pgfpathlineto{\pgfqpoint{3.288115in}{0.704067in}}%
\pgfpathlineto{\pgfqpoint{3.293492in}{0.689537in}}%
\pgfpathlineto{\pgfqpoint{3.300755in}{0.675377in}}%
\pgfpathlineto{\pgfqpoint{3.318704in}{0.648501in}}%
\pgfpathlineto{\pgfqpoint{3.349447in}{0.610344in}}%
\pgfpathlineto{\pgfqpoint{3.420594in}{0.525467in}}%
\pgfpathlineto{\pgfqpoint{3.426487in}{0.514395in}}%
\pgfpathlineto{\pgfqpoint{3.431519in}{0.499564in}}%
\pgfpathlineto{\pgfqpoint{3.431519in}{0.499564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.837611in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412502in}{0.365991in}}%
\pgfpathlineto{\pgfqpoint{3.369465in}{0.372648in}}%
\pgfpathlineto{\pgfqpoint{3.327031in}{0.374624in}}%
\pgfpathlineto{\pgfqpoint{3.311288in}{0.376526in}}%
\pgfpathlineto{\pgfqpoint{3.295889in}{0.379622in}}%
\pgfpathlineto{\pgfqpoint{3.265965in}{0.388680in}}%
\pgfpathlineto{\pgfqpoint{3.237249in}{0.400100in}}%
\pgfpathlineto{\pgfqpoint{3.208227in}{0.414227in}}%
\pgfpathlineto{\pgfqpoint{3.181534in}{0.429868in}}%
\pgfpathlineto{\pgfqpoint{3.156729in}{0.447888in}}%
\pgfpathlineto{\pgfqpoint{3.145335in}{0.458344in}}%
\pgfpathlineto{\pgfqpoint{3.081089in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{3.042445in}{0.576047in}}%
\pgfpathlineto{\pgfqpoint{3.024935in}{0.600070in}}%
\pgfpathlineto{\pgfqpoint{3.009466in}{0.624946in}}%
\pgfpathlineto{\pgfqpoint{2.987261in}{0.665296in}}%
\pgfpathlineto{\pgfqpoint{2.974486in}{0.692899in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{0.720005in}}%
\pgfpathlineto{\pgfqpoint{2.957720in}{0.746787in}}%
\pgfpathlineto{\pgfqpoint{2.953882in}{0.774402in}}%
\pgfpathlineto{\pgfqpoint{2.934102in}{0.999757in}}%
\pgfpathlineto{\pgfqpoint{2.932700in}{1.029413in}}%
\pgfpathlineto{\pgfqpoint{2.926890in}{1.117876in}}%
\pgfpathlineto{\pgfqpoint{2.927374in}{1.150061in}}%
\pgfpathlineto{\pgfqpoint{2.932835in}{1.257066in}}%
\pgfpathlineto{\pgfqpoint{2.936186in}{1.286718in}}%
\pgfpathlineto{\pgfqpoint{2.946279in}{1.346471in}}%
\pgfpathlineto{\pgfqpoint{2.954705in}{1.375003in}}%
\pgfpathlineto{\pgfqpoint{2.969721in}{1.417179in}}%
\pgfpathlineto{\pgfqpoint{2.981541in}{1.444496in}}%
\pgfpathlineto{\pgfqpoint{2.994833in}{1.470669in}}%
\pgfpathlineto{\pgfqpoint{3.010889in}{1.495035in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.530358in}}%
\pgfpathlineto{\pgfqpoint{3.082654in}{1.578443in}}%
\pgfpathlineto{\pgfqpoint{3.105102in}{1.602161in}}%
\pgfpathlineto{\pgfqpoint{3.130363in}{1.623387in}}%
\pgfpathlineto{\pgfqpoint{3.143883in}{1.632664in}}%
\pgfpathlineto{\pgfqpoint{3.158067in}{1.640803in}}%
\pgfpathlineto{\pgfqpoint{3.172729in}{1.647229in}}%
\pgfpathlineto{\pgfqpoint{3.187833in}{1.651749in}}%
\pgfpathlineto{\pgfqpoint{3.203270in}{1.654317in}}%
\pgfpathlineto{\pgfqpoint{3.218727in}{1.654909in}}%
\pgfpathlineto{\pgfqpoint{3.233896in}{1.653405in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{1.649803in}}%
\pgfpathlineto{\pgfqpoint{3.262157in}{1.644513in}}%
\pgfpathlineto{\pgfqpoint{3.274674in}{1.637496in}}%
\pgfpathlineto{\pgfqpoint{3.285759in}{1.628408in}}%
\pgfpathlineto{\pgfqpoint{3.295119in}{1.617502in}}%
\pgfpathlineto{\pgfqpoint{3.311030in}{1.592381in}}%
\pgfpathlineto{\pgfqpoint{3.318107in}{1.579025in}}%
\pgfpathlineto{\pgfqpoint{3.330410in}{1.551256in}}%
\pgfpathlineto{\pgfqpoint{3.352108in}{1.510567in}}%
\pgfpathlineto{\pgfqpoint{3.368083in}{1.484002in}}%
\pgfpathlineto{\pgfqpoint{3.377258in}{1.470761in}}%
\pgfpathlineto{\pgfqpoint{3.387547in}{1.458207in}}%
\pgfpathlineto{\pgfqpoint{3.398622in}{1.446470in}}%
\pgfpathlineto{\pgfqpoint{3.410743in}{1.435654in}}%
\pgfpathlineto{\pgfqpoint{3.438313in}{1.416257in}}%
\pgfpathlineto{\pgfqpoint{3.464517in}{1.397928in}}%
\pgfpathlineto{\pgfqpoint{3.475170in}{1.388619in}}%
\pgfpathlineto{\pgfqpoint{3.483187in}{1.378432in}}%
\pgfpathlineto{\pgfqpoint{3.488108in}{1.367081in}}%
\pgfpathlineto{\pgfqpoint{3.489705in}{1.354543in}}%
\pgfpathlineto{\pgfqpoint{3.488011in}{1.341031in}}%
\pgfpathlineto{\pgfqpoint{3.483488in}{1.327037in}}%
\pgfpathlineto{\pgfqpoint{3.476481in}{1.312848in}}%
\pgfpathlineto{\pgfqpoint{3.467229in}{1.298582in}}%
\pgfpathlineto{\pgfqpoint{3.456452in}{1.284818in}}%
\pgfpathlineto{\pgfqpoint{3.444429in}{1.272060in}}%
\pgfpathlineto{\pgfqpoint{3.430573in}{1.260428in}}%
\pgfpathlineto{\pgfqpoint{3.415472in}{1.249976in}}%
\pgfpathlineto{\pgfqpoint{3.383866in}{1.232121in}}%
\pgfpathlineto{\pgfqpoint{3.351188in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{3.321669in}{1.203655in}}%
\pgfpathlineto{\pgfqpoint{3.309592in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{3.299093in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{3.289578in}{1.177270in}}%
\pgfpathlineto{\pgfqpoint{3.281706in}{1.166251in}}%
\pgfpathlineto{\pgfqpoint{3.276043in}{1.154066in}}%
\pgfpathlineto{\pgfqpoint{3.272780in}{1.141027in}}%
\pgfpathlineto{\pgfqpoint{3.271499in}{1.127435in}}%
\pgfpathlineto{\pgfqpoint{3.272307in}{1.099296in}}%
\pgfpathlineto{\pgfqpoint{3.279957in}{1.015396in}}%
\pgfpathlineto{\pgfqpoint{3.279541in}{0.980402in}}%
\pgfpathlineto{\pgfqpoint{3.275036in}{0.928925in}}%
\pgfpathlineto{\pgfqpoint{3.269250in}{0.865353in}}%
\pgfpathlineto{\pgfqpoint{3.268097in}{0.798289in}}%
\pgfpathlineto{\pgfqpoint{3.269242in}{0.764275in}}%
\pgfpathlineto{\pgfqpoint{3.273294in}{0.731807in}}%
\pgfpathlineto{\pgfqpoint{3.276660in}{0.716509in}}%
\pgfpathlineto{\pgfqpoint{3.281929in}{0.701997in}}%
\pgfpathlineto{\pgfqpoint{3.289104in}{0.687888in}}%
\pgfpathlineto{\pgfqpoint{3.306780in}{0.661232in}}%
\pgfpathlineto{\pgfqpoint{3.336722in}{0.623567in}}%
\pgfpathlineto{\pgfqpoint{3.398475in}{0.549659in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.539926in}}%
\pgfpathlineto{\pgfqpoint{3.409411in}{0.529269in}}%
\pgfpathlineto{\pgfqpoint{3.412288in}{0.515174in}}%
\pgfpathlineto{\pgfqpoint{3.412288in}{0.515174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.837611in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396327in}{0.363153in}}%
\pgfpathlineto{\pgfqpoint{3.356648in}{0.373129in}}%
\pgfpathlineto{\pgfqpoint{3.301999in}{0.380896in}}%
\pgfpathlineto{\pgfqpoint{3.273338in}{0.389622in}}%
\pgfpathlineto{\pgfqpoint{3.245385in}{0.401179in}}%
\pgfpathlineto{\pgfqpoint{3.218178in}{0.415056in}}%
\pgfpathlineto{\pgfqpoint{3.191463in}{0.430928in}}%
\pgfpathlineto{\pgfqpoint{3.167420in}{0.448660in}}%
\pgfpathlineto{\pgfqpoint{3.155748in}{0.458419in}}%
\pgfpathlineto{\pgfqpoint{3.144957in}{0.469221in}}%
\pgfpathlineto{\pgfqpoint{3.084527in}{0.540024in}}%
\pgfpathlineto{\pgfqpoint{3.048813in}{0.589314in}}%
\pgfpathlineto{\pgfqpoint{3.032774in}{0.613650in}}%
\pgfpathlineto{\pgfqpoint{3.011707in}{0.651698in}}%
\pgfpathlineto{\pgfqpoint{2.991767in}{0.692851in}}%
\pgfpathlineto{\pgfqpoint{2.981035in}{0.719922in}}%
\pgfpathlineto{\pgfqpoint{2.973212in}{0.746736in}}%
\pgfpathlineto{\pgfqpoint{2.967741in}{0.773278in}}%
\pgfpathlineto{\pgfqpoint{2.961993in}{0.830905in}}%
\pgfpathlineto{\pgfqpoint{2.951908in}{0.919753in}}%
\pgfpathlineto{\pgfqpoint{2.944482in}{0.977603in}}%
\pgfpathlineto{\pgfqpoint{2.941970in}{1.007596in}}%
\pgfpathlineto{\pgfqpoint{2.939586in}{1.036570in}}%
\pgfpathlineto{\pgfqpoint{2.930304in}{1.122881in}}%
\pgfpathlineto{\pgfqpoint{2.929445in}{1.154144in}}%
\pgfpathlineto{\pgfqpoint{2.930463in}{1.244218in}}%
\pgfpathlineto{\pgfqpoint{2.932369in}{1.272932in}}%
\pgfpathlineto{\pgfqpoint{2.938409in}{1.317675in}}%
\pgfpathlineto{\pgfqpoint{2.943826in}{1.346435in}}%
\pgfpathlineto{\pgfqpoint{2.952140in}{1.374579in}}%
\pgfpathlineto{\pgfqpoint{2.967198in}{1.416207in}}%
\pgfpathlineto{\pgfqpoint{2.979148in}{1.443058in}}%
\pgfpathlineto{\pgfqpoint{2.992610in}{1.468625in}}%
\pgfpathlineto{\pgfqpoint{3.008850in}{1.492245in}}%
\pgfpathlineto{\pgfqpoint{3.027665in}{1.514682in}}%
\pgfpathlineto{\pgfqpoint{3.059152in}{1.548782in}}%
\pgfpathlineto{\pgfqpoint{3.103591in}{1.593862in}}%
\pgfpathlineto{\pgfqpoint{3.128689in}{1.613763in}}%
\pgfpathlineto{\pgfqpoint{3.142086in}{1.622457in}}%
\pgfpathlineto{\pgfqpoint{3.156119in}{1.630065in}}%
\pgfpathlineto{\pgfqpoint{3.170600in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{3.185503in}{1.640192in}}%
\pgfpathlineto{\pgfqpoint{3.200728in}{1.642497in}}%
\pgfpathlineto{\pgfqpoint{3.215982in}{1.642893in}}%
\pgfpathlineto{\pgfqpoint{3.230960in}{1.641283in}}%
\pgfpathlineto{\pgfqpoint{3.245362in}{1.637688in}}%
\pgfpathlineto{\pgfqpoint{3.258905in}{1.632451in}}%
\pgfpathlineto{\pgfqpoint{3.271315in}{1.625542in}}%
\pgfpathlineto{\pgfqpoint{3.282320in}{1.616673in}}%
\pgfpathlineto{\pgfqpoint{3.291648in}{1.606035in}}%
\pgfpathlineto{\pgfqpoint{3.307567in}{1.581481in}}%
\pgfpathlineto{\pgfqpoint{3.314659in}{1.568412in}}%
\pgfpathlineto{\pgfqpoint{3.326965in}{1.541172in}}%
\pgfpathlineto{\pgfqpoint{3.355821in}{1.488215in}}%
\pgfpathlineto{\pgfqpoint{3.372732in}{1.461970in}}%
\pgfpathlineto{\pgfqpoint{3.393292in}{1.438014in}}%
\pgfpathlineto{\pgfqpoint{3.404903in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{3.466108in}{1.380177in}}%
\pgfpathlineto{\pgfqpoint{3.473550in}{1.369903in}}%
\pgfpathlineto{\pgfqpoint{3.477980in}{1.358469in}}%
\pgfpathlineto{\pgfqpoint{3.479176in}{1.345859in}}%
\pgfpathlineto{\pgfqpoint{3.477167in}{1.332277in}}%
\pgfpathlineto{\pgfqpoint{3.472424in}{1.318185in}}%
\pgfpathlineto{\pgfqpoint{3.465289in}{1.303862in}}%
\pgfpathlineto{\pgfqpoint{3.455984in}{1.289435in}}%
\pgfpathlineto{\pgfqpoint{3.445227in}{1.275448in}}%
\pgfpathlineto{\pgfqpoint{3.433308in}{1.262393in}}%
\pgfpathlineto{\pgfqpoint{3.419661in}{1.250432in}}%
\pgfpathlineto{\pgfqpoint{3.389767in}{1.229903in}}%
\pgfpathlineto{\pgfqpoint{3.358178in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{3.328063in}{1.198504in}}%
\pgfpathlineto{\pgfqpoint{3.314745in}{1.190838in}}%
\pgfpathlineto{\pgfqpoint{3.303482in}{1.182606in}}%
\pgfpathlineto{\pgfqpoint{3.293805in}{1.173645in}}%
\pgfpathlineto{\pgfqpoint{3.285135in}{1.163714in}}%
\pgfpathlineto{\pgfqpoint{3.278121in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{3.273286in}{1.140455in}}%
\pgfpathlineto{\pgfqpoint{3.270772in}{1.127532in}}%
\pgfpathlineto{\pgfqpoint{3.270156in}{1.114147in}}%
\pgfpathlineto{\pgfqpoint{3.272159in}{1.086642in}}%
\pgfpathlineto{\pgfqpoint{3.281889in}{1.005883in}}%
\pgfpathlineto{\pgfqpoint{3.282041in}{0.972523in}}%
\pgfpathlineto{\pgfqpoint{3.279806in}{0.939904in}}%
\pgfpathlineto{\pgfqpoint{3.272834in}{0.863137in}}%
\pgfpathlineto{\pgfqpoint{3.271591in}{0.799266in}}%
\pgfpathlineto{\pgfqpoint{3.272674in}{0.766724in}}%
\pgfpathlineto{\pgfqpoint{3.276678in}{0.735505in}}%
\pgfpathlineto{\pgfqpoint{3.279978in}{0.720794in}}%
\pgfpathlineto{\pgfqpoint{3.285120in}{0.706765in}}%
\pgfpathlineto{\pgfqpoint{3.292119in}{0.693098in}}%
\pgfpathlineto{\pgfqpoint{3.309518in}{0.667205in}}%
\pgfpathlineto{\pgfqpoint{3.339518in}{0.630493in}}%
\pgfpathlineto{\pgfqpoint{3.409153in}{0.549106in}}%
\pgfpathlineto{\pgfqpoint{3.414842in}{0.538654in}}%
\pgfpathlineto{\pgfqpoint{3.419606in}{0.524774in}}%
\pgfpathlineto{\pgfqpoint{3.419606in}{0.524774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.695119in}{0.060000in}}{\pgfqpoint{0.326198in}{1.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884314in}{1.225600in}}%
\pgfpathlineto{\pgfqpoint{3.884314in}{1.526400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.695119in}{0.060000in}}{\pgfqpoint{0.326198in}{1.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884314in}{0.473600in}}%
\pgfpathlineto{\pgfqpoint{3.884314in}{0.774400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989959in, y=1.343246in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989959in, y=0.578553in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.752045in, y=0.915461in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sex}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.021317in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586419in}{0.345091in}}%
\pgfpathlineto{\pgfqpoint{4.546702in}{0.358666in}}%
\pgfpathlineto{\pgfqpoint{4.492420in}{0.370362in}}%
\pgfpathlineto{\pgfqpoint{4.463946in}{0.380724in}}%
\pgfpathlineto{\pgfqpoint{4.436363in}{0.393748in}}%
\pgfpathlineto{\pgfqpoint{4.409536in}{0.409042in}}%
\pgfpathlineto{\pgfqpoint{4.383226in}{0.426171in}}%
\pgfpathlineto{\pgfqpoint{4.359599in}{0.444981in}}%
\pgfpathlineto{\pgfqpoint{4.348072in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{4.327508in}{0.478655in}}%
\pgfpathlineto{\pgfqpoint{4.287247in}{0.527520in}}%
\pgfpathlineto{\pgfqpoint{4.268640in}{0.552429in}}%
\pgfpathlineto{\pgfqpoint{4.225294in}{0.616054in}}%
\pgfpathlineto{\pgfqpoint{4.202992in}{0.655390in}}%
\pgfpathlineto{\pgfqpoint{4.181211in}{0.697744in}}%
\pgfpathlineto{\pgfqpoint{4.168945in}{0.725661in}}%
\pgfpathlineto{\pgfqpoint{4.159374in}{0.753340in}}%
\pgfpathlineto{\pgfqpoint{4.152053in}{0.780843in}}%
\pgfpathlineto{\pgfqpoint{4.144741in}{0.824842in}}%
\pgfpathlineto{\pgfqpoint{4.130179in}{0.916544in}}%
\pgfpathlineto{\pgfqpoint{4.120164in}{0.976092in}}%
\pgfpathlineto{\pgfqpoint{4.115978in}{1.006710in}}%
\pgfpathlineto{\pgfqpoint{4.111849in}{1.052132in}}%
\pgfpathlineto{\pgfqpoint{4.101371in}{1.140639in}}%
\pgfpathlineto{\pgfqpoint{4.100233in}{1.172291in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{1.248328in}}%
\pgfpathlineto{\pgfqpoint{4.104096in}{1.291464in}}%
\pgfpathlineto{\pgfqpoint{4.111206in}{1.336170in}}%
\pgfpathlineto{\pgfqpoint{4.117646in}{1.364929in}}%
\pgfpathlineto{\pgfqpoint{4.127079in}{1.393052in}}%
\pgfpathlineto{\pgfqpoint{4.143887in}{1.434508in}}%
\pgfpathlineto{\pgfqpoint{4.156912in}{1.461132in}}%
\pgfpathlineto{\pgfqpoint{4.171271in}{1.486368in}}%
\pgfpathlineto{\pgfqpoint{4.188220in}{1.509595in}}%
\pgfpathlineto{\pgfqpoint{4.217834in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{4.261373in}{1.586393in}}%
\pgfpathlineto{\pgfqpoint{4.283780in}{1.607548in}}%
\pgfpathlineto{\pgfqpoint{4.308780in}{1.626066in}}%
\pgfpathlineto{\pgfqpoint{4.322107in}{1.633998in}}%
\pgfpathlineto{\pgfqpoint{4.336050in}{1.640804in}}%
\pgfpathlineto{\pgfqpoint{4.350482in}{1.645941in}}%
\pgfpathlineto{\pgfqpoint{4.365365in}{1.649258in}}%
\pgfpathlineto{\pgfqpoint{4.380590in}{1.650712in}}%
\pgfpathlineto{\pgfqpoint{4.395891in}{1.650228in}}%
\pgfpathlineto{\pgfqpoint{4.410954in}{1.647739in}}%
\pgfpathlineto{\pgfqpoint{4.425471in}{1.643292in}}%
\pgfpathlineto{\pgfqpoint{4.439185in}{1.637200in}}%
\pgfpathlineto{\pgfqpoint{4.451830in}{1.629441in}}%
\pgfpathlineto{\pgfqpoint{4.463130in}{1.619767in}}%
\pgfpathlineto{\pgfqpoint{4.472840in}{1.608344in}}%
\pgfpathlineto{\pgfqpoint{4.489722in}{1.582282in}}%
\pgfpathlineto{\pgfqpoint{4.497362in}{1.568515in}}%
\pgfpathlineto{\pgfqpoint{4.510876in}{1.539989in}}%
\pgfpathlineto{\pgfqpoint{4.541996in}{1.484634in}}%
\pgfpathlineto{\pgfqpoint{4.559843in}{1.457274in}}%
\pgfpathlineto{\pgfqpoint{4.580977in}{1.432214in}}%
\pgfpathlineto{\pgfqpoint{4.592667in}{1.420910in}}%
\pgfpathlineto{\pgfqpoint{4.642647in}{1.380798in}}%
\pgfpathlineto{\pgfqpoint{4.652126in}{1.370754in}}%
\pgfpathlineto{\pgfqpoint{4.659008in}{1.359805in}}%
\pgfpathlineto{\pgfqpoint{4.662821in}{1.347720in}}%
\pgfpathlineto{\pgfqpoint{4.663393in}{1.334469in}}%
\pgfpathlineto{\pgfqpoint{4.660825in}{1.320232in}}%
\pgfpathlineto{\pgfqpoint{4.655518in}{1.305499in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{1.290564in}}%
\pgfpathlineto{\pgfqpoint{4.638008in}{1.275552in}}%
\pgfpathlineto{\pgfqpoint{4.626792in}{1.261027in}}%
\pgfpathlineto{\pgfqpoint{4.614435in}{1.247495in}}%
\pgfpathlineto{\pgfqpoint{4.600422in}{1.235112in}}%
\pgfpathlineto{\pgfqpoint{4.569912in}{1.213903in}}%
\pgfpathlineto{\pgfqpoint{4.537866in}{1.196465in}}%
\pgfpathlineto{\pgfqpoint{4.507429in}{1.181916in}}%
\pgfpathlineto{\pgfqpoint{4.493991in}{1.174250in}}%
\pgfpathlineto{\pgfqpoint{4.482619in}{1.166069in}}%
\pgfpathlineto{\pgfqpoint{4.472842in}{1.157202in}}%
\pgfpathlineto{\pgfqpoint{4.464083in}{1.147412in}}%
\pgfpathlineto{\pgfqpoint{4.456979in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{4.452056in}{1.124620in}}%
\pgfpathlineto{\pgfqpoint{4.449462in}{1.111985in}}%
\pgfpathlineto{\pgfqpoint{4.448780in}{1.098899in}}%
\pgfpathlineto{\pgfqpoint{4.450802in}{1.071923in}}%
\pgfpathlineto{\pgfqpoint{4.461644in}{0.991957in}}%
\pgfpathlineto{\pgfqpoint{4.462770in}{0.958689in}}%
\pgfpathlineto{\pgfqpoint{4.460955in}{0.909782in}}%
\pgfpathlineto{\pgfqpoint{4.458915in}{0.849453in}}%
\pgfpathlineto{\pgfqpoint{4.461736in}{0.786517in}}%
\pgfpathlineto{\pgfqpoint{4.465011in}{0.754651in}}%
\pgfpathlineto{\pgfqpoint{4.470993in}{0.724180in}}%
\pgfpathlineto{\pgfqpoint{4.475201in}{0.709835in}}%
\pgfpathlineto{\pgfqpoint{4.481162in}{0.696181in}}%
\pgfpathlineto{\pgfqpoint{4.488872in}{0.682862in}}%
\pgfpathlineto{\pgfqpoint{4.507474in}{0.657433in}}%
\pgfpathlineto{\pgfqpoint{4.549703in}{0.607989in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{0.546081in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{0.535595in}}%
\pgfpathlineto{\pgfqpoint{4.615133in}{0.523785in}}%
\pgfpathlineto{\pgfqpoint{4.620563in}{0.507454in}}%
\pgfpathlineto{\pgfqpoint{4.620563in}{0.507454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.021317in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580034in}{0.363153in}}%
\pgfpathlineto{\pgfqpoint{4.540354in}{0.373129in}}%
\pgfpathlineto{\pgfqpoint{4.485705in}{0.380896in}}%
\pgfpathlineto{\pgfqpoint{4.457044in}{0.389622in}}%
\pgfpathlineto{\pgfqpoint{4.429092in}{0.401179in}}%
\pgfpathlineto{\pgfqpoint{4.401884in}{0.415056in}}%
\pgfpathlineto{\pgfqpoint{4.375169in}{0.430928in}}%
\pgfpathlineto{\pgfqpoint{4.351127in}{0.448660in}}%
\pgfpathlineto{\pgfqpoint{4.339455in}{0.458419in}}%
\pgfpathlineto{\pgfqpoint{4.328664in}{0.469221in}}%
\pgfpathlineto{\pgfqpoint{4.268233in}{0.540024in}}%
\pgfpathlineto{\pgfqpoint{4.232520in}{0.589314in}}%
\pgfpathlineto{\pgfqpoint{4.216480in}{0.613650in}}%
\pgfpathlineto{\pgfqpoint{4.195413in}{0.651698in}}%
\pgfpathlineto{\pgfqpoint{4.175473in}{0.692851in}}%
\pgfpathlineto{\pgfqpoint{4.164742in}{0.719922in}}%
\pgfpathlineto{\pgfqpoint{4.156918in}{0.746736in}}%
\pgfpathlineto{\pgfqpoint{4.151447in}{0.773278in}}%
\pgfpathlineto{\pgfqpoint{4.145700in}{0.830905in}}%
\pgfpathlineto{\pgfqpoint{4.135615in}{0.919753in}}%
\pgfpathlineto{\pgfqpoint{4.128188in}{0.977603in}}%
\pgfpathlineto{\pgfqpoint{4.125676in}{1.007596in}}%
\pgfpathlineto{\pgfqpoint{4.123293in}{1.036570in}}%
\pgfpathlineto{\pgfqpoint{4.114010in}{1.122881in}}%
\pgfpathlineto{\pgfqpoint{4.113152in}{1.154144in}}%
\pgfpathlineto{\pgfqpoint{4.114169in}{1.244218in}}%
\pgfpathlineto{\pgfqpoint{4.116076in}{1.272932in}}%
\pgfpathlineto{\pgfqpoint{4.122116in}{1.317675in}}%
\pgfpathlineto{\pgfqpoint{4.127533in}{1.346435in}}%
\pgfpathlineto{\pgfqpoint{4.135847in}{1.374579in}}%
\pgfpathlineto{\pgfqpoint{4.150904in}{1.416207in}}%
\pgfpathlineto{\pgfqpoint{4.162855in}{1.443058in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{1.468625in}}%
\pgfpathlineto{\pgfqpoint{4.192556in}{1.492245in}}%
\pgfpathlineto{\pgfqpoint{4.211372in}{1.514682in}}%
\pgfpathlineto{\pgfqpoint{4.242859in}{1.548782in}}%
\pgfpathlineto{\pgfqpoint{4.287298in}{1.593862in}}%
\pgfpathlineto{\pgfqpoint{4.312395in}{1.613763in}}%
\pgfpathlineto{\pgfqpoint{4.325792in}{1.622457in}}%
\pgfpathlineto{\pgfqpoint{4.339825in}{1.630065in}}%
\pgfpathlineto{\pgfqpoint{4.354307in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{4.369209in}{1.640192in}}%
\pgfpathlineto{\pgfqpoint{4.384434in}{1.642497in}}%
\pgfpathlineto{\pgfqpoint{4.399689in}{1.642893in}}%
\pgfpathlineto{\pgfqpoint{4.414666in}{1.641283in}}%
\pgfpathlineto{\pgfqpoint{4.429068in}{1.637688in}}%
\pgfpathlineto{\pgfqpoint{4.442611in}{1.632451in}}%
\pgfpathlineto{\pgfqpoint{4.455021in}{1.625542in}}%
\pgfpathlineto{\pgfqpoint{4.466026in}{1.616673in}}%
\pgfpathlineto{\pgfqpoint{4.475354in}{1.606035in}}%
\pgfpathlineto{\pgfqpoint{4.491274in}{1.581481in}}%
\pgfpathlineto{\pgfqpoint{4.498366in}{1.568412in}}%
\pgfpathlineto{\pgfqpoint{4.510672in}{1.541172in}}%
\pgfpathlineto{\pgfqpoint{4.539528in}{1.488215in}}%
\pgfpathlineto{\pgfqpoint{4.556439in}{1.461970in}}%
\pgfpathlineto{\pgfqpoint{4.576999in}{1.438014in}}%
\pgfpathlineto{\pgfqpoint{4.588609in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{4.649815in}{1.380177in}}%
\pgfpathlineto{\pgfqpoint{4.657256in}{1.369903in}}%
\pgfpathlineto{\pgfqpoint{4.661686in}{1.358469in}}%
\pgfpathlineto{\pgfqpoint{4.662882in}{1.345859in}}%
\pgfpathlineto{\pgfqpoint{4.660874in}{1.332277in}}%
\pgfpathlineto{\pgfqpoint{4.656130in}{1.318185in}}%
\pgfpathlineto{\pgfqpoint{4.648995in}{1.303862in}}%
\pgfpathlineto{\pgfqpoint{4.639691in}{1.289435in}}%
\pgfpathlineto{\pgfqpoint{4.628934in}{1.275448in}}%
\pgfpathlineto{\pgfqpoint{4.617014in}{1.262393in}}%
\pgfpathlineto{\pgfqpoint{4.603368in}{1.250432in}}%
\pgfpathlineto{\pgfqpoint{4.573474in}{1.229903in}}%
\pgfpathlineto{\pgfqpoint{4.541885in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{4.511769in}{1.198504in}}%
\pgfpathlineto{\pgfqpoint{4.498451in}{1.190838in}}%
\pgfpathlineto{\pgfqpoint{4.487189in}{1.182606in}}%
\pgfpathlineto{\pgfqpoint{4.477511in}{1.173645in}}%
\pgfpathlineto{\pgfqpoint{4.468842in}{1.163714in}}%
\pgfpathlineto{\pgfqpoint{4.461827in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{4.456993in}{1.140455in}}%
\pgfpathlineto{\pgfqpoint{4.454478in}{1.127532in}}%
\pgfpathlineto{\pgfqpoint{4.453862in}{1.114147in}}%
\pgfpathlineto{\pgfqpoint{4.455865in}{1.086642in}}%
\pgfpathlineto{\pgfqpoint{4.465595in}{1.005883in}}%
\pgfpathlineto{\pgfqpoint{4.465747in}{0.972523in}}%
\pgfpathlineto{\pgfqpoint{4.463513in}{0.939904in}}%
\pgfpathlineto{\pgfqpoint{4.456540in}{0.863137in}}%
\pgfpathlineto{\pgfqpoint{4.455298in}{0.799266in}}%
\pgfpathlineto{\pgfqpoint{4.456381in}{0.766724in}}%
\pgfpathlineto{\pgfqpoint{4.460384in}{0.735505in}}%
\pgfpathlineto{\pgfqpoint{4.463684in}{0.720794in}}%
\pgfpathlineto{\pgfqpoint{4.468826in}{0.706765in}}%
\pgfpathlineto{\pgfqpoint{4.475825in}{0.693098in}}%
\pgfpathlineto{\pgfqpoint{4.493225in}{0.667205in}}%
\pgfpathlineto{\pgfqpoint{4.523224in}{0.630493in}}%
\pgfpathlineto{\pgfqpoint{4.592859in}{0.549106in}}%
\pgfpathlineto{\pgfqpoint{4.598548in}{0.538654in}}%
\pgfpathlineto{\pgfqpoint{4.603313in}{0.524774in}}%
\pgfpathlineto{\pgfqpoint{4.603313in}{0.524774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adni_conditional_means_int.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   \def\mathdefault#1{#1}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.800000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207449in, y=0.793643in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Age (yr)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294051in}{0.436000in}}%
\pgfpathlineto{\pgfqpoint{0.336457in}{0.436000in}}%
\pgfpathlineto{\pgfqpoint{0.336457in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{0.294051in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{0.294051in}{0.436000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290000in}{0.440000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=1.120000in]{adni_conditional_means_int-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336457in}{0.838857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371179in, y=0.809922in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336457in}{1.241714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371179in, y=1.212779in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294051in}{0.436000in}}%
\pgfpathlineto{\pgfqpoint{0.315254in}{0.436000in}}%
\pgfpathlineto{\pgfqpoint{0.336457in}{0.436000in}}%
\pgfpathlineto{\pgfqpoint{0.336457in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{0.315254in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{0.294051in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{0.294051in}{0.436000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470198in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025489in}{0.383804in}}%
\pgfpathlineto{\pgfqpoint{0.987901in}{0.393532in}}%
\pgfpathlineto{\pgfqpoint{0.935092in}{0.401257in}}%
\pgfpathlineto{\pgfqpoint{0.907299in}{0.410021in}}%
\pgfpathlineto{\pgfqpoint{0.880157in}{0.421504in}}%
\pgfpathlineto{\pgfqpoint{0.853692in}{0.435172in}}%
\pgfpathlineto{\pgfqpoint{0.827746in}{0.450737in}}%
\pgfpathlineto{\pgfqpoint{0.804564in}{0.468078in}}%
\pgfpathlineto{\pgfqpoint{0.793310in}{0.477666in}}%
\pgfpathlineto{\pgfqpoint{0.782984in}{0.488295in}}%
\pgfpathlineto{\pgfqpoint{0.716145in}{0.569402in}}%
\pgfpathlineto{\pgfqpoint{0.674410in}{0.628992in}}%
\pgfpathlineto{\pgfqpoint{0.653276in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{0.632964in}{0.705310in}}%
\pgfpathlineto{\pgfqpoint{0.621922in}{0.731275in}}%
\pgfpathlineto{\pgfqpoint{0.613833in}{0.756855in}}%
\pgfpathlineto{\pgfqpoint{0.608209in}{0.782007in}}%
\pgfpathlineto{\pgfqpoint{0.604004in}{0.822643in}}%
\pgfpathlineto{\pgfqpoint{0.595884in}{0.908064in}}%
\pgfpathlineto{\pgfqpoint{0.586261in}{0.991997in}}%
\pgfpathlineto{\pgfqpoint{0.583764in}{1.034381in}}%
\pgfpathlineto{\pgfqpoint{0.574086in}{1.132236in}}%
\pgfpathlineto{\pgfqpoint{0.573605in}{1.205567in}}%
\pgfpathlineto{\pgfqpoint{0.576712in}{1.260911in}}%
\pgfpathlineto{\pgfqpoint{0.582673in}{1.303867in}}%
\pgfpathlineto{\pgfqpoint{0.587947in}{1.331459in}}%
\pgfpathlineto{\pgfqpoint{0.596102in}{1.358452in}}%
\pgfpathlineto{\pgfqpoint{0.610597in}{1.398587in}}%
\pgfpathlineto{\pgfqpoint{0.621991in}{1.424534in}}%
\pgfpathlineto{\pgfqpoint{0.634884in}{1.449155in}}%
\pgfpathlineto{\pgfqpoint{0.650563in}{1.471771in}}%
\pgfpathlineto{\pgfqpoint{0.678591in}{1.504188in}}%
\pgfpathlineto{\pgfqpoint{0.730825in}{1.559630in}}%
\pgfpathlineto{\pgfqpoint{0.753876in}{1.580970in}}%
\pgfpathlineto{\pgfqpoint{0.779204in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{0.792863in}{1.607155in}}%
\pgfpathlineto{\pgfqpoint{0.806989in}{1.613312in}}%
\pgfpathlineto{\pgfqpoint{0.821566in}{1.617656in}}%
\pgfpathlineto{\pgfqpoint{0.836499in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{0.851478in}{1.620720in}}%
\pgfpathlineto{\pgfqpoint{0.866179in}{1.619322in}}%
\pgfpathlineto{\pgfqpoint{0.880280in}{1.615919in}}%
\pgfpathlineto{\pgfqpoint{0.893476in}{1.610943in}}%
\pgfpathlineto{\pgfqpoint{0.905481in}{1.604347in}}%
\pgfpathlineto{\pgfqpoint{0.916019in}{1.595761in}}%
\pgfpathlineto{\pgfqpoint{0.924795in}{1.585448in}}%
\pgfpathlineto{\pgfqpoint{0.939486in}{1.561643in}}%
\pgfpathlineto{\pgfqpoint{0.945928in}{1.548972in}}%
\pgfpathlineto{\pgfqpoint{0.956769in}{1.522690in}}%
\pgfpathlineto{\pgfqpoint{0.976034in}{1.484090in}}%
\pgfpathlineto{\pgfqpoint{0.990263in}{1.458742in}}%
\pgfpathlineto{\pgfqpoint{0.998493in}{1.446018in}}%
\pgfpathlineto{\pgfqpoint{1.017911in}{1.422558in}}%
\pgfpathlineto{\pgfqpoint{1.029067in}{1.412045in}}%
\pgfpathlineto{\pgfqpoint{1.054860in}{1.393030in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{1.375006in}}%
\pgfpathlineto{\pgfqpoint{1.089378in}{1.365839in}}%
\pgfpathlineto{\pgfqpoint{1.096651in}{1.355826in}}%
\pgfpathlineto{\pgfqpoint{1.100812in}{1.344655in}}%
\pgfpathlineto{\pgfqpoint{1.101634in}{1.332336in}}%
\pgfpathlineto{\pgfqpoint{1.099162in}{1.319121in}}%
\pgfpathlineto{\pgfqpoint{1.093879in}{1.305451in}}%
\pgfpathlineto{\pgfqpoint{1.086144in}{1.291613in}}%
\pgfpathlineto{\pgfqpoint{1.076204in}{1.277772in}}%
\pgfpathlineto{\pgfqpoint{1.064836in}{1.264470in}}%
\pgfpathlineto{\pgfqpoint{1.052355in}{1.252219in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{1.241256in}}%
\pgfpathlineto{\pgfqpoint{1.007461in}{1.223116in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{1.208805in}}%
\pgfpathlineto{\pgfqpoint{0.945507in}{1.197138in}}%
\pgfpathlineto{\pgfqpoint{0.932458in}{1.190774in}}%
\pgfpathlineto{\pgfqpoint{0.921619in}{1.183747in}}%
\pgfpathlineto{\pgfqpoint{0.912440in}{1.175910in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{1.167038in}}%
\pgfpathlineto{\pgfqpoint{0.897818in}{1.156868in}}%
\pgfpathlineto{\pgfqpoint{0.893629in}{1.145500in}}%
\pgfpathlineto{\pgfqpoint{0.891774in}{1.133313in}}%
\pgfpathlineto{\pgfqpoint{0.891857in}{1.120585in}}%
\pgfpathlineto{\pgfqpoint{0.895263in}{1.094199in}}%
\pgfpathlineto{\pgfqpoint{0.905964in}{1.032104in}}%
\pgfpathlineto{\pgfqpoint{0.907617in}{0.998555in}}%
\pgfpathlineto{\pgfqpoint{0.906578in}{0.966542in}}%
\pgfpathlineto{\pgfqpoint{0.900255in}{0.905204in}}%
\pgfpathlineto{\pgfqpoint{0.897629in}{0.875834in}}%
\pgfpathlineto{\pgfqpoint{0.895165in}{0.797427in}}%
\pgfpathlineto{\pgfqpoint{0.896846in}{0.766131in}}%
\pgfpathlineto{\pgfqpoint{0.901241in}{0.736718in}}%
\pgfpathlineto{\pgfqpoint{0.905802in}{0.723014in}}%
\pgfpathlineto{\pgfqpoint{0.912244in}{0.709658in}}%
\pgfpathlineto{\pgfqpoint{0.928572in}{0.684392in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{0.648514in}}%
\pgfpathlineto{\pgfqpoint{1.016978in}{0.576763in}}%
\pgfpathlineto{\pgfqpoint{1.023082in}{0.567412in}}%
\pgfpathlineto{\pgfqpoint{1.027943in}{0.557356in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{0.544519in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{0.544519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470198in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.882876,0.550557,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026386in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.987764in}{0.385407in}}%
\pgfpathlineto{\pgfqpoint{0.934185in}{0.393139in}}%
\pgfpathlineto{\pgfqpoint{0.906050in}{0.401831in}}%
\pgfpathlineto{\pgfqpoint{0.878597in}{0.413288in}}%
\pgfpathlineto{\pgfqpoint{0.851860in}{0.426996in}}%
\pgfpathlineto{\pgfqpoint{0.825623in}{0.442647in}}%
\pgfpathlineto{\pgfqpoint{0.802074in}{0.460112in}}%
\pgfpathlineto{\pgfqpoint{0.790643in}{0.469740in}}%
\pgfpathlineto{\pgfqpoint{0.780103in}{0.480403in}}%
\pgfpathlineto{\pgfqpoint{0.721009in}{0.550145in}}%
\pgfpathlineto{\pgfqpoint{0.685940in}{0.598564in}}%
\pgfpathlineto{\pgfqpoint{0.670096in}{0.622401in}}%
\pgfpathlineto{\pgfqpoint{0.649162in}{0.659612in}}%
\pgfpathlineto{\pgfqpoint{0.629234in}{0.699932in}}%
\pgfpathlineto{\pgfqpoint{0.618469in}{0.726386in}}%
\pgfpathlineto{\pgfqpoint{0.610610in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{0.605130in}{0.778356in}}%
\pgfpathlineto{\pgfqpoint{0.599580in}{0.834550in}}%
\pgfpathlineto{\pgfqpoint{0.590124in}{0.921329in}}%
\pgfpathlineto{\pgfqpoint{0.583142in}{0.977876in}}%
\pgfpathlineto{\pgfqpoint{0.580860in}{1.007247in}}%
\pgfpathlineto{\pgfqpoint{0.578672in}{1.035590in}}%
\pgfpathlineto{\pgfqpoint{0.569573in}{1.119894in}}%
\pgfpathlineto{\pgfqpoint{0.568737in}{1.150471in}}%
\pgfpathlineto{\pgfqpoint{0.569734in}{1.238429in}}%
\pgfpathlineto{\pgfqpoint{0.571588in}{1.266436in}}%
\pgfpathlineto{\pgfqpoint{0.577546in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{0.582862in}{1.338252in}}%
\pgfpathlineto{\pgfqpoint{0.591047in}{1.365741in}}%
\pgfpathlineto{\pgfqpoint{0.605765in}{1.406476in}}%
\pgfpathlineto{\pgfqpoint{0.617405in}{1.432772in}}%
\pgfpathlineto{\pgfqpoint{0.630540in}{1.457777in}}%
\pgfpathlineto{\pgfqpoint{0.646436in}{1.480828in}}%
\pgfpathlineto{\pgfqpoint{0.674804in}{1.513860in}}%
\pgfpathlineto{\pgfqpoint{0.727823in}{1.569665in}}%
\pgfpathlineto{\pgfqpoint{0.751208in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{0.776845in}{1.609008in}}%
\pgfpathlineto{\pgfqpoint{0.790622in}{1.616609in}}%
\pgfpathlineto{\pgfqpoint{0.804851in}{1.622598in}}%
\pgfpathlineto{\pgfqpoint{0.819509in}{1.626792in}}%
\pgfpathlineto{\pgfqpoint{0.834501in}{1.629136in}}%
\pgfpathlineto{\pgfqpoint{0.849528in}{1.629601in}}%
\pgfpathlineto{\pgfqpoint{0.864280in}{1.628080in}}%
\pgfpathlineto{\pgfqpoint{0.878451in}{1.624581in}}%
\pgfpathlineto{\pgfqpoint{0.891753in}{1.619479in}}%
\pgfpathlineto{\pgfqpoint{0.903908in}{1.612738in}}%
\pgfpathlineto{\pgfqpoint{0.914646in}{1.604040in}}%
\pgfpathlineto{\pgfqpoint{0.923687in}{1.593601in}}%
\pgfpathlineto{\pgfqpoint{0.939006in}{1.569511in}}%
\pgfpathlineto{\pgfqpoint{0.945791in}{1.556689in}}%
\pgfpathlineto{\pgfqpoint{0.957435in}{1.530016in}}%
\pgfpathlineto{\pgfqpoint{0.985014in}{1.478164in}}%
\pgfpathlineto{\pgfqpoint{1.001284in}{1.452392in}}%
\pgfpathlineto{\pgfqpoint{1.021245in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.032590in}{1.418271in}}%
\pgfpathlineto{\pgfqpoint{1.071300in}{1.390091in}}%
\pgfpathlineto{\pgfqpoint{1.083059in}{1.381167in}}%
\pgfpathlineto{\pgfqpoint{1.092963in}{1.371958in}}%
\pgfpathlineto{\pgfqpoint{1.100277in}{1.361884in}}%
\pgfpathlineto{\pgfqpoint{1.104564in}{1.350662in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{1.338282in}}%
\pgfpathlineto{\pgfqpoint{1.103422in}{1.324968in}}%
\pgfpathlineto{\pgfqpoint{1.098500in}{1.311170in}}%
\pgfpathlineto{\pgfqpoint{1.091181in}{1.297167in}}%
\pgfpathlineto{\pgfqpoint{1.081694in}{1.283100in}}%
\pgfpathlineto{\pgfqpoint{1.070773in}{1.269507in}}%
\pgfpathlineto{\pgfqpoint{1.058717in}{1.256887in}}%
\pgfpathlineto{\pgfqpoint{1.044950in}{1.245426in}}%
\pgfpathlineto{\pgfqpoint{1.014940in}{1.226024in}}%
\pgfpathlineto{\pgfqpoint{0.983386in}{1.210225in}}%
\pgfpathlineto{\pgfqpoint{0.953527in}{1.197061in}}%
\pgfpathlineto{\pgfqpoint{0.940391in}{1.189984in}}%
\pgfpathlineto{\pgfqpoint{0.929354in}{1.182309in}}%
\pgfpathlineto{\pgfqpoint{0.919920in}{1.173878in}}%
\pgfpathlineto{\pgfqpoint{0.911484in}{1.164461in}}%
\pgfpathlineto{\pgfqpoint{0.904720in}{1.153838in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.142103in}}%
\pgfpathlineto{\pgfqpoint{0.897887in}{1.129590in}}%
\pgfpathlineto{\pgfqpoint{0.897524in}{1.116589in}}%
\pgfpathlineto{\pgfqpoint{0.900013in}{1.089779in}}%
\pgfpathlineto{\pgfqpoint{0.909381in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{0.910787in}{0.993756in}}%
\pgfpathlineto{\pgfqpoint{0.909718in}{0.961580in}}%
\pgfpathlineto{\pgfqpoint{0.900626in}{0.854469in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.775277in}}%
\pgfpathlineto{\pgfqpoint{0.903728in}{0.744540in}}%
\pgfpathlineto{\pgfqpoint{0.906754in}{0.730058in}}%
\pgfpathlineto{\pgfqpoint{0.911621in}{0.716251in}}%
\pgfpathlineto{\pgfqpoint{0.918339in}{0.702798in}}%
\pgfpathlineto{\pgfqpoint{0.935168in}{0.677322in}}%
\pgfpathlineto{\pgfqpoint{0.964284in}{0.641175in}}%
\pgfpathlineto{\pgfqpoint{1.031941in}{0.560437in}}%
\pgfpathlineto{\pgfqpoint{1.037249in}{0.550199in}}%
\pgfpathlineto{\pgfqpoint{1.041337in}{0.536790in}}%
\pgfpathlineto{\pgfqpoint{1.041337in}{0.536790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470198in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.771088,0.597924,0.101284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028915in}{0.363153in}}%
\pgfpathlineto{\pgfqpoint{0.989235in}{0.373129in}}%
\pgfpathlineto{\pgfqpoint{0.934586in}{0.380896in}}%
\pgfpathlineto{\pgfqpoint{0.905925in}{0.389622in}}%
\pgfpathlineto{\pgfqpoint{0.877973in}{0.401179in}}%
\pgfpathlineto{\pgfqpoint{0.850765in}{0.415056in}}%
\pgfpathlineto{\pgfqpoint{0.824050in}{0.430928in}}%
\pgfpathlineto{\pgfqpoint{0.800008in}{0.448660in}}%
\pgfpathlineto{\pgfqpoint{0.788335in}{0.458419in}}%
\pgfpathlineto{\pgfqpoint{0.777544in}{0.469221in}}%
\pgfpathlineto{\pgfqpoint{0.717114in}{0.540024in}}%
\pgfpathlineto{\pgfqpoint{0.681401in}{0.589314in}}%
\pgfpathlineto{\pgfqpoint{0.665361in}{0.613650in}}%
\pgfpathlineto{\pgfqpoint{0.644294in}{0.651698in}}%
\pgfpathlineto{\pgfqpoint{0.624354in}{0.692851in}}%
\pgfpathlineto{\pgfqpoint{0.613622in}{0.719922in}}%
\pgfpathlineto{\pgfqpoint{0.605799in}{0.746736in}}%
\pgfpathlineto{\pgfqpoint{0.600328in}{0.773278in}}%
\pgfpathlineto{\pgfqpoint{0.594580in}{0.830905in}}%
\pgfpathlineto{\pgfqpoint{0.584496in}{0.919753in}}%
\pgfpathlineto{\pgfqpoint{0.577069in}{0.977603in}}%
\pgfpathlineto{\pgfqpoint{0.574557in}{1.007596in}}%
\pgfpathlineto{\pgfqpoint{0.572173in}{1.036570in}}%
\pgfpathlineto{\pgfqpoint{0.562891in}{1.122881in}}%
\pgfpathlineto{\pgfqpoint{0.562032in}{1.154144in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{1.244218in}}%
\pgfpathlineto{\pgfqpoint{0.564956in}{1.272932in}}%
\pgfpathlineto{\pgfqpoint{0.570997in}{1.317675in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{1.346435in}}%
\pgfpathlineto{\pgfqpoint{0.584727in}{1.374579in}}%
\pgfpathlineto{\pgfqpoint{0.599785in}{1.416207in}}%
\pgfpathlineto{\pgfqpoint{0.611735in}{1.443058in}}%
\pgfpathlineto{\pgfqpoint{0.625197in}{1.468625in}}%
\pgfpathlineto{\pgfqpoint{0.641437in}{1.492245in}}%
\pgfpathlineto{\pgfqpoint{0.660252in}{1.514682in}}%
\pgfpathlineto{\pgfqpoint{0.691739in}{1.548782in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{1.593862in}}%
\pgfpathlineto{\pgfqpoint{0.761276in}{1.613763in}}%
\pgfpathlineto{\pgfqpoint{0.774673in}{1.622457in}}%
\pgfpathlineto{\pgfqpoint{0.788706in}{1.630065in}}%
\pgfpathlineto{\pgfqpoint{0.803187in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{0.818090in}{1.640192in}}%
\pgfpathlineto{\pgfqpoint{0.833315in}{1.642497in}}%
\pgfpathlineto{\pgfqpoint{0.848569in}{1.642893in}}%
\pgfpathlineto{\pgfqpoint{0.863547in}{1.641283in}}%
\pgfpathlineto{\pgfqpoint{0.877949in}{1.637688in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{1.632451in}}%
\pgfpathlineto{\pgfqpoint{0.903902in}{1.625542in}}%
\pgfpathlineto{\pgfqpoint{0.914907in}{1.616673in}}%
\pgfpathlineto{\pgfqpoint{0.924235in}{1.606035in}}%
\pgfpathlineto{\pgfqpoint{0.940154in}{1.581481in}}%
\pgfpathlineto{\pgfqpoint{0.947246in}{1.568412in}}%
\pgfpathlineto{\pgfqpoint{0.959553in}{1.541172in}}%
\pgfpathlineto{\pgfqpoint{0.988408in}{1.488215in}}%
\pgfpathlineto{\pgfqpoint{1.005319in}{1.461970in}}%
\pgfpathlineto{\pgfqpoint{1.025880in}{1.438014in}}%
\pgfpathlineto{\pgfqpoint{1.037490in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{1.098695in}{1.380177in}}%
\pgfpathlineto{\pgfqpoint{1.106137in}{1.369903in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{1.358469in}}%
\pgfpathlineto{\pgfqpoint{1.111763in}{1.345859in}}%
\pgfpathlineto{\pgfqpoint{1.109754in}{1.332277in}}%
\pgfpathlineto{\pgfqpoint{1.105011in}{1.318185in}}%
\pgfpathlineto{\pgfqpoint{1.097876in}{1.303862in}}%
\pgfpathlineto{\pgfqpoint{1.088571in}{1.289435in}}%
\pgfpathlineto{\pgfqpoint{1.077814in}{1.275448in}}%
\pgfpathlineto{\pgfqpoint{1.065895in}{1.262393in}}%
\pgfpathlineto{\pgfqpoint{1.052248in}{1.250432in}}%
\pgfpathlineto{\pgfqpoint{1.022354in}{1.229903in}}%
\pgfpathlineto{\pgfqpoint{0.990766in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{0.960650in}{1.198504in}}%
\pgfpathlineto{\pgfqpoint{0.947332in}{1.190838in}}%
\pgfpathlineto{\pgfqpoint{0.936069in}{1.182606in}}%
\pgfpathlineto{\pgfqpoint{0.926392in}{1.173645in}}%
\pgfpathlineto{\pgfqpoint{0.917723in}{1.163714in}}%
\pgfpathlineto{\pgfqpoint{0.910708in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{0.905873in}{1.140455in}}%
\pgfpathlineto{\pgfqpoint{0.903359in}{1.127532in}}%
\pgfpathlineto{\pgfqpoint{0.902743in}{1.114147in}}%
\pgfpathlineto{\pgfqpoint{0.904746in}{1.086642in}}%
\pgfpathlineto{\pgfqpoint{0.914476in}{1.005883in}}%
\pgfpathlineto{\pgfqpoint{0.914628in}{0.972523in}}%
\pgfpathlineto{\pgfqpoint{0.912394in}{0.939904in}}%
\pgfpathlineto{\pgfqpoint{0.905421in}{0.863137in}}%
\pgfpathlineto{\pgfqpoint{0.904178in}{0.799266in}}%
\pgfpathlineto{\pgfqpoint{0.905262in}{0.766724in}}%
\pgfpathlineto{\pgfqpoint{0.909265in}{0.735505in}}%
\pgfpathlineto{\pgfqpoint{0.912565in}{0.720794in}}%
\pgfpathlineto{\pgfqpoint{0.917707in}{0.706765in}}%
\pgfpathlineto{\pgfqpoint{0.924706in}{0.693098in}}%
\pgfpathlineto{\pgfqpoint{0.942106in}{0.667205in}}%
\pgfpathlineto{\pgfqpoint{0.972105in}{0.630493in}}%
\pgfpathlineto{\pgfqpoint{1.041740in}{0.549106in}}%
\pgfpathlineto{\pgfqpoint{1.047429in}{0.538654in}}%
\pgfpathlineto{\pgfqpoint{1.052193in}{0.524774in}}%
\pgfpathlineto{\pgfqpoint{1.052193in}{0.524774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470198in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.382007,0.521799,0.402399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027311in}{0.362249in}}%
\pgfpathlineto{\pgfqpoint{0.987247in}{0.372162in}}%
\pgfpathlineto{\pgfqpoint{0.932465in}{0.379804in}}%
\pgfpathlineto{\pgfqpoint{0.903770in}{0.388400in}}%
\pgfpathlineto{\pgfqpoint{0.875797in}{0.399850in}}%
\pgfpathlineto{\pgfqpoint{0.848587in}{0.413653in}}%
\pgfpathlineto{\pgfqpoint{0.821849in}{0.429471in}}%
\pgfpathlineto{\pgfqpoint{0.797720in}{0.447163in}}%
\pgfpathlineto{\pgfqpoint{0.786005in}{0.456884in}}%
\pgfpathlineto{\pgfqpoint{0.775144in}{0.467638in}}%
\pgfpathlineto{\pgfqpoint{0.714393in}{0.538292in}}%
\pgfpathlineto{\pgfqpoint{0.687482in}{0.575322in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{0.599812in}}%
\pgfpathlineto{\pgfqpoint{0.655495in}{0.624485in}}%
\pgfpathlineto{\pgfqpoint{0.635026in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{0.622217in}{0.691613in}}%
\pgfpathlineto{\pgfqpoint{0.611702in}{0.718859in}}%
\pgfpathlineto{\pgfqpoint{0.604045in}{0.745899in}}%
\pgfpathlineto{\pgfqpoint{0.598671in}{0.772729in}}%
\pgfpathlineto{\pgfqpoint{0.591240in}{0.845789in}}%
\pgfpathlineto{\pgfqpoint{0.584330in}{0.905602in}}%
\pgfpathlineto{\pgfqpoint{0.572672in}{0.993515in}}%
\pgfpathlineto{\pgfqpoint{0.569176in}{1.037734in}}%
\pgfpathlineto{\pgfqpoint{0.559854in}{1.124648in}}%
\pgfpathlineto{\pgfqpoint{0.558987in}{1.156087in}}%
\pgfpathlineto{\pgfqpoint{0.560015in}{1.246824in}}%
\pgfpathlineto{\pgfqpoint{0.561946in}{1.275784in}}%
\pgfpathlineto{\pgfqpoint{0.567976in}{1.320829in}}%
\pgfpathlineto{\pgfqpoint{0.573412in}{1.349792in}}%
\pgfpathlineto{\pgfqpoint{0.581723in}{1.378142in}}%
\pgfpathlineto{\pgfqpoint{0.596887in}{1.419997in}}%
\pgfpathlineto{\pgfqpoint{0.608966in}{1.446974in}}%
\pgfpathlineto{\pgfqpoint{0.622545in}{1.472697in}}%
\pgfpathlineto{\pgfqpoint{0.638873in}{1.496515in}}%
\pgfpathlineto{\pgfqpoint{0.657776in}{1.519153in}}%
\pgfpathlineto{\pgfqpoint{0.689400in}{1.553438in}}%
\pgfpathlineto{\pgfqpoint{0.734157in}{1.598402in}}%
\pgfpathlineto{\pgfqpoint{0.759386in}{1.618107in}}%
\pgfpathlineto{\pgfqpoint{0.772837in}{1.626681in}}%
\pgfpathlineto{\pgfqpoint{0.786903in}{1.634174in}}%
\pgfpathlineto{\pgfqpoint{0.801406in}{1.640022in}}%
\pgfpathlineto{\pgfqpoint{0.816314in}{1.644080in}}%
\pgfpathlineto{\pgfqpoint{0.831527in}{1.646311in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{1.646632in}}%
\pgfpathlineto{\pgfqpoint{0.861725in}{1.644963in}}%
\pgfpathlineto{\pgfqpoint{0.876124in}{1.641335in}}%
\pgfpathlineto{\pgfqpoint{0.889692in}{1.636053in}}%
\pgfpathlineto{\pgfqpoint{0.902161in}{1.629094in}}%
\pgfpathlineto{\pgfqpoint{0.913260in}{1.620207in}}%
\pgfpathlineto{\pgfqpoint{0.922731in}{1.609550in}}%
\pgfpathlineto{\pgfqpoint{0.939012in}{1.584948in}}%
\pgfpathlineto{\pgfqpoint{0.946306in}{1.571854in}}%
\pgfpathlineto{\pgfqpoint{0.959101in}{1.544501in}}%
\pgfpathlineto{\pgfqpoint{0.988808in}{1.491309in}}%
\pgfpathlineto{\pgfqpoint{1.006103in}{1.465014in}}%
\pgfpathlineto{\pgfqpoint{1.026940in}{1.441049in}}%
\pgfpathlineto{\pgfqpoint{1.038631in}{1.430308in}}%
\pgfpathlineto{\pgfqpoint{1.099674in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{1.107128in}{1.372761in}}%
\pgfpathlineto{\pgfqpoint{1.111638in}{1.361281in}}%
\pgfpathlineto{\pgfqpoint{1.112987in}{1.348622in}}%
\pgfpathlineto{\pgfqpoint{1.111198in}{1.334970in}}%
\pgfpathlineto{\pgfqpoint{1.106733in}{1.320791in}}%
\pgfpathlineto{\pgfqpoint{1.099924in}{1.306357in}}%
\pgfpathlineto{\pgfqpoint{1.090982in}{1.291777in}}%
\pgfpathlineto{\pgfqpoint{1.080594in}{1.277593in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{1.264283in}}%
\pgfpathlineto{\pgfqpoint{1.055770in}{1.251978in}}%
\pgfpathlineto{\pgfqpoint{1.026552in}{1.230570in}}%
\pgfpathlineto{\pgfqpoint{0.995517in}{1.212491in}}%
\pgfpathlineto{\pgfqpoint{0.965700in}{1.197043in}}%
\pgfpathlineto{\pgfqpoint{0.952446in}{1.188861in}}%
\pgfpathlineto{\pgfqpoint{0.941165in}{1.180154in}}%
\pgfpathlineto{\pgfqpoint{0.931424in}{1.170756in}}%
\pgfpathlineto{\pgfqpoint{0.922683in}{1.160427in}}%
\pgfpathlineto{\pgfqpoint{0.915549in}{1.148999in}}%
\pgfpathlineto{\pgfqpoint{0.910542in}{1.136558in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{1.123393in}}%
\pgfpathlineto{\pgfqpoint{0.906975in}{1.109804in}}%
\pgfpathlineto{\pgfqpoint{0.908469in}{1.081983in}}%
\pgfpathlineto{\pgfqpoint{0.917386in}{1.001037in}}%
\pgfpathlineto{\pgfqpoint{0.917530in}{0.967676in}}%
\pgfpathlineto{\pgfqpoint{0.913933in}{0.918678in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{0.908092in}{0.794207in}}%
\pgfpathlineto{\pgfqpoint{0.909554in}{0.761710in}}%
\pgfpathlineto{\pgfqpoint{0.914008in}{0.730537in}}%
\pgfpathlineto{\pgfqpoint{0.917549in}{0.715848in}}%
\pgfpathlineto{\pgfqpoint{0.922900in}{0.701836in}}%
\pgfpathlineto{\pgfqpoint{0.930083in}{0.688188in}}%
\pgfpathlineto{\pgfqpoint{0.947804in}{0.662320in}}%
\pgfpathlineto{\pgfqpoint{0.978245in}{0.625675in}}%
\pgfpathlineto{\pgfqpoint{1.048828in}{0.545075in}}%
\pgfpathlineto{\pgfqpoint{1.054837in}{0.534596in}}%
\pgfpathlineto{\pgfqpoint{1.060261in}{0.520492in}}%
\pgfpathlineto{\pgfqpoint{1.060261in}{0.520492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470198in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023831in}{0.366395in}}%
\pgfpathlineto{\pgfqpoint{0.983691in}{0.376156in}}%
\pgfpathlineto{\pgfqpoint{0.929199in}{0.383609in}}%
\pgfpathlineto{\pgfqpoint{0.900693in}{0.392010in}}%
\pgfpathlineto{\pgfqpoint{0.872917in}{0.403266in}}%
\pgfpathlineto{\pgfqpoint{0.845914in}{0.416890in}}%
\pgfpathlineto{\pgfqpoint{0.819360in}{0.432534in}}%
\pgfpathlineto{\pgfqpoint{0.795330in}{0.450052in}}%
\pgfpathlineto{\pgfqpoint{0.783662in}{0.459660in}}%
\pgfpathlineto{\pgfqpoint{0.762626in}{0.481798in}}%
\pgfpathlineto{\pgfqpoint{0.721786in}{0.528432in}}%
\pgfpathlineto{\pgfqpoint{0.703095in}{0.552318in}}%
\pgfpathlineto{\pgfqpoint{0.668418in}{0.601394in}}%
\pgfpathlineto{\pgfqpoint{0.653847in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.633804in}{0.665290in}}%
\pgfpathlineto{\pgfqpoint{0.621315in}{0.692942in}}%
\pgfpathlineto{\pgfqpoint{0.611095in}{0.720166in}}%
\pgfpathlineto{\pgfqpoint{0.603660in}{0.747234in}}%
\pgfpathlineto{\pgfqpoint{0.598420in}{0.774159in}}%
\pgfpathlineto{\pgfqpoint{0.589276in}{0.862161in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{0.907034in}}%
\pgfpathlineto{\pgfqpoint{0.571528in}{0.994802in}}%
\pgfpathlineto{\pgfqpoint{0.567785in}{1.038905in}}%
\pgfpathlineto{\pgfqpoint{0.559599in}{1.110324in}}%
\pgfpathlineto{\pgfqpoint{0.557804in}{1.141583in}}%
\pgfpathlineto{\pgfqpoint{0.557365in}{1.218406in}}%
\pgfpathlineto{\pgfqpoint{0.560620in}{1.276921in}}%
\pgfpathlineto{\pgfqpoint{0.566603in}{1.321943in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.350902in}}%
\pgfpathlineto{\pgfqpoint{0.580274in}{1.379255in}}%
\pgfpathlineto{\pgfqpoint{0.595442in}{1.421038in}}%
\pgfpathlineto{\pgfqpoint{0.607566in}{1.447950in}}%
\pgfpathlineto{\pgfqpoint{0.621169in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{0.637469in}{1.497499in}}%
\pgfpathlineto{\pgfqpoint{0.656325in}{1.520180in}}%
\pgfpathlineto{\pgfqpoint{0.687859in}{1.554408in}}%
\pgfpathlineto{\pgfqpoint{0.732622in}{1.598944in}}%
\pgfpathlineto{\pgfqpoint{0.757807in}{1.618314in}}%
\pgfpathlineto{\pgfqpoint{0.771217in}{1.626709in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.634035in}}%
\pgfpathlineto{\pgfqpoint{0.799639in}{1.639723in}}%
\pgfpathlineto{\pgfqpoint{0.814446in}{1.643654in}}%
\pgfpathlineto{\pgfqpoint{0.829536in}{1.645797in}}%
\pgfpathlineto{\pgfqpoint{0.844642in}{1.646045in}}%
\pgfpathlineto{\pgfqpoint{0.859480in}{1.644333in}}%
\pgfpathlineto{\pgfqpoint{0.873770in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{0.887263in}{1.635423in}}%
\pgfpathlineto{\pgfqpoint{0.899700in}{1.628471in}}%
\pgfpathlineto{\pgfqpoint{0.910811in}{1.619640in}}%
\pgfpathlineto{\pgfqpoint{0.920358in}{1.609052in}}%
\pgfpathlineto{\pgfqpoint{0.936882in}{1.584603in}}%
\pgfpathlineto{\pgfqpoint{0.944326in}{1.571588in}}%
\pgfpathlineto{\pgfqpoint{0.957522in}{1.544344in}}%
\pgfpathlineto{\pgfqpoint{0.987866in}{1.491331in}}%
\pgfpathlineto{\pgfqpoint{1.005418in}{1.465186in}}%
\pgfpathlineto{\pgfqpoint{1.026376in}{1.441388in}}%
\pgfpathlineto{\pgfqpoint{1.038060in}{1.430711in}}%
\pgfpathlineto{\pgfqpoint{1.098481in}{1.383682in}}%
\pgfpathlineto{\pgfqpoint{1.105892in}{1.373362in}}%
\pgfpathlineto{\pgfqpoint{1.110452in}{1.361909in}}%
\pgfpathlineto{\pgfqpoint{1.111947in}{1.349286in}}%
\pgfpathlineto{\pgfqpoint{1.110398in}{1.335657in}}%
\pgfpathlineto{\pgfqpoint{1.106251in}{1.321485in}}%
\pgfpathlineto{\pgfqpoint{1.099827in}{1.307038in}}%
\pgfpathlineto{\pgfqpoint{1.091326in}{1.292405in}}%
\pgfpathlineto{\pgfqpoint{1.081398in}{1.278119in}}%
\pgfpathlineto{\pgfqpoint{1.070304in}{1.264641in}}%
\pgfpathlineto{\pgfqpoint{1.057530in}{1.252071in}}%
\pgfpathlineto{\pgfqpoint{1.029243in}{1.229911in}}%
\pgfpathlineto{\pgfqpoint{0.999035in}{1.210881in}}%
\pgfpathlineto{\pgfqpoint{0.969780in}{1.194427in}}%
\pgfpathlineto{\pgfqpoint{0.956708in}{1.185766in}}%
\pgfpathlineto{\pgfqpoint{0.945509in}{1.176625in}}%
\pgfpathlineto{\pgfqpoint{0.935792in}{1.166837in}}%
\pgfpathlineto{\pgfqpoint{0.927058in}{1.156161in}}%
\pgfpathlineto{\pgfqpoint{0.919869in}{1.144459in}}%
\pgfpathlineto{\pgfqpoint{0.914736in}{1.131812in}}%
\pgfpathlineto{\pgfqpoint{0.911848in}{1.118481in}}%
\pgfpathlineto{\pgfqpoint{0.910774in}{1.104765in}}%
\pgfpathlineto{\pgfqpoint{0.911758in}{1.076791in}}%
\pgfpathlineto{\pgfqpoint{0.919805in}{0.996177in}}%
\pgfpathlineto{\pgfqpoint{0.919942in}{0.963043in}}%
\pgfpathlineto{\pgfqpoint{0.916556in}{0.914323in}}%
\pgfpathlineto{\pgfqpoint{0.911851in}{0.854039in}}%
\pgfpathlineto{\pgfqpoint{0.911615in}{0.790609in}}%
\pgfpathlineto{\pgfqpoint{0.913451in}{0.758404in}}%
\pgfpathlineto{\pgfqpoint{0.918328in}{0.727512in}}%
\pgfpathlineto{\pgfqpoint{0.922085in}{0.712957in}}%
\pgfpathlineto{\pgfqpoint{0.927608in}{0.699069in}}%
\pgfpathlineto{\pgfqpoint{0.934924in}{0.685545in}}%
\pgfpathlineto{\pgfqpoint{0.952839in}{0.659897in}}%
\pgfpathlineto{\pgfqpoint{0.983502in}{0.623597in}}%
\pgfpathlineto{\pgfqpoint{1.028317in}{0.574840in}}%
\pgfpathlineto{\pgfqpoint{1.047508in}{0.553767in}}%
\pgfpathlineto{\pgfqpoint{1.054515in}{0.544408in}}%
\pgfpathlineto{\pgfqpoint{1.060807in}{0.533985in}}%
\pgfpathlineto{\pgfqpoint{1.066869in}{0.519774in}}%
\pgfpathlineto{\pgfqpoint{1.066869in}{0.519774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.327706in}{0.060000in}}{\pgfqpoint{0.326198in}{1.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516901in}{1.225600in}}%
\pgfpathlineto{\pgfqpoint{1.516901in}{1.526400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.327706in}{0.060000in}}{\pgfqpoint{0.326198in}{1.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516901in}{0.849600in}}%
\pgfpathlineto{\pgfqpoint{1.516901in}{1.150400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.327706in}{0.060000in}}{\pgfqpoint{0.326198in}{1.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516901in}{0.473600in}}%
\pgfpathlineto{\pgfqpoint{1.516901in}{0.774400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622546in, y=1.302390in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CN}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622546in, y=0.826893in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AD, e4-}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622546in, y=0.429288in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AD, e4+}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384632in, y=0.593748in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group x APOE4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653904in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221051in}{0.403676in}}%
\pgfpathlineto{\pgfqpoint{2.184904in}{0.417016in}}%
\pgfpathlineto{\pgfqpoint{2.134660in}{0.428050in}}%
\pgfpathlineto{\pgfqpoint{2.108080in}{0.438104in}}%
\pgfpathlineto{\pgfqpoint{2.082037in}{0.450868in}}%
\pgfpathlineto{\pgfqpoint{2.043650in}{0.473664in}}%
\pgfpathlineto{\pgfqpoint{2.019744in}{0.490389in}}%
\pgfpathlineto{\pgfqpoint{1.997438in}{0.508997in}}%
\pgfpathlineto{\pgfqpoint{1.977615in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{1.929468in}{0.587608in}}%
\pgfpathlineto{\pgfqpoint{1.886372in}{0.645990in}}%
\pgfpathlineto{\pgfqpoint{1.871573in}{0.669162in}}%
\pgfpathlineto{\pgfqpoint{1.850625in}{0.706144in}}%
\pgfpathlineto{\pgfqpoint{1.837200in}{0.732301in}}%
\pgfpathlineto{\pgfqpoint{1.825939in}{0.757871in}}%
\pgfpathlineto{\pgfqpoint{1.817705in}{0.783247in}}%
\pgfpathlineto{\pgfqpoint{1.811633in}{0.808441in}}%
\pgfpathlineto{\pgfqpoint{1.800959in}{0.891597in}}%
\pgfpathlineto{\pgfqpoint{1.797229in}{0.920162in}}%
\pgfpathlineto{\pgfqpoint{1.783477in}{1.003799in}}%
\pgfpathlineto{\pgfqpoint{1.780147in}{1.032599in}}%
\pgfpathlineto{\pgfqpoint{1.776996in}{1.060270in}}%
\pgfpathlineto{\pgfqpoint{1.767329in}{1.127502in}}%
\pgfpathlineto{\pgfqpoint{1.765095in}{1.156740in}}%
\pgfpathlineto{\pgfqpoint{1.764438in}{1.227697in}}%
\pgfpathlineto{\pgfqpoint{1.766957in}{1.267730in}}%
\pgfpathlineto{\pgfqpoint{1.770322in}{1.294437in}}%
\pgfpathlineto{\pgfqpoint{1.778117in}{1.335602in}}%
\pgfpathlineto{\pgfqpoint{1.785817in}{1.361567in}}%
\pgfpathlineto{\pgfqpoint{1.801258in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{1.425365in}}%
\pgfpathlineto{\pgfqpoint{1.826036in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{1.840763in}{1.472648in}}%
\pgfpathlineto{\pgfqpoint{1.858203in}{1.494126in}}%
\pgfpathlineto{\pgfqpoint{1.897327in}{1.536345in}}%
\pgfpathlineto{\pgfqpoint{1.938192in}{1.577371in}}%
\pgfpathlineto{\pgfqpoint{1.960906in}{1.594487in}}%
\pgfpathlineto{\pgfqpoint{1.972984in}{1.601573in}}%
\pgfpathlineto{\pgfqpoint{1.985579in}{1.607445in}}%
\pgfpathlineto{\pgfqpoint{1.998554in}{1.611551in}}%
\pgfpathlineto{\pgfqpoint{2.011866in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.025406in}{1.614000in}}%
\pgfpathlineto{\pgfqpoint{2.038911in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{2.052082in}{1.608648in}}%
\pgfpathlineto{\pgfqpoint{2.064637in}{1.603068in}}%
\pgfpathlineto{\pgfqpoint{2.076362in}{1.595948in}}%
\pgfpathlineto{\pgfqpoint{2.086969in}{1.587306in}}%
\pgfpathlineto{\pgfqpoint{2.096129in}{1.576915in}}%
\pgfpathlineto{\pgfqpoint{2.103655in}{1.564970in}}%
\pgfpathlineto{\pgfqpoint{2.116004in}{1.538472in}}%
\pgfpathlineto{\pgfqpoint{2.121291in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{2.130155in}{1.496728in}}%
\pgfpathlineto{\pgfqpoint{2.151885in}{1.443705in}}%
\pgfpathlineto{\pgfqpoint{2.165156in}{1.417799in}}%
\pgfpathlineto{\pgfqpoint{2.181770in}{1.394185in}}%
\pgfpathlineto{\pgfqpoint{2.191308in}{1.383595in}}%
\pgfpathlineto{\pgfqpoint{2.232009in}{1.345823in}}%
\pgfpathlineto{\pgfqpoint{2.239012in}{1.336408in}}%
\pgfpathlineto{\pgfqpoint{2.243464in}{1.326169in}}%
\pgfpathlineto{\pgfqpoint{2.244794in}{1.314901in}}%
\pgfpathlineto{\pgfqpoint{2.242946in}{1.302595in}}%
\pgfpathlineto{\pgfqpoint{2.238198in}{1.289449in}}%
\pgfpathlineto{\pgfqpoint{2.230874in}{1.275981in}}%
\pgfpathlineto{\pgfqpoint{2.221382in}{1.262456in}}%
\pgfpathlineto{\pgfqpoint{2.210220in}{1.248924in}}%
\pgfpathlineto{\pgfqpoint{2.197935in}{1.235967in}}%
\pgfpathlineto{\pgfqpoint{2.184748in}{1.224092in}}%
\pgfpathlineto{\pgfqpoint{2.170386in}{1.213385in}}%
\pgfpathlineto{\pgfqpoint{2.140068in}{1.195624in}}%
\pgfpathlineto{\pgfqpoint{2.109715in}{1.181342in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{1.169575in}}%
\pgfpathlineto{\pgfqpoint{2.070460in}{1.162980in}}%
\pgfpathlineto{\pgfqpoint{2.061090in}{1.155646in}}%
\pgfpathlineto{\pgfqpoint{2.053477in}{1.147426in}}%
\pgfpathlineto{\pgfqpoint{2.047140in}{1.138099in}}%
\pgfpathlineto{\pgfqpoint{2.042389in}{1.127498in}}%
\pgfpathlineto{\pgfqpoint{2.039743in}{1.115725in}}%
\pgfpathlineto{\pgfqpoint{2.039549in}{1.103097in}}%
\pgfpathlineto{\pgfqpoint{2.043878in}{1.076438in}}%
\pgfpathlineto{\pgfqpoint{2.063305in}{0.999662in}}%
\pgfpathlineto{\pgfqpoint{2.067621in}{0.966022in}}%
\pgfpathlineto{\pgfqpoint{2.069396in}{0.933861in}}%
\pgfpathlineto{\pgfqpoint{2.069816in}{0.828858in}}%
\pgfpathlineto{\pgfqpoint{2.075153in}{0.768361in}}%
\pgfpathlineto{\pgfqpoint{2.080943in}{0.738614in}}%
\pgfpathlineto{\pgfqpoint{2.084837in}{0.724362in}}%
\pgfpathlineto{\pgfqpoint{2.089806in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.096426in}{0.697879in}}%
\pgfpathlineto{\pgfqpoint{2.104792in}{0.685373in}}%
\pgfpathlineto{\pgfqpoint{2.124298in}{0.661765in}}%
\pgfpathlineto{\pgfqpoint{2.178167in}{0.604781in}}%
\pgfpathlineto{\pgfqpoint{2.219265in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{2.226161in}{0.552301in}}%
\pgfpathlineto{\pgfqpoint{2.232212in}{0.542363in}}%
\pgfpathlineto{\pgfqpoint{2.237450in}{0.529268in}}%
\pgfpathlineto{\pgfqpoint{2.237450in}{0.529268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653904in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220654in}{0.398194in}}%
\pgfpathlineto{\pgfqpoint{2.182268in}{0.408263in}}%
\pgfpathlineto{\pgfqpoint{2.129396in}{0.415999in}}%
\pgfpathlineto{\pgfqpoint{2.101691in}{0.424494in}}%
\pgfpathlineto{\pgfqpoint{2.074652in}{0.435680in}}%
\pgfpathlineto{\pgfqpoint{2.048339in}{0.448929in}}%
\pgfpathlineto{\pgfqpoint{2.022463in}{0.463858in}}%
\pgfpathlineto{\pgfqpoint{1.999241in}{0.480393in}}%
\pgfpathlineto{\pgfqpoint{1.988017in}{0.489453in}}%
\pgfpathlineto{\pgfqpoint{1.977696in}{0.499529in}}%
\pgfpathlineto{\pgfqpoint{1.920576in}{0.565346in}}%
\pgfpathlineto{\pgfqpoint{1.887173in}{0.611317in}}%
\pgfpathlineto{\pgfqpoint{1.872204in}{0.634014in}}%
\pgfpathlineto{\pgfqpoint{1.852639in}{0.669726in}}%
\pgfpathlineto{\pgfqpoint{1.833985in}{0.708646in}}%
\pgfpathlineto{\pgfqpoint{1.823994in}{0.734336in}}%
\pgfpathlineto{\pgfqpoint{1.816826in}{0.759841in}}%
\pgfpathlineto{\pgfqpoint{1.811841in}{0.785196in}}%
\pgfpathlineto{\pgfqpoint{1.794178in}{0.940006in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{0.996511in}}%
\pgfpathlineto{\pgfqpoint{1.782962in}{1.039008in}}%
\pgfpathlineto{\pgfqpoint{1.772634in}{1.121940in}}%
\pgfpathlineto{\pgfqpoint{1.771430in}{1.151853in}}%
\pgfpathlineto{\pgfqpoint{1.771738in}{1.237808in}}%
\pgfpathlineto{\pgfqpoint{1.773474in}{1.265199in}}%
\pgfpathlineto{\pgfqpoint{1.779344in}{1.308020in}}%
\pgfpathlineto{\pgfqpoint{1.784691in}{1.335659in}}%
\pgfpathlineto{\pgfqpoint{1.792892in}{1.362854in}}%
\pgfpathlineto{\pgfqpoint{1.807642in}{1.403257in}}%
\pgfpathlineto{\pgfqpoint{1.825512in}{1.442367in}}%
\pgfpathlineto{\pgfqpoint{1.839477in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{1.856398in}{1.488919in}}%
\pgfpathlineto{\pgfqpoint{1.884994in}{1.522397in}}%
\pgfpathlineto{\pgfqpoint{1.936692in}{1.577435in}}%
\pgfpathlineto{\pgfqpoint{1.960112in}{1.596502in}}%
\pgfpathlineto{\pgfqpoint{1.972611in}{1.604712in}}%
\pgfpathlineto{\pgfqpoint{1.985694in}{1.611816in}}%
\pgfpathlineto{\pgfqpoint{1.999195in}{1.617215in}}%
\pgfpathlineto{\pgfqpoint{2.013079in}{1.620792in}}%
\pgfpathlineto{\pgfqpoint{2.027246in}{1.622536in}}%
\pgfpathlineto{\pgfqpoint{2.041423in}{1.622364in}}%
\pgfpathlineto{\pgfqpoint{2.055296in}{1.620227in}}%
\pgfpathlineto{\pgfqpoint{2.068561in}{1.616198in}}%
\pgfpathlineto{\pgfqpoint{2.080990in}{1.610576in}}%
\pgfpathlineto{\pgfqpoint{2.092299in}{1.603352in}}%
\pgfpathlineto{\pgfqpoint{2.102171in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{2.110391in}{1.583594in}}%
\pgfpathlineto{\pgfqpoint{2.124065in}{1.559184in}}%
\pgfpathlineto{\pgfqpoint{2.129971in}{1.546320in}}%
\pgfpathlineto{\pgfqpoint{2.139895in}{1.519616in}}%
\pgfpathlineto{\pgfqpoint{2.163221in}{1.467937in}}%
\pgfpathlineto{\pgfqpoint{2.177026in}{1.442207in}}%
\pgfpathlineto{\pgfqpoint{2.194052in}{1.418547in}}%
\pgfpathlineto{\pgfqpoint{2.203769in}{1.407863in}}%
\pgfpathlineto{\pgfqpoint{2.246028in}{1.369708in}}%
\pgfpathlineto{\pgfqpoint{2.253680in}{1.360169in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{1.349772in}}%
\pgfpathlineto{\pgfqpoint{2.260975in}{1.338312in}}%
\pgfpathlineto{\pgfqpoint{2.259985in}{1.325770in}}%
\pgfpathlineto{\pgfqpoint{2.256023in}{1.312330in}}%
\pgfpathlineto{\pgfqpoint{2.249474in}{1.298509in}}%
\pgfpathlineto{\pgfqpoint{2.240702in}{1.284582in}}%
\pgfpathlineto{\pgfqpoint{2.230063in}{1.270615in}}%
\pgfpathlineto{\pgfqpoint{2.218176in}{1.257188in}}%
\pgfpathlineto{\pgfqpoint{2.205287in}{1.244807in}}%
\pgfpathlineto{\pgfqpoint{2.190983in}{1.233573in}}%
\pgfpathlineto{\pgfqpoint{2.160382in}{1.214710in}}%
\pgfpathlineto{\pgfqpoint{2.128987in}{1.199414in}}%
\pgfpathlineto{\pgfqpoint{2.099664in}{1.186805in}}%
\pgfpathlineto{\pgfqpoint{2.087028in}{1.179930in}}%
\pgfpathlineto{\pgfqpoint{2.076473in}{1.172452in}}%
\pgfpathlineto{\pgfqpoint{2.067569in}{1.164195in}}%
\pgfpathlineto{\pgfqpoint{2.059793in}{1.154903in}}%
\pgfpathlineto{\pgfqpoint{2.053638in}{1.144423in}}%
\pgfpathlineto{\pgfqpoint{2.049612in}{1.132849in}}%
\pgfpathlineto{\pgfqpoint{2.047944in}{1.120472in}}%
\pgfpathlineto{\pgfqpoint{2.048127in}{1.107605in}}%
\pgfpathlineto{\pgfqpoint{2.051567in}{1.081083in}}%
\pgfpathlineto{\pgfqpoint{2.062724in}{1.019316in}}%
\pgfpathlineto{\pgfqpoint{2.065007in}{0.986076in}}%
\pgfpathlineto{\pgfqpoint{2.064827in}{0.954147in}}%
\pgfpathlineto{\pgfqpoint{2.058527in}{0.848248in}}%
\pgfpathlineto{\pgfqpoint{2.059551in}{0.786246in}}%
\pgfpathlineto{\pgfqpoint{2.063152in}{0.755544in}}%
\pgfpathlineto{\pgfqpoint{2.065955in}{0.740808in}}%
\pgfpathlineto{\pgfqpoint{2.069807in}{0.726711in}}%
\pgfpathlineto{\pgfqpoint{2.075421in}{0.713307in}}%
\pgfpathlineto{\pgfqpoint{2.082857in}{0.700251in}}%
\pgfpathlineto{\pgfqpoint{2.100912in}{0.675577in}}%
\pgfpathlineto{\pgfqpoint{2.131183in}{0.640729in}}%
\pgfpathlineto{\pgfqpoint{2.200785in}{0.562736in}}%
\pgfpathlineto{\pgfqpoint{2.206725in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{2.211976in}{0.539401in}}%
\pgfpathlineto{\pgfqpoint{2.211976in}{0.539401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653904in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212621in}{0.363153in}}%
\pgfpathlineto{\pgfqpoint{2.172941in}{0.373129in}}%
\pgfpathlineto{\pgfqpoint{2.118293in}{0.380896in}}%
\pgfpathlineto{\pgfqpoint{2.089632in}{0.389622in}}%
\pgfpathlineto{\pgfqpoint{2.061679in}{0.401179in}}%
\pgfpathlineto{\pgfqpoint{2.034472in}{0.415056in}}%
\pgfpathlineto{\pgfqpoint{2.007757in}{0.430928in}}%
\pgfpathlineto{\pgfqpoint{1.983714in}{0.448660in}}%
\pgfpathlineto{\pgfqpoint{1.972042in}{0.458419in}}%
\pgfpathlineto{\pgfqpoint{1.961251in}{0.469221in}}%
\pgfpathlineto{\pgfqpoint{1.900820in}{0.540024in}}%
\pgfpathlineto{\pgfqpoint{1.865107in}{0.589314in}}%
\pgfpathlineto{\pgfqpoint{1.849068in}{0.613650in}}%
\pgfpathlineto{\pgfqpoint{1.828000in}{0.651698in}}%
\pgfpathlineto{\pgfqpoint{1.808060in}{0.692851in}}%
\pgfpathlineto{\pgfqpoint{1.797329in}{0.719922in}}%
\pgfpathlineto{\pgfqpoint{1.789505in}{0.746736in}}%
\pgfpathlineto{\pgfqpoint{1.784035in}{0.773278in}}%
\pgfpathlineto{\pgfqpoint{1.778287in}{0.830905in}}%
\pgfpathlineto{\pgfqpoint{1.768202in}{0.919753in}}%
\pgfpathlineto{\pgfqpoint{1.760776in}{0.977603in}}%
\pgfpathlineto{\pgfqpoint{1.758263in}{1.007596in}}%
\pgfpathlineto{\pgfqpoint{1.755880in}{1.036570in}}%
\pgfpathlineto{\pgfqpoint{1.746597in}{1.122881in}}%
\pgfpathlineto{\pgfqpoint{1.745739in}{1.154144in}}%
\pgfpathlineto{\pgfqpoint{1.746756in}{1.244218in}}%
\pgfpathlineto{\pgfqpoint{1.748663in}{1.272932in}}%
\pgfpathlineto{\pgfqpoint{1.754703in}{1.317675in}}%
\pgfpathlineto{\pgfqpoint{1.760120in}{1.346435in}}%
\pgfpathlineto{\pgfqpoint{1.768434in}{1.374579in}}%
\pgfpathlineto{\pgfqpoint{1.783491in}{1.416207in}}%
\pgfpathlineto{\pgfqpoint{1.795442in}{1.443058in}}%
\pgfpathlineto{\pgfqpoint{1.808903in}{1.468625in}}%
\pgfpathlineto{\pgfqpoint{1.825143in}{1.492245in}}%
\pgfpathlineto{\pgfqpoint{1.843959in}{1.514682in}}%
\pgfpathlineto{\pgfqpoint{1.875446in}{1.548782in}}%
\pgfpathlineto{\pgfqpoint{1.919885in}{1.593862in}}%
\pgfpathlineto{\pgfqpoint{1.944982in}{1.613763in}}%
\pgfpathlineto{\pgfqpoint{1.958379in}{1.622457in}}%
\pgfpathlineto{\pgfqpoint{1.972412in}{1.630065in}}%
\pgfpathlineto{\pgfqpoint{1.986894in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{2.001796in}{1.640192in}}%
\pgfpathlineto{\pgfqpoint{2.017021in}{1.642497in}}%
\pgfpathlineto{\pgfqpoint{2.032276in}{1.642893in}}%
\pgfpathlineto{\pgfqpoint{2.047254in}{1.641283in}}%
\pgfpathlineto{\pgfqpoint{2.061655in}{1.637688in}}%
\pgfpathlineto{\pgfqpoint{2.075198in}{1.632451in}}%
\pgfpathlineto{\pgfqpoint{2.087609in}{1.625542in}}%
\pgfpathlineto{\pgfqpoint{2.098613in}{1.616673in}}%
\pgfpathlineto{\pgfqpoint{2.107941in}{1.606035in}}%
\pgfpathlineto{\pgfqpoint{2.123861in}{1.581481in}}%
\pgfpathlineto{\pgfqpoint{2.130953in}{1.568412in}}%
\pgfpathlineto{\pgfqpoint{2.143259in}{1.541172in}}%
\pgfpathlineto{\pgfqpoint{2.172115in}{1.488215in}}%
\pgfpathlineto{\pgfqpoint{2.189026in}{1.461970in}}%
\pgfpathlineto{\pgfqpoint{2.209586in}{1.438014in}}%
\pgfpathlineto{\pgfqpoint{2.221196in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{2.282402in}{1.380177in}}%
\pgfpathlineto{\pgfqpoint{2.289843in}{1.369903in}}%
\pgfpathlineto{\pgfqpoint{2.294274in}{1.358469in}}%
\pgfpathlineto{\pgfqpoint{2.295469in}{1.345859in}}%
\pgfpathlineto{\pgfqpoint{2.293461in}{1.332277in}}%
\pgfpathlineto{\pgfqpoint{2.288717in}{1.318185in}}%
\pgfpathlineto{\pgfqpoint{2.281582in}{1.303862in}}%
\pgfpathlineto{\pgfqpoint{2.272278in}{1.289435in}}%
\pgfpathlineto{\pgfqpoint{2.261521in}{1.275448in}}%
\pgfpathlineto{\pgfqpoint{2.249602in}{1.262393in}}%
\pgfpathlineto{\pgfqpoint{2.235955in}{1.250432in}}%
\pgfpathlineto{\pgfqpoint{2.206061in}{1.229903in}}%
\pgfpathlineto{\pgfqpoint{2.174472in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{2.144356in}{1.198504in}}%
\pgfpathlineto{\pgfqpoint{2.131039in}{1.190838in}}%
\pgfpathlineto{\pgfqpoint{2.119776in}{1.182606in}}%
\pgfpathlineto{\pgfqpoint{2.110098in}{1.173645in}}%
\pgfpathlineto{\pgfqpoint{2.101429in}{1.163714in}}%
\pgfpathlineto{\pgfqpoint{2.094414in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{2.089580in}{1.140455in}}%
\pgfpathlineto{\pgfqpoint{2.087065in}{1.127532in}}%
\pgfpathlineto{\pgfqpoint{2.086449in}{1.114147in}}%
\pgfpathlineto{\pgfqpoint{2.088452in}{1.086642in}}%
\pgfpathlineto{\pgfqpoint{2.098183in}{1.005883in}}%
\pgfpathlineto{\pgfqpoint{2.098334in}{0.972523in}}%
\pgfpathlineto{\pgfqpoint{2.096100in}{0.939904in}}%
\pgfpathlineto{\pgfqpoint{2.089127in}{0.863137in}}%
\pgfpathlineto{\pgfqpoint{2.087885in}{0.799266in}}%
\pgfpathlineto{\pgfqpoint{2.088968in}{0.766724in}}%
\pgfpathlineto{\pgfqpoint{2.092971in}{0.735505in}}%
\pgfpathlineto{\pgfqpoint{2.096271in}{0.720794in}}%
\pgfpathlineto{\pgfqpoint{2.101413in}{0.706765in}}%
\pgfpathlineto{\pgfqpoint{2.108412in}{0.693098in}}%
\pgfpathlineto{\pgfqpoint{2.125812in}{0.667205in}}%
\pgfpathlineto{\pgfqpoint{2.155811in}{0.630493in}}%
\pgfpathlineto{\pgfqpoint{2.225446in}{0.549106in}}%
\pgfpathlineto{\pgfqpoint{2.231136in}{0.538654in}}%
\pgfpathlineto{\pgfqpoint{2.235900in}{0.524774in}}%
\pgfpathlineto{\pgfqpoint{2.235900in}{0.524774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.511413in}{0.060000in}}{\pgfqpoint{0.326198in}{1.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700608in}{1.225600in}}%
\pgfpathlineto{\pgfqpoint{2.700608in}{1.526400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.511413in}{0.060000in}}{\pgfqpoint{0.326198in}{1.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700608in}{0.849600in}}%
\pgfpathlineto{\pgfqpoint{2.700608in}{1.150400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.511413in}{0.060000in}}{\pgfqpoint{0.326198in}{1.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700608in}{0.473600in}}%
\pgfpathlineto{\pgfqpoint{2.700608in}{0.774400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806252in, y=1.350537in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806252in, y=0.974537in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806252in, y=0.598537in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568338in, y=0.814042in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}APOE4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.837611in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408678in}{0.355724in}}%
\pgfpathlineto{\pgfqpoint{3.368343in}{0.366360in}}%
\pgfpathlineto{\pgfqpoint{3.312316in}{0.374640in}}%
\pgfpathlineto{\pgfqpoint{3.282675in}{0.383673in}}%
\pgfpathlineto{\pgfqpoint{3.253646in}{0.395572in}}%
\pgfpathlineto{\pgfqpoint{3.225236in}{0.409818in}}%
\pgfpathlineto{\pgfqpoint{3.197156in}{0.426025in}}%
\pgfpathlineto{\pgfqpoint{3.171678in}{0.443993in}}%
\pgfpathlineto{\pgfqpoint{3.159219in}{0.453873in}}%
\pgfpathlineto{\pgfqpoint{3.147639in}{0.464785in}}%
\pgfpathlineto{\pgfqpoint{3.082240in}{0.536051in}}%
\pgfpathlineto{\pgfqpoint{3.043313in}{0.585496in}}%
\pgfpathlineto{\pgfqpoint{3.025759in}{0.609849in}}%
\pgfpathlineto{\pgfqpoint{3.010089in}{0.634920in}}%
\pgfpathlineto{\pgfqpoint{2.987547in}{0.675459in}}%
\pgfpathlineto{\pgfqpoint{2.974466in}{0.703105in}}%
\pgfpathlineto{\pgfqpoint{2.964198in}{0.730224in}}%
\pgfpathlineto{\pgfqpoint{2.956650in}{0.757016in}}%
\pgfpathlineto{\pgfqpoint{2.952213in}{0.784493in}}%
\pgfpathlineto{\pgfqpoint{2.944611in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{2.941653in}{0.889487in}}%
\pgfpathlineto{\pgfqpoint{2.932496in}{0.963697in}}%
\pgfpathlineto{\pgfqpoint{2.928919in}{1.009474in}}%
\pgfpathlineto{\pgfqpoint{2.926996in}{1.039101in}}%
\pgfpathlineto{\pgfqpoint{2.918804in}{1.127276in}}%
\pgfpathlineto{\pgfqpoint{2.918262in}{1.159077in}}%
\pgfpathlineto{\pgfqpoint{2.920207in}{1.250519in}}%
\pgfpathlineto{\pgfqpoint{2.922557in}{1.279663in}}%
\pgfpathlineto{\pgfqpoint{2.929510in}{1.325116in}}%
\pgfpathlineto{\pgfqpoint{2.935601in}{1.354338in}}%
\pgfpathlineto{\pgfqpoint{2.944588in}{1.382865in}}%
\pgfpathlineto{\pgfqpoint{2.960839in}{1.425045in}}%
\pgfpathlineto{\pgfqpoint{2.973680in}{1.452220in}}%
\pgfpathlineto{\pgfqpoint{2.988005in}{1.478053in}}%
\pgfpathlineto{\pgfqpoint{3.005185in}{1.501873in}}%
\pgfpathlineto{\pgfqpoint{3.025041in}{1.524494in}}%
\pgfpathlineto{\pgfqpoint{3.058044in}{1.558865in}}%
\pgfpathlineto{\pgfqpoint{3.104379in}{1.604193in}}%
\pgfpathlineto{\pgfqpoint{3.130371in}{1.624045in}}%
\pgfpathlineto{\pgfqpoint{3.144212in}{1.632651in}}%
\pgfpathlineto{\pgfqpoint{3.158667in}{1.640121in}}%
\pgfpathlineto{\pgfqpoint{3.173578in}{1.645917in}}%
\pgfpathlineto{\pgfqpoint{3.188883in}{1.649847in}}%
\pgfpathlineto{\pgfqpoint{3.204465in}{1.651858in}}%
\pgfpathlineto{\pgfqpoint{3.220063in}{1.651928in}}%
\pgfpathlineto{\pgfqpoint{3.235353in}{1.649959in}}%
\pgfpathlineto{\pgfqpoint{3.250012in}{1.645964in}}%
\pgfpathlineto{\pgfqpoint{3.263783in}{1.640330in}}%
\pgfpathlineto{\pgfqpoint{3.276377in}{1.633041in}}%
\pgfpathlineto{\pgfqpoint{3.287479in}{1.623796in}}%
\pgfpathlineto{\pgfqpoint{3.296845in}{1.612799in}}%
\pgfpathlineto{\pgfqpoint{3.312735in}{1.587641in}}%
\pgfpathlineto{\pgfqpoint{3.319767in}{1.574345in}}%
\pgfpathlineto{\pgfqpoint{3.331933in}{1.546802in}}%
\pgfpathlineto{\pgfqpoint{3.353162in}{1.506742in}}%
\pgfpathlineto{\pgfqpoint{3.368719in}{1.480819in}}%
\pgfpathlineto{\pgfqpoint{3.377682in}{1.467935in}}%
\pgfpathlineto{\pgfqpoint{3.398533in}{1.444417in}}%
\pgfpathlineto{\pgfqpoint{3.410365in}{1.433956in}}%
\pgfpathlineto{\pgfqpoint{3.472483in}{1.388206in}}%
\pgfpathlineto{\pgfqpoint{3.479894in}{1.378136in}}%
\pgfpathlineto{\pgfqpoint{3.484171in}{1.366857in}}%
\pgfpathlineto{\pgfqpoint{3.485105in}{1.354357in}}%
\pgfpathlineto{\pgfqpoint{3.482756in}{1.340852in}}%
\pgfpathlineto{\pgfqpoint{3.477600in}{1.326803in}}%
\pgfpathlineto{\pgfqpoint{3.470006in}{1.312489in}}%
\pgfpathlineto{\pgfqpoint{3.460241in}{1.298037in}}%
\pgfpathlineto{\pgfqpoint{3.449029in}{1.283997in}}%
\pgfpathlineto{\pgfqpoint{3.436667in}{1.270871in}}%
\pgfpathlineto{\pgfqpoint{3.422614in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{3.391996in}{1.238146in}}%
\pgfpathlineto{\pgfqpoint{3.359922in}{1.220886in}}%
\pgfpathlineto{\pgfqpoint{3.329621in}{1.206129in}}%
\pgfpathlineto{\pgfqpoint{3.316369in}{1.198154in}}%
\pgfpathlineto{\pgfqpoint{3.305271in}{1.189512in}}%
\pgfpathlineto{\pgfqpoint{3.295844in}{1.180053in}}%
\pgfpathlineto{\pgfqpoint{3.287490in}{1.169552in}}%
\pgfpathlineto{\pgfqpoint{3.280819in}{1.157801in}}%
\pgfpathlineto{\pgfqpoint{3.276370in}{1.144895in}}%
\pgfpathlineto{\pgfqpoint{3.274312in}{1.131170in}}%
\pgfpathlineto{\pgfqpoint{3.274160in}{1.116935in}}%
\pgfpathlineto{\pgfqpoint{3.277060in}{1.087625in}}%
\pgfpathlineto{\pgfqpoint{3.287228in}{1.020253in}}%
\pgfpathlineto{\pgfqpoint{3.288850in}{0.984343in}}%
\pgfpathlineto{\pgfqpoint{3.287991in}{0.949898in}}%
\pgfpathlineto{\pgfqpoint{3.279465in}{0.835575in}}%
\pgfpathlineto{\pgfqpoint{3.280249in}{0.751713in}}%
\pgfpathlineto{\pgfqpoint{3.284583in}{0.719333in}}%
\pgfpathlineto{\pgfqpoint{3.288115in}{0.704067in}}%
\pgfpathlineto{\pgfqpoint{3.293492in}{0.689537in}}%
\pgfpathlineto{\pgfqpoint{3.300755in}{0.675377in}}%
\pgfpathlineto{\pgfqpoint{3.318704in}{0.648501in}}%
\pgfpathlineto{\pgfqpoint{3.349447in}{0.610344in}}%
\pgfpathlineto{\pgfqpoint{3.420594in}{0.525467in}}%
\pgfpathlineto{\pgfqpoint{3.426487in}{0.514395in}}%
\pgfpathlineto{\pgfqpoint{3.431519in}{0.499564in}}%
\pgfpathlineto{\pgfqpoint{3.431519in}{0.499564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.837611in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412502in}{0.365991in}}%
\pgfpathlineto{\pgfqpoint{3.369465in}{0.372648in}}%
\pgfpathlineto{\pgfqpoint{3.327031in}{0.374624in}}%
\pgfpathlineto{\pgfqpoint{3.311288in}{0.376526in}}%
\pgfpathlineto{\pgfqpoint{3.295889in}{0.379622in}}%
\pgfpathlineto{\pgfqpoint{3.265965in}{0.388680in}}%
\pgfpathlineto{\pgfqpoint{3.237249in}{0.400100in}}%
\pgfpathlineto{\pgfqpoint{3.208227in}{0.414227in}}%
\pgfpathlineto{\pgfqpoint{3.181534in}{0.429868in}}%
\pgfpathlineto{\pgfqpoint{3.156729in}{0.447888in}}%
\pgfpathlineto{\pgfqpoint{3.145335in}{0.458344in}}%
\pgfpathlineto{\pgfqpoint{3.081089in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{3.042445in}{0.576047in}}%
\pgfpathlineto{\pgfqpoint{3.024935in}{0.600070in}}%
\pgfpathlineto{\pgfqpoint{3.009466in}{0.624946in}}%
\pgfpathlineto{\pgfqpoint{2.987261in}{0.665296in}}%
\pgfpathlineto{\pgfqpoint{2.974486in}{0.692899in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{0.720005in}}%
\pgfpathlineto{\pgfqpoint{2.957720in}{0.746787in}}%
\pgfpathlineto{\pgfqpoint{2.953882in}{0.774402in}}%
\pgfpathlineto{\pgfqpoint{2.934102in}{0.999757in}}%
\pgfpathlineto{\pgfqpoint{2.932700in}{1.029413in}}%
\pgfpathlineto{\pgfqpoint{2.926890in}{1.117876in}}%
\pgfpathlineto{\pgfqpoint{2.927374in}{1.150061in}}%
\pgfpathlineto{\pgfqpoint{2.932835in}{1.257066in}}%
\pgfpathlineto{\pgfqpoint{2.936186in}{1.286718in}}%
\pgfpathlineto{\pgfqpoint{2.946279in}{1.346471in}}%
\pgfpathlineto{\pgfqpoint{2.954705in}{1.375003in}}%
\pgfpathlineto{\pgfqpoint{2.969721in}{1.417179in}}%
\pgfpathlineto{\pgfqpoint{2.981541in}{1.444496in}}%
\pgfpathlineto{\pgfqpoint{2.994833in}{1.470669in}}%
\pgfpathlineto{\pgfqpoint{3.010889in}{1.495035in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.530358in}}%
\pgfpathlineto{\pgfqpoint{3.082654in}{1.578443in}}%
\pgfpathlineto{\pgfqpoint{3.105102in}{1.602161in}}%
\pgfpathlineto{\pgfqpoint{3.130363in}{1.623387in}}%
\pgfpathlineto{\pgfqpoint{3.143883in}{1.632664in}}%
\pgfpathlineto{\pgfqpoint{3.158067in}{1.640803in}}%
\pgfpathlineto{\pgfqpoint{3.172729in}{1.647229in}}%
\pgfpathlineto{\pgfqpoint{3.187833in}{1.651749in}}%
\pgfpathlineto{\pgfqpoint{3.203270in}{1.654317in}}%
\pgfpathlineto{\pgfqpoint{3.218727in}{1.654909in}}%
\pgfpathlineto{\pgfqpoint{3.233896in}{1.653405in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{1.649803in}}%
\pgfpathlineto{\pgfqpoint{3.262157in}{1.644513in}}%
\pgfpathlineto{\pgfqpoint{3.274674in}{1.637496in}}%
\pgfpathlineto{\pgfqpoint{3.285759in}{1.628408in}}%
\pgfpathlineto{\pgfqpoint{3.295119in}{1.617502in}}%
\pgfpathlineto{\pgfqpoint{3.311030in}{1.592381in}}%
\pgfpathlineto{\pgfqpoint{3.318107in}{1.579025in}}%
\pgfpathlineto{\pgfqpoint{3.330410in}{1.551256in}}%
\pgfpathlineto{\pgfqpoint{3.352108in}{1.510567in}}%
\pgfpathlineto{\pgfqpoint{3.368083in}{1.484002in}}%
\pgfpathlineto{\pgfqpoint{3.377258in}{1.470761in}}%
\pgfpathlineto{\pgfqpoint{3.387547in}{1.458207in}}%
\pgfpathlineto{\pgfqpoint{3.398622in}{1.446470in}}%
\pgfpathlineto{\pgfqpoint{3.410743in}{1.435654in}}%
\pgfpathlineto{\pgfqpoint{3.438313in}{1.416257in}}%
\pgfpathlineto{\pgfqpoint{3.464517in}{1.397928in}}%
\pgfpathlineto{\pgfqpoint{3.475170in}{1.388619in}}%
\pgfpathlineto{\pgfqpoint{3.483187in}{1.378432in}}%
\pgfpathlineto{\pgfqpoint{3.488108in}{1.367081in}}%
\pgfpathlineto{\pgfqpoint{3.489705in}{1.354543in}}%
\pgfpathlineto{\pgfqpoint{3.488011in}{1.341031in}}%
\pgfpathlineto{\pgfqpoint{3.483488in}{1.327037in}}%
\pgfpathlineto{\pgfqpoint{3.476481in}{1.312848in}}%
\pgfpathlineto{\pgfqpoint{3.467229in}{1.298582in}}%
\pgfpathlineto{\pgfqpoint{3.456452in}{1.284818in}}%
\pgfpathlineto{\pgfqpoint{3.444429in}{1.272060in}}%
\pgfpathlineto{\pgfqpoint{3.430573in}{1.260428in}}%
\pgfpathlineto{\pgfqpoint{3.415472in}{1.249976in}}%
\pgfpathlineto{\pgfqpoint{3.383866in}{1.232121in}}%
\pgfpathlineto{\pgfqpoint{3.351188in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{3.321669in}{1.203655in}}%
\pgfpathlineto{\pgfqpoint{3.309592in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{3.299093in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{3.289578in}{1.177270in}}%
\pgfpathlineto{\pgfqpoint{3.281706in}{1.166251in}}%
\pgfpathlineto{\pgfqpoint{3.276043in}{1.154066in}}%
\pgfpathlineto{\pgfqpoint{3.272780in}{1.141027in}}%
\pgfpathlineto{\pgfqpoint{3.271499in}{1.127435in}}%
\pgfpathlineto{\pgfqpoint{3.272307in}{1.099296in}}%
\pgfpathlineto{\pgfqpoint{3.279957in}{1.015396in}}%
\pgfpathlineto{\pgfqpoint{3.279541in}{0.980402in}}%
\pgfpathlineto{\pgfqpoint{3.275036in}{0.928925in}}%
\pgfpathlineto{\pgfqpoint{3.269250in}{0.865353in}}%
\pgfpathlineto{\pgfqpoint{3.268097in}{0.798289in}}%
\pgfpathlineto{\pgfqpoint{3.269242in}{0.764275in}}%
\pgfpathlineto{\pgfqpoint{3.273294in}{0.731807in}}%
\pgfpathlineto{\pgfqpoint{3.276660in}{0.716509in}}%
\pgfpathlineto{\pgfqpoint{3.281929in}{0.701997in}}%
\pgfpathlineto{\pgfqpoint{3.289104in}{0.687888in}}%
\pgfpathlineto{\pgfqpoint{3.306780in}{0.661232in}}%
\pgfpathlineto{\pgfqpoint{3.336722in}{0.623567in}}%
\pgfpathlineto{\pgfqpoint{3.398475in}{0.549659in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.539926in}}%
\pgfpathlineto{\pgfqpoint{3.409411in}{0.529269in}}%
\pgfpathlineto{\pgfqpoint{3.412288in}{0.515174in}}%
\pgfpathlineto{\pgfqpoint{3.412288in}{0.515174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.837611in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396327in}{0.363153in}}%
\pgfpathlineto{\pgfqpoint{3.356648in}{0.373129in}}%
\pgfpathlineto{\pgfqpoint{3.301999in}{0.380896in}}%
\pgfpathlineto{\pgfqpoint{3.273338in}{0.389622in}}%
\pgfpathlineto{\pgfqpoint{3.245385in}{0.401179in}}%
\pgfpathlineto{\pgfqpoint{3.218178in}{0.415056in}}%
\pgfpathlineto{\pgfqpoint{3.191463in}{0.430928in}}%
\pgfpathlineto{\pgfqpoint{3.167420in}{0.448660in}}%
\pgfpathlineto{\pgfqpoint{3.155748in}{0.458419in}}%
\pgfpathlineto{\pgfqpoint{3.144957in}{0.469221in}}%
\pgfpathlineto{\pgfqpoint{3.084527in}{0.540024in}}%
\pgfpathlineto{\pgfqpoint{3.048813in}{0.589314in}}%
\pgfpathlineto{\pgfqpoint{3.032774in}{0.613650in}}%
\pgfpathlineto{\pgfqpoint{3.011707in}{0.651698in}}%
\pgfpathlineto{\pgfqpoint{2.991767in}{0.692851in}}%
\pgfpathlineto{\pgfqpoint{2.981035in}{0.719922in}}%
\pgfpathlineto{\pgfqpoint{2.973212in}{0.746736in}}%
\pgfpathlineto{\pgfqpoint{2.967741in}{0.773278in}}%
\pgfpathlineto{\pgfqpoint{2.961993in}{0.830905in}}%
\pgfpathlineto{\pgfqpoint{2.951908in}{0.919753in}}%
\pgfpathlineto{\pgfqpoint{2.944482in}{0.977603in}}%
\pgfpathlineto{\pgfqpoint{2.941970in}{1.007596in}}%
\pgfpathlineto{\pgfqpoint{2.939586in}{1.036570in}}%
\pgfpathlineto{\pgfqpoint{2.930304in}{1.122881in}}%
\pgfpathlineto{\pgfqpoint{2.929445in}{1.154144in}}%
\pgfpathlineto{\pgfqpoint{2.930463in}{1.244218in}}%
\pgfpathlineto{\pgfqpoint{2.932369in}{1.272932in}}%
\pgfpathlineto{\pgfqpoint{2.938409in}{1.317675in}}%
\pgfpathlineto{\pgfqpoint{2.943826in}{1.346435in}}%
\pgfpathlineto{\pgfqpoint{2.952140in}{1.374579in}}%
\pgfpathlineto{\pgfqpoint{2.967198in}{1.416207in}}%
\pgfpathlineto{\pgfqpoint{2.979148in}{1.443058in}}%
\pgfpathlineto{\pgfqpoint{2.992610in}{1.468625in}}%
\pgfpathlineto{\pgfqpoint{3.008850in}{1.492245in}}%
\pgfpathlineto{\pgfqpoint{3.027665in}{1.514682in}}%
\pgfpathlineto{\pgfqpoint{3.059152in}{1.548782in}}%
\pgfpathlineto{\pgfqpoint{3.103591in}{1.593862in}}%
\pgfpathlineto{\pgfqpoint{3.128689in}{1.613763in}}%
\pgfpathlineto{\pgfqpoint{3.142086in}{1.622457in}}%
\pgfpathlineto{\pgfqpoint{3.156119in}{1.630065in}}%
\pgfpathlineto{\pgfqpoint{3.170600in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{3.185503in}{1.640192in}}%
\pgfpathlineto{\pgfqpoint{3.200728in}{1.642497in}}%
\pgfpathlineto{\pgfqpoint{3.215982in}{1.642893in}}%
\pgfpathlineto{\pgfqpoint{3.230960in}{1.641283in}}%
\pgfpathlineto{\pgfqpoint{3.245362in}{1.637688in}}%
\pgfpathlineto{\pgfqpoint{3.258905in}{1.632451in}}%
\pgfpathlineto{\pgfqpoint{3.271315in}{1.625542in}}%
\pgfpathlineto{\pgfqpoint{3.282320in}{1.616673in}}%
\pgfpathlineto{\pgfqpoint{3.291648in}{1.606035in}}%
\pgfpathlineto{\pgfqpoint{3.307567in}{1.581481in}}%
\pgfpathlineto{\pgfqpoint{3.314659in}{1.568412in}}%
\pgfpathlineto{\pgfqpoint{3.326965in}{1.541172in}}%
\pgfpathlineto{\pgfqpoint{3.355821in}{1.488215in}}%
\pgfpathlineto{\pgfqpoint{3.372732in}{1.461970in}}%
\pgfpathlineto{\pgfqpoint{3.393292in}{1.438014in}}%
\pgfpathlineto{\pgfqpoint{3.404903in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{3.466108in}{1.380177in}}%
\pgfpathlineto{\pgfqpoint{3.473550in}{1.369903in}}%
\pgfpathlineto{\pgfqpoint{3.477980in}{1.358469in}}%
\pgfpathlineto{\pgfqpoint{3.479176in}{1.345859in}}%
\pgfpathlineto{\pgfqpoint{3.477167in}{1.332277in}}%
\pgfpathlineto{\pgfqpoint{3.472424in}{1.318185in}}%
\pgfpathlineto{\pgfqpoint{3.465289in}{1.303862in}}%
\pgfpathlineto{\pgfqpoint{3.455984in}{1.289435in}}%
\pgfpathlineto{\pgfqpoint{3.445227in}{1.275448in}}%
\pgfpathlineto{\pgfqpoint{3.433308in}{1.262393in}}%
\pgfpathlineto{\pgfqpoint{3.419661in}{1.250432in}}%
\pgfpathlineto{\pgfqpoint{3.389767in}{1.229903in}}%
\pgfpathlineto{\pgfqpoint{3.358178in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{3.328063in}{1.198504in}}%
\pgfpathlineto{\pgfqpoint{3.314745in}{1.190838in}}%
\pgfpathlineto{\pgfqpoint{3.303482in}{1.182606in}}%
\pgfpathlineto{\pgfqpoint{3.293805in}{1.173645in}}%
\pgfpathlineto{\pgfqpoint{3.285135in}{1.163714in}}%
\pgfpathlineto{\pgfqpoint{3.278121in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{3.273286in}{1.140455in}}%
\pgfpathlineto{\pgfqpoint{3.270772in}{1.127532in}}%
\pgfpathlineto{\pgfqpoint{3.270156in}{1.114147in}}%
\pgfpathlineto{\pgfqpoint{3.272159in}{1.086642in}}%
\pgfpathlineto{\pgfqpoint{3.281889in}{1.005883in}}%
\pgfpathlineto{\pgfqpoint{3.282041in}{0.972523in}}%
\pgfpathlineto{\pgfqpoint{3.279806in}{0.939904in}}%
\pgfpathlineto{\pgfqpoint{3.272834in}{0.863137in}}%
\pgfpathlineto{\pgfqpoint{3.271591in}{0.799266in}}%
\pgfpathlineto{\pgfqpoint{3.272674in}{0.766724in}}%
\pgfpathlineto{\pgfqpoint{3.276678in}{0.735505in}}%
\pgfpathlineto{\pgfqpoint{3.279978in}{0.720794in}}%
\pgfpathlineto{\pgfqpoint{3.285120in}{0.706765in}}%
\pgfpathlineto{\pgfqpoint{3.292119in}{0.693098in}}%
\pgfpathlineto{\pgfqpoint{3.309518in}{0.667205in}}%
\pgfpathlineto{\pgfqpoint{3.339518in}{0.630493in}}%
\pgfpathlineto{\pgfqpoint{3.409153in}{0.549106in}}%
\pgfpathlineto{\pgfqpoint{3.414842in}{0.538654in}}%
\pgfpathlineto{\pgfqpoint{3.419606in}{0.524774in}}%
\pgfpathlineto{\pgfqpoint{3.419606in}{0.524774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.695119in}{0.060000in}}{\pgfqpoint{0.326198in}{1.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884314in}{1.225600in}}%
\pgfpathlineto{\pgfqpoint{3.884314in}{1.526400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.695119in}{0.060000in}}{\pgfqpoint{0.326198in}{1.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884314in}{0.473600in}}%
\pgfpathlineto{\pgfqpoint{3.884314in}{0.774400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989959in, y=1.343246in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989959in, y=0.578553in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}M}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.752045in, y=0.915461in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sex}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.021317in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586419in}{0.345091in}}%
\pgfpathlineto{\pgfqpoint{4.546702in}{0.358666in}}%
\pgfpathlineto{\pgfqpoint{4.492420in}{0.370362in}}%
\pgfpathlineto{\pgfqpoint{4.463946in}{0.380724in}}%
\pgfpathlineto{\pgfqpoint{4.436363in}{0.393748in}}%
\pgfpathlineto{\pgfqpoint{4.409536in}{0.409042in}}%
\pgfpathlineto{\pgfqpoint{4.383226in}{0.426171in}}%
\pgfpathlineto{\pgfqpoint{4.359599in}{0.444981in}}%
\pgfpathlineto{\pgfqpoint{4.348072in}{0.455250in}}%
\pgfpathlineto{\pgfqpoint{4.327508in}{0.478655in}}%
\pgfpathlineto{\pgfqpoint{4.287247in}{0.527520in}}%
\pgfpathlineto{\pgfqpoint{4.268640in}{0.552429in}}%
\pgfpathlineto{\pgfqpoint{4.225294in}{0.616054in}}%
\pgfpathlineto{\pgfqpoint{4.202992in}{0.655390in}}%
\pgfpathlineto{\pgfqpoint{4.181211in}{0.697744in}}%
\pgfpathlineto{\pgfqpoint{4.168945in}{0.725661in}}%
\pgfpathlineto{\pgfqpoint{4.159374in}{0.753340in}}%
\pgfpathlineto{\pgfqpoint{4.152053in}{0.780843in}}%
\pgfpathlineto{\pgfqpoint{4.144741in}{0.824842in}}%
\pgfpathlineto{\pgfqpoint{4.130179in}{0.916544in}}%
\pgfpathlineto{\pgfqpoint{4.120164in}{0.976092in}}%
\pgfpathlineto{\pgfqpoint{4.115978in}{1.006710in}}%
\pgfpathlineto{\pgfqpoint{4.111849in}{1.052132in}}%
\pgfpathlineto{\pgfqpoint{4.101371in}{1.140639in}}%
\pgfpathlineto{\pgfqpoint{4.100233in}{1.172291in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{1.248328in}}%
\pgfpathlineto{\pgfqpoint{4.104096in}{1.291464in}}%
\pgfpathlineto{\pgfqpoint{4.111206in}{1.336170in}}%
\pgfpathlineto{\pgfqpoint{4.117646in}{1.364929in}}%
\pgfpathlineto{\pgfqpoint{4.127079in}{1.393052in}}%
\pgfpathlineto{\pgfqpoint{4.143887in}{1.434508in}}%
\pgfpathlineto{\pgfqpoint{4.156912in}{1.461132in}}%
\pgfpathlineto{\pgfqpoint{4.171271in}{1.486368in}}%
\pgfpathlineto{\pgfqpoint{4.188220in}{1.509595in}}%
\pgfpathlineto{\pgfqpoint{4.217834in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{4.261373in}{1.586393in}}%
\pgfpathlineto{\pgfqpoint{4.283780in}{1.607548in}}%
\pgfpathlineto{\pgfqpoint{4.308780in}{1.626066in}}%
\pgfpathlineto{\pgfqpoint{4.322107in}{1.633998in}}%
\pgfpathlineto{\pgfqpoint{4.336050in}{1.640804in}}%
\pgfpathlineto{\pgfqpoint{4.350482in}{1.645941in}}%
\pgfpathlineto{\pgfqpoint{4.365365in}{1.649258in}}%
\pgfpathlineto{\pgfqpoint{4.380590in}{1.650712in}}%
\pgfpathlineto{\pgfqpoint{4.395891in}{1.650228in}}%
\pgfpathlineto{\pgfqpoint{4.410954in}{1.647739in}}%
\pgfpathlineto{\pgfqpoint{4.425471in}{1.643292in}}%
\pgfpathlineto{\pgfqpoint{4.439185in}{1.637200in}}%
\pgfpathlineto{\pgfqpoint{4.451830in}{1.629441in}}%
\pgfpathlineto{\pgfqpoint{4.463130in}{1.619767in}}%
\pgfpathlineto{\pgfqpoint{4.472840in}{1.608344in}}%
\pgfpathlineto{\pgfqpoint{4.489722in}{1.582282in}}%
\pgfpathlineto{\pgfqpoint{4.497362in}{1.568515in}}%
\pgfpathlineto{\pgfqpoint{4.510876in}{1.539989in}}%
\pgfpathlineto{\pgfqpoint{4.541996in}{1.484634in}}%
\pgfpathlineto{\pgfqpoint{4.559843in}{1.457274in}}%
\pgfpathlineto{\pgfqpoint{4.580977in}{1.432214in}}%
\pgfpathlineto{\pgfqpoint{4.592667in}{1.420910in}}%
\pgfpathlineto{\pgfqpoint{4.642647in}{1.380798in}}%
\pgfpathlineto{\pgfqpoint{4.652126in}{1.370754in}}%
\pgfpathlineto{\pgfqpoint{4.659008in}{1.359805in}}%
\pgfpathlineto{\pgfqpoint{4.662821in}{1.347720in}}%
\pgfpathlineto{\pgfqpoint{4.663393in}{1.334469in}}%
\pgfpathlineto{\pgfqpoint{4.660825in}{1.320232in}}%
\pgfpathlineto{\pgfqpoint{4.655518in}{1.305499in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{1.290564in}}%
\pgfpathlineto{\pgfqpoint{4.638008in}{1.275552in}}%
\pgfpathlineto{\pgfqpoint{4.626792in}{1.261027in}}%
\pgfpathlineto{\pgfqpoint{4.614435in}{1.247495in}}%
\pgfpathlineto{\pgfqpoint{4.600422in}{1.235112in}}%
\pgfpathlineto{\pgfqpoint{4.569912in}{1.213903in}}%
\pgfpathlineto{\pgfqpoint{4.537866in}{1.196465in}}%
\pgfpathlineto{\pgfqpoint{4.507429in}{1.181916in}}%
\pgfpathlineto{\pgfqpoint{4.493991in}{1.174250in}}%
\pgfpathlineto{\pgfqpoint{4.482619in}{1.166069in}}%
\pgfpathlineto{\pgfqpoint{4.472842in}{1.157202in}}%
\pgfpathlineto{\pgfqpoint{4.464083in}{1.147412in}}%
\pgfpathlineto{\pgfqpoint{4.456979in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{4.452056in}{1.124620in}}%
\pgfpathlineto{\pgfqpoint{4.449462in}{1.111985in}}%
\pgfpathlineto{\pgfqpoint{4.448780in}{1.098899in}}%
\pgfpathlineto{\pgfqpoint{4.450802in}{1.071923in}}%
\pgfpathlineto{\pgfqpoint{4.461644in}{0.991957in}}%
\pgfpathlineto{\pgfqpoint{4.462770in}{0.958689in}}%
\pgfpathlineto{\pgfqpoint{4.460955in}{0.909782in}}%
\pgfpathlineto{\pgfqpoint{4.458915in}{0.849453in}}%
\pgfpathlineto{\pgfqpoint{4.461736in}{0.786517in}}%
\pgfpathlineto{\pgfqpoint{4.465011in}{0.754651in}}%
\pgfpathlineto{\pgfqpoint{4.470993in}{0.724180in}}%
\pgfpathlineto{\pgfqpoint{4.475201in}{0.709835in}}%
\pgfpathlineto{\pgfqpoint{4.481162in}{0.696181in}}%
\pgfpathlineto{\pgfqpoint{4.488872in}{0.682862in}}%
\pgfpathlineto{\pgfqpoint{4.507474in}{0.657433in}}%
\pgfpathlineto{\pgfqpoint{4.549703in}{0.607989in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{0.546081in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{0.535595in}}%
\pgfpathlineto{\pgfqpoint{4.615133in}{0.523785in}}%
\pgfpathlineto{\pgfqpoint{4.620563in}{0.507454in}}%
\pgfpathlineto{\pgfqpoint{4.620563in}{0.507454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.021317in}{0.266502in}}{\pgfqpoint{0.730683in}{1.466996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580034in}{0.363153in}}%
\pgfpathlineto{\pgfqpoint{4.540354in}{0.373129in}}%
\pgfpathlineto{\pgfqpoint{4.485705in}{0.380896in}}%
\pgfpathlineto{\pgfqpoint{4.457044in}{0.389622in}}%
\pgfpathlineto{\pgfqpoint{4.429092in}{0.401179in}}%
\pgfpathlineto{\pgfqpoint{4.401884in}{0.415056in}}%
\pgfpathlineto{\pgfqpoint{4.375169in}{0.430928in}}%
\pgfpathlineto{\pgfqpoint{4.351127in}{0.448660in}}%
\pgfpathlineto{\pgfqpoint{4.339455in}{0.458419in}}%
\pgfpathlineto{\pgfqpoint{4.328664in}{0.469221in}}%
\pgfpathlineto{\pgfqpoint{4.268233in}{0.540024in}}%
\pgfpathlineto{\pgfqpoint{4.232520in}{0.589314in}}%
\pgfpathlineto{\pgfqpoint{4.216480in}{0.613650in}}%
\pgfpathlineto{\pgfqpoint{4.195413in}{0.651698in}}%
\pgfpathlineto{\pgfqpoint{4.175473in}{0.692851in}}%
\pgfpathlineto{\pgfqpoint{4.164742in}{0.719922in}}%
\pgfpathlineto{\pgfqpoint{4.156918in}{0.746736in}}%
\pgfpathlineto{\pgfqpoint{4.151447in}{0.773278in}}%
\pgfpathlineto{\pgfqpoint{4.145700in}{0.830905in}}%
\pgfpathlineto{\pgfqpoint{4.135615in}{0.919753in}}%
\pgfpathlineto{\pgfqpoint{4.128188in}{0.977603in}}%
\pgfpathlineto{\pgfqpoint{4.125676in}{1.007596in}}%
\pgfpathlineto{\pgfqpoint{4.123293in}{1.036570in}}%
\pgfpathlineto{\pgfqpoint{4.114010in}{1.122881in}}%
\pgfpathlineto{\pgfqpoint{4.113152in}{1.154144in}}%
\pgfpathlineto{\pgfqpoint{4.114169in}{1.244218in}}%
\pgfpathlineto{\pgfqpoint{4.116076in}{1.272932in}}%
\pgfpathlineto{\pgfqpoint{4.122116in}{1.317675in}}%
\pgfpathlineto{\pgfqpoint{4.127533in}{1.346435in}}%
\pgfpathlineto{\pgfqpoint{4.135847in}{1.374579in}}%
\pgfpathlineto{\pgfqpoint{4.150904in}{1.416207in}}%
\pgfpathlineto{\pgfqpoint{4.162855in}{1.443058in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{1.468625in}}%
\pgfpathlineto{\pgfqpoint{4.192556in}{1.492245in}}%
\pgfpathlineto{\pgfqpoint{4.211372in}{1.514682in}}%
\pgfpathlineto{\pgfqpoint{4.242859in}{1.548782in}}%
\pgfpathlineto{\pgfqpoint{4.287298in}{1.593862in}}%
\pgfpathlineto{\pgfqpoint{4.312395in}{1.613763in}}%
\pgfpathlineto{\pgfqpoint{4.325792in}{1.622457in}}%
\pgfpathlineto{\pgfqpoint{4.339825in}{1.630065in}}%
\pgfpathlineto{\pgfqpoint{4.354307in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{4.369209in}{1.640192in}}%
\pgfpathlineto{\pgfqpoint{4.384434in}{1.642497in}}%
\pgfpathlineto{\pgfqpoint{4.399689in}{1.642893in}}%
\pgfpathlineto{\pgfqpoint{4.414666in}{1.641283in}}%
\pgfpathlineto{\pgfqpoint{4.429068in}{1.637688in}}%
\pgfpathlineto{\pgfqpoint{4.442611in}{1.632451in}}%
\pgfpathlineto{\pgfqpoint{4.455021in}{1.625542in}}%
\pgfpathlineto{\pgfqpoint{4.466026in}{1.616673in}}%
\pgfpathlineto{\pgfqpoint{4.475354in}{1.606035in}}%
\pgfpathlineto{\pgfqpoint{4.491274in}{1.581481in}}%
\pgfpathlineto{\pgfqpoint{4.498366in}{1.568412in}}%
\pgfpathlineto{\pgfqpoint{4.510672in}{1.541172in}}%
\pgfpathlineto{\pgfqpoint{4.539528in}{1.488215in}}%
\pgfpathlineto{\pgfqpoint{4.556439in}{1.461970in}}%
\pgfpathlineto{\pgfqpoint{4.576999in}{1.438014in}}%
\pgfpathlineto{\pgfqpoint{4.588609in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{4.649815in}{1.380177in}}%
\pgfpathlineto{\pgfqpoint{4.657256in}{1.369903in}}%
\pgfpathlineto{\pgfqpoint{4.661686in}{1.358469in}}%
\pgfpathlineto{\pgfqpoint{4.662882in}{1.345859in}}%
\pgfpathlineto{\pgfqpoint{4.660874in}{1.332277in}}%
\pgfpathlineto{\pgfqpoint{4.656130in}{1.318185in}}%
\pgfpathlineto{\pgfqpoint{4.648995in}{1.303862in}}%
\pgfpathlineto{\pgfqpoint{4.639691in}{1.289435in}}%
\pgfpathlineto{\pgfqpoint{4.628934in}{1.275448in}}%
\pgfpathlineto{\pgfqpoint{4.617014in}{1.262393in}}%
\pgfpathlineto{\pgfqpoint{4.603368in}{1.250432in}}%
\pgfpathlineto{\pgfqpoint{4.573474in}{1.229903in}}%
\pgfpathlineto{\pgfqpoint{4.541885in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{4.511769in}{1.198504in}}%
\pgfpathlineto{\pgfqpoint{4.498451in}{1.190838in}}%
\pgfpathlineto{\pgfqpoint{4.487189in}{1.182606in}}%
\pgfpathlineto{\pgfqpoint{4.477511in}{1.173645in}}%
\pgfpathlineto{\pgfqpoint{4.468842in}{1.163714in}}%
\pgfpathlineto{\pgfqpoint{4.461827in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{4.456993in}{1.140455in}}%
\pgfpathlineto{\pgfqpoint{4.454478in}{1.127532in}}%
\pgfpathlineto{\pgfqpoint{4.453862in}{1.114147in}}%
\pgfpathlineto{\pgfqpoint{4.455865in}{1.086642in}}%
\pgfpathlineto{\pgfqpoint{4.465595in}{1.005883in}}%
\pgfpathlineto{\pgfqpoint{4.465747in}{0.972523in}}%
\pgfpathlineto{\pgfqpoint{4.463513in}{0.939904in}}%
\pgfpathlineto{\pgfqpoint{4.456540in}{0.863137in}}%
\pgfpathlineto{\pgfqpoint{4.455298in}{0.799266in}}%
\pgfpathlineto{\pgfqpoint{4.456381in}{0.766724in}}%
\pgfpathlineto{\pgfqpoint{4.460384in}{0.735505in}}%
\pgfpathlineto{\pgfqpoint{4.463684in}{0.720794in}}%
\pgfpathlineto{\pgfqpoint{4.468826in}{0.706765in}}%
\pgfpathlineto{\pgfqpoint{4.475825in}{0.693098in}}%
\pgfpathlineto{\pgfqpoint{4.493225in}{0.667205in}}%
\pgfpathlineto{\pgfqpoint{4.523224in}{0.630493in}}%
\pgfpathlineto{\pgfqpoint{4.592859in}{0.549106in}}%
\pgfpathlineto{\pgfqpoint{4.598548in}{0.538654in}}%
\pgfpathlineto{\pgfqpoint{4.603313in}{0.524774in}}%
\pgfpathlineto{\pgfqpoint{4.603313in}{0.524774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/simulation_study.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.496398in}{3.092267in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.496398in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.496398in}{3.092267in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.092267in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.246909in}{1.938883in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{0.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.336855in}{2.658431in}}%
\pgfpathlineto{\pgfqpoint{0.358514in}{2.657124in}}%
\pgfpathlineto{\pgfqpoint{0.379858in}{2.653222in}}%
\pgfpathlineto{\pgfqpoint{0.400579in}{2.646781in}}%
\pgfpathlineto{\pgfqpoint{0.420374in}{2.637895in}}%
\pgfpathlineto{\pgfqpoint{0.438957in}{2.626692in}}%
\pgfpathlineto{\pgfqpoint{0.456058in}{2.613337in}}%
\pgfpathlineto{\pgfqpoint{0.471429in}{2.598021in}}%
\pgfpathlineto{\pgfqpoint{0.484846in}{2.580968in}}%
\pgfpathlineto{\pgfqpoint{0.496115in}{2.562426in}}%
\pgfpathlineto{\pgfqpoint{0.505072in}{2.542662in}}%
\pgfpathlineto{\pgfqpoint{0.511587in}{2.521965in}}%
\pgfpathlineto{\pgfqpoint{0.515566in}{2.500635in}}%
\pgfpathlineto{\pgfqpoint{0.516951in}{2.478981in}}%
\pgfpathlineto{\pgfqpoint{0.515721in}{2.457317in}}%
\pgfpathlineto{\pgfqpoint{0.511896in}{2.435959in}}%
\pgfpathlineto{\pgfqpoint{0.505529in}{2.415215in}}%
\pgfpathlineto{\pgfqpoint{0.496714in}{2.395388in}}%
\pgfpathlineto{\pgfqpoint{0.485578in}{2.376765in}}%
\pgfpathlineto{\pgfqpoint{0.472284in}{2.359616in}}%
\pgfpathlineto{\pgfqpoint{0.457024in}{2.344191in}}%
\pgfpathlineto{\pgfqpoint{0.440019in}{2.330713in}}%
\pgfpathlineto{\pgfqpoint{0.421517in}{2.319377in}}%
\pgfpathlineto{\pgfqpoint{0.401786in}{2.310350in}}%
\pgfpathlineto{\pgfqpoint{0.381112in}{2.303760in}}%
\pgfpathlineto{\pgfqpoint{0.359796in}{2.299704in}}%
\pgfpathlineto{\pgfqpoint{0.338147in}{2.298242in}}%
\pgfpathlineto{\pgfqpoint{0.346413in}{2.297958in}}%
\pgfpathlineto{\pgfqpoint{0.367940in}{2.295259in}}%
\pgfpathlineto{\pgfqpoint{0.388921in}{2.289738in}}%
\pgfpathlineto{\pgfqpoint{0.408988in}{2.281491in}}%
\pgfpathlineto{\pgfqpoint{0.427789in}{2.270663in}}%
\pgfpathlineto{\pgfqpoint{0.444992in}{2.257444in}}%
\pgfpathlineto{\pgfqpoint{0.460297in}{2.242067in}}%
\pgfpathlineto{\pgfqpoint{0.473434in}{2.224801in}}%
\pgfpathlineto{\pgfqpoint{0.484173in}{2.205949in}}%
\pgfpathlineto{\pgfqpoint{0.492325in}{2.185843in}}%
\pgfpathlineto{\pgfqpoint{0.497747in}{2.164836in}}%
\pgfpathlineto{\pgfqpoint{0.500344in}{2.143297in}}%
\pgfpathlineto{\pgfqpoint{0.500070in}{2.121603in}}%
\pgfpathlineto{\pgfqpoint{0.496930in}{2.100135in}}%
\pgfpathlineto{\pgfqpoint{0.490979in}{2.079272in}}%
\pgfpathlineto{\pgfqpoint{0.482322in}{2.059378in}}%
\pgfpathlineto{\pgfqpoint{0.471110in}{2.040804in}}%
\pgfpathlineto{\pgfqpoint{0.457541in}{2.023876in}}%
\pgfpathlineto{\pgfqpoint{0.441853in}{2.008890in}}%
\pgfpathlineto{\pgfqpoint{0.424321in}{1.996110in}}%
\pgfpathlineto{\pgfqpoint{0.405253in}{1.985760in}}%
\pgfpathlineto{\pgfqpoint{0.384984in}{1.978022in}}%
\pgfpathlineto{\pgfqpoint{0.363870in}{1.973032in}}%
\pgfpathlineto{\pgfqpoint{0.342282in}{1.970878in}}%
\pgfpathlineto{\pgfqpoint{0.336855in}{1.970788in}}%
\pgfpathlineto{\pgfqpoint{0.336855in}{1.970788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.246909in}{1.938883in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{0.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680612in}{2.658431in}}%
\pgfpathlineto{\pgfqpoint{0.702271in}{2.657124in}}%
\pgfpathlineto{\pgfqpoint{0.723615in}{2.653222in}}%
\pgfpathlineto{\pgfqpoint{0.744335in}{2.646781in}}%
\pgfpathlineto{\pgfqpoint{0.764131in}{2.637895in}}%
\pgfpathlineto{\pgfqpoint{0.782714in}{2.626692in}}%
\pgfpathlineto{\pgfqpoint{0.799815in}{2.613337in}}%
\pgfpathlineto{\pgfqpoint{0.815185in}{2.598021in}}%
\pgfpathlineto{\pgfqpoint{0.828602in}{2.580968in}}%
\pgfpathlineto{\pgfqpoint{0.839871in}{2.562426in}}%
\pgfpathlineto{\pgfqpoint{0.848828in}{2.542662in}}%
\pgfpathlineto{\pgfqpoint{0.855344in}{2.521965in}}%
\pgfpathlineto{\pgfqpoint{0.859323in}{2.500635in}}%
\pgfpathlineto{\pgfqpoint{0.860707in}{2.478981in}}%
\pgfpathlineto{\pgfqpoint{0.859478in}{2.457317in}}%
\pgfpathlineto{\pgfqpoint{0.855652in}{2.435959in}}%
\pgfpathlineto{\pgfqpoint{0.849286in}{2.415215in}}%
\pgfpathlineto{\pgfqpoint{0.840471in}{2.395388in}}%
\pgfpathlineto{\pgfqpoint{0.829335in}{2.376765in}}%
\pgfpathlineto{\pgfqpoint{0.816041in}{2.359616in}}%
\pgfpathlineto{\pgfqpoint{0.800780in}{2.344191in}}%
\pgfpathlineto{\pgfqpoint{0.783776in}{2.330713in}}%
\pgfpathlineto{\pgfqpoint{0.765274in}{2.319377in}}%
\pgfpathlineto{\pgfqpoint{0.745543in}{2.310350in}}%
\pgfpathlineto{\pgfqpoint{0.724869in}{2.303760in}}%
\pgfpathlineto{\pgfqpoint{0.703553in}{2.299704in}}%
\pgfpathlineto{\pgfqpoint{0.681904in}{2.298242in}}%
\pgfpathlineto{\pgfqpoint{0.690170in}{2.297958in}}%
\pgfpathlineto{\pgfqpoint{0.711697in}{2.295259in}}%
\pgfpathlineto{\pgfqpoint{0.732678in}{2.289738in}}%
\pgfpathlineto{\pgfqpoint{0.752745in}{2.281491in}}%
\pgfpathlineto{\pgfqpoint{0.771545in}{2.270663in}}%
\pgfpathlineto{\pgfqpoint{0.788749in}{2.257444in}}%
\pgfpathlineto{\pgfqpoint{0.804054in}{2.242067in}}%
\pgfpathlineto{\pgfqpoint{0.817191in}{2.224801in}}%
\pgfpathlineto{\pgfqpoint{0.827930in}{2.205949in}}%
\pgfpathlineto{\pgfqpoint{0.836082in}{2.185843in}}%
\pgfpathlineto{\pgfqpoint{0.841504in}{2.164836in}}%
\pgfpathlineto{\pgfqpoint{0.844100in}{2.143297in}}%
\pgfpathlineto{\pgfqpoint{0.843826in}{2.121603in}}%
\pgfpathlineto{\pgfqpoint{0.840686in}{2.100135in}}%
\pgfpathlineto{\pgfqpoint{0.834736in}{2.079272in}}%
\pgfpathlineto{\pgfqpoint{0.826078in}{2.059378in}}%
\pgfpathlineto{\pgfqpoint{0.814867in}{2.040804in}}%
\pgfpathlineto{\pgfqpoint{0.801298in}{2.023876in}}%
\pgfpathlineto{\pgfqpoint{0.785610in}{2.008890in}}%
\pgfpathlineto{\pgfqpoint{0.768078in}{1.996110in}}%
\pgfpathlineto{\pgfqpoint{0.749010in}{1.985760in}}%
\pgfpathlineto{\pgfqpoint{0.728741in}{1.978022in}}%
\pgfpathlineto{\pgfqpoint{0.707627in}{1.973032in}}%
\pgfpathlineto{\pgfqpoint{0.686038in}{1.970878in}}%
\pgfpathlineto{\pgfqpoint{0.680612in}{1.970788in}}%
\pgfpathlineto{\pgfqpoint{0.680612in}{1.970788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.246909in}{1.938883in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{0.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.024368in}{2.658431in}}%
\pgfpathlineto{\pgfqpoint{1.046027in}{2.657124in}}%
\pgfpathlineto{\pgfqpoint{1.067372in}{2.653222in}}%
\pgfpathlineto{\pgfqpoint{1.088092in}{2.646781in}}%
\pgfpathlineto{\pgfqpoint{1.107887in}{2.637895in}}%
\pgfpathlineto{\pgfqpoint{1.126470in}{2.626692in}}%
\pgfpathlineto{\pgfqpoint{1.143571in}{2.613337in}}%
\pgfpathlineto{\pgfqpoint{1.158942in}{2.598021in}}%
\pgfpathlineto{\pgfqpoint{1.172359in}{2.580968in}}%
\pgfpathlineto{\pgfqpoint{1.183628in}{2.562426in}}%
\pgfpathlineto{\pgfqpoint{1.192585in}{2.542662in}}%
\pgfpathlineto{\pgfqpoint{1.199100in}{2.521965in}}%
\pgfpathlineto{\pgfqpoint{1.203079in}{2.500635in}}%
\pgfpathlineto{\pgfqpoint{1.204464in}{2.478981in}}%
\pgfpathlineto{\pgfqpoint{1.203235in}{2.457317in}}%
\pgfpathlineto{\pgfqpoint{1.199409in}{2.435959in}}%
\pgfpathlineto{\pgfqpoint{1.193042in}{2.415215in}}%
\pgfpathlineto{\pgfqpoint{1.184227in}{2.395388in}}%
\pgfpathlineto{\pgfqpoint{1.173092in}{2.376765in}}%
\pgfpathlineto{\pgfqpoint{1.159797in}{2.359616in}}%
\pgfpathlineto{\pgfqpoint{1.144537in}{2.344191in}}%
\pgfpathlineto{\pgfqpoint{1.127532in}{2.330713in}}%
\pgfpathlineto{\pgfqpoint{1.109030in}{2.319377in}}%
\pgfpathlineto{\pgfqpoint{1.089299in}{2.310350in}}%
\pgfpathlineto{\pgfqpoint{1.068626in}{2.303760in}}%
\pgfpathlineto{\pgfqpoint{1.047310in}{2.299704in}}%
\pgfpathlineto{\pgfqpoint{1.025661in}{2.298242in}}%
\pgfpathlineto{\pgfqpoint{1.033926in}{2.297958in}}%
\pgfpathlineto{\pgfqpoint{1.055453in}{2.295259in}}%
\pgfpathlineto{\pgfqpoint{1.076435in}{2.289738in}}%
\pgfpathlineto{\pgfqpoint{1.096501in}{2.281491in}}%
\pgfpathlineto{\pgfqpoint{1.115302in}{2.270663in}}%
\pgfpathlineto{\pgfqpoint{1.132505in}{2.257444in}}%
\pgfpathlineto{\pgfqpoint{1.147810in}{2.242067in}}%
\pgfpathlineto{\pgfqpoint{1.160947in}{2.224801in}}%
\pgfpathlineto{\pgfqpoint{1.171686in}{2.205949in}}%
\pgfpathlineto{\pgfqpoint{1.179838in}{2.185843in}}%
\pgfpathlineto{\pgfqpoint{1.185260in}{2.164836in}}%
\pgfpathlineto{\pgfqpoint{1.187857in}{2.143297in}}%
\pgfpathlineto{\pgfqpoint{1.187583in}{2.121603in}}%
\pgfpathlineto{\pgfqpoint{1.184443in}{2.100135in}}%
\pgfpathlineto{\pgfqpoint{1.178492in}{2.079272in}}%
\pgfpathlineto{\pgfqpoint{1.169835in}{2.059378in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{2.040804in}}%
\pgfpathlineto{\pgfqpoint{1.145054in}{2.023876in}}%
\pgfpathlineto{\pgfqpoint{1.129366in}{2.008890in}}%
\pgfpathlineto{\pgfqpoint{1.111834in}{1.996110in}}%
\pgfpathlineto{\pgfqpoint{1.092766in}{1.985760in}}%
\pgfpathlineto{\pgfqpoint{1.072498in}{1.978022in}}%
\pgfpathlineto{\pgfqpoint{1.051383in}{1.973032in}}%
\pgfpathlineto{\pgfqpoint{1.029795in}{1.970878in}}%
\pgfpathlineto{\pgfqpoint{1.024368in}{1.970788in}}%
\pgfpathlineto{\pgfqpoint{1.024368in}{1.970788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.246909in}{1.938883in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338104in}{2.655160in}}%
\pgfpathlineto{\pgfqpoint{0.398297in}{2.643322in}}%
\pgfpathlineto{\pgfqpoint{0.413599in}{2.637930in}}%
\pgfpathlineto{\pgfqpoint{0.427348in}{2.630651in}}%
\pgfpathlineto{\pgfqpoint{0.443907in}{2.618110in}}%
\pgfpathlineto{\pgfqpoint{0.463158in}{2.600697in}}%
\pgfpathlineto{\pgfqpoint{0.476593in}{2.585803in}}%
\pgfpathlineto{\pgfqpoint{0.488782in}{2.568746in}}%
\pgfpathlineto{\pgfqpoint{0.496425in}{2.554480in}}%
\pgfpathlineto{\pgfqpoint{0.504070in}{2.534564in}}%
\pgfpathlineto{\pgfqpoint{0.508987in}{2.514646in}}%
\pgfpathlineto{\pgfqpoint{0.512392in}{2.489332in}}%
\pgfpathlineto{\pgfqpoint{0.513151in}{2.468676in}}%
\pgfpathlineto{\pgfqpoint{0.511316in}{2.448072in}}%
\pgfpathlineto{\pgfqpoint{0.507033in}{2.427327in}}%
\pgfpathlineto{\pgfqpoint{0.501889in}{2.412177in}}%
\pgfpathlineto{\pgfqpoint{0.494938in}{2.397517in}}%
\pgfpathlineto{\pgfqpoint{0.483713in}{2.378981in}}%
\pgfpathlineto{\pgfqpoint{0.471229in}{2.362103in}}%
\pgfpathlineto{\pgfqpoint{0.457131in}{2.347097in}}%
\pgfpathlineto{\pgfqpoint{0.441790in}{2.334373in}}%
\pgfpathlineto{\pgfqpoint{0.424494in}{2.323402in}}%
\pgfpathlineto{\pgfqpoint{0.405292in}{2.314001in}}%
\pgfpathlineto{\pgfqpoint{0.384971in}{2.305926in}}%
\pgfpathlineto{\pgfqpoint{0.357350in}{2.296599in}}%
\pgfpathlineto{\pgfqpoint{0.357483in}{2.294975in}}%
\pgfpathlineto{\pgfqpoint{0.361268in}{2.293369in}}%
\pgfpathlineto{\pgfqpoint{0.393345in}{2.285644in}}%
\pgfpathlineto{\pgfqpoint{0.413490in}{2.279626in}}%
\pgfpathlineto{\pgfqpoint{0.425297in}{2.274050in}}%
\pgfpathlineto{\pgfqpoint{0.440237in}{2.263825in}}%
\pgfpathlineto{\pgfqpoint{0.457649in}{2.248496in}}%
\pgfpathlineto{\pgfqpoint{0.469764in}{2.235129in}}%
\pgfpathlineto{\pgfqpoint{0.479524in}{2.220677in}}%
\pgfpathlineto{\pgfqpoint{0.485719in}{2.206096in}}%
\pgfpathlineto{\pgfqpoint{0.493618in}{2.172781in}}%
\pgfpathlineto{\pgfqpoint{0.497602in}{2.152231in}}%
\pgfpathlineto{\pgfqpoint{0.498583in}{2.136266in}}%
\pgfpathlineto{\pgfqpoint{0.497534in}{2.120263in}}%
\pgfpathlineto{\pgfqpoint{0.493077in}{2.095457in}}%
\pgfpathlineto{\pgfqpoint{0.487639in}{2.077590in}}%
\pgfpathlineto{\pgfqpoint{0.478478in}{2.058391in}}%
\pgfpathlineto{\pgfqpoint{0.466772in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{0.456530in}{2.026325in}}%
\pgfpathlineto{\pgfqpoint{0.443988in}{2.014764in}}%
\pgfpathlineto{\pgfqpoint{0.426269in}{2.002083in}}%
\pgfpathlineto{\pgfqpoint{0.407668in}{1.991516in}}%
\pgfpathlineto{\pgfqpoint{0.393147in}{1.985894in}}%
\pgfpathlineto{\pgfqpoint{0.370877in}{1.981597in}}%
\pgfpathlineto{\pgfqpoint{0.341232in}{1.976127in}}%
\pgfpathlineto{\pgfqpoint{0.335404in}{1.975902in}}%
\pgfpathlineto{\pgfqpoint{0.335404in}{1.975902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.246909in}{1.938883in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681044in}{2.652428in}}%
\pgfpathlineto{\pgfqpoint{0.691717in}{2.653419in}}%
\pgfpathlineto{\pgfqpoint{0.727611in}{2.648934in}}%
\pgfpathlineto{\pgfqpoint{0.744806in}{2.643890in}}%
\pgfpathlineto{\pgfqpoint{0.759892in}{2.637376in}}%
\pgfpathlineto{\pgfqpoint{0.776640in}{2.627150in}}%
\pgfpathlineto{\pgfqpoint{0.811293in}{2.601796in}}%
\pgfpathlineto{\pgfqpoint{0.821960in}{2.590357in}}%
\pgfpathlineto{\pgfqpoint{0.830748in}{2.577521in}}%
\pgfpathlineto{\pgfqpoint{0.842558in}{2.555852in}}%
\pgfpathlineto{\pgfqpoint{0.849460in}{2.537731in}}%
\pgfpathlineto{\pgfqpoint{0.854667in}{2.518206in}}%
\pgfpathlineto{\pgfqpoint{0.858405in}{2.496934in}}%
\pgfpathlineto{\pgfqpoint{0.859439in}{2.480016in}}%
\pgfpathlineto{\pgfqpoint{0.858652in}{2.462998in}}%
\pgfpathlineto{\pgfqpoint{0.854448in}{2.431897in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{2.417466in}}%
\pgfpathlineto{\pgfqpoint{0.842529in}{2.402412in}}%
\pgfpathlineto{\pgfqpoint{0.826399in}{2.376716in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{2.356059in}}%
\pgfpathlineto{\pgfqpoint{0.797262in}{2.341885in}}%
\pgfpathlineto{\pgfqpoint{0.784265in}{2.331842in}}%
\pgfpathlineto{\pgfqpoint{0.769373in}{2.323588in}}%
\pgfpathlineto{\pgfqpoint{0.748402in}{2.314418in}}%
\pgfpathlineto{\pgfqpoint{0.721662in}{2.305315in}}%
\pgfpathlineto{\pgfqpoint{0.703995in}{2.298791in}}%
\pgfpathlineto{\pgfqpoint{0.697089in}{2.294256in}}%
\pgfpathlineto{\pgfqpoint{0.695725in}{2.290890in}}%
\pgfpathlineto{\pgfqpoint{0.698243in}{2.289323in}}%
\pgfpathlineto{\pgfqpoint{0.715953in}{2.285558in}}%
\pgfpathlineto{\pgfqpoint{0.734224in}{2.280944in}}%
\pgfpathlineto{\pgfqpoint{0.752199in}{2.274061in}}%
\pgfpathlineto{\pgfqpoint{0.782534in}{2.258539in}}%
\pgfpathlineto{\pgfqpoint{0.799510in}{2.248313in}}%
\pgfpathlineto{\pgfqpoint{0.808628in}{2.240643in}}%
\pgfpathlineto{\pgfqpoint{0.815797in}{2.232298in}}%
\pgfpathlineto{\pgfqpoint{0.821211in}{2.223413in}}%
\pgfpathlineto{\pgfqpoint{0.827010in}{2.209117in}}%
\pgfpathlineto{\pgfqpoint{0.837830in}{2.178215in}}%
\pgfpathlineto{\pgfqpoint{0.841396in}{2.167274in}}%
\pgfpathlineto{\pgfqpoint{0.843357in}{2.155655in}}%
\pgfpathlineto{\pgfqpoint{0.844287in}{2.133026in}}%
\pgfpathlineto{\pgfqpoint{0.842835in}{2.112066in}}%
\pgfpathlineto{\pgfqpoint{0.839793in}{2.096996in}}%
\pgfpathlineto{\pgfqpoint{0.833338in}{2.078293in}}%
\pgfpathlineto{\pgfqpoint{0.825002in}{2.058745in}}%
\pgfpathlineto{\pgfqpoint{0.817429in}{2.046272in}}%
\pgfpathlineto{\pgfqpoint{0.808433in}{2.035251in}}%
\pgfpathlineto{\pgfqpoint{0.797574in}{2.024933in}}%
\pgfpathlineto{\pgfqpoint{0.769326in}{2.003409in}}%
\pgfpathlineto{\pgfqpoint{0.760928in}{1.998567in}}%
\pgfpathlineto{\pgfqpoint{0.747030in}{1.993743in}}%
\pgfpathlineto{\pgfqpoint{0.710753in}{1.986338in}}%
\pgfpathlineto{\pgfqpoint{0.694560in}{1.980149in}}%
\pgfpathlineto{\pgfqpoint{0.689995in}{1.976625in}}%
\pgfpathlineto{\pgfqpoint{0.686887in}{1.971681in}}%
\pgfpathlineto{\pgfqpoint{0.686887in}{1.971681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.246909in}{1.938883in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025926in}{2.654935in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{2.649106in}}%
\pgfpathlineto{\pgfqpoint{1.074280in}{2.646413in}}%
\pgfpathlineto{\pgfqpoint{1.089683in}{2.641840in}}%
\pgfpathlineto{\pgfqpoint{1.104458in}{2.635647in}}%
\pgfpathlineto{\pgfqpoint{1.117622in}{2.628097in}}%
\pgfpathlineto{\pgfqpoint{1.134135in}{2.615738in}}%
\pgfpathlineto{\pgfqpoint{1.149939in}{2.601335in}}%
\pgfpathlineto{\pgfqpoint{1.163948in}{2.585790in}}%
\pgfpathlineto{\pgfqpoint{1.173372in}{2.573183in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{2.559582in}}%
\pgfpathlineto{\pgfqpoint{1.189705in}{2.539842in}}%
\pgfpathlineto{\pgfqpoint{1.195817in}{2.520401in}}%
\pgfpathlineto{\pgfqpoint{1.199772in}{2.500503in}}%
\pgfpathlineto{\pgfqpoint{1.202076in}{2.479177in}}%
\pgfpathlineto{\pgfqpoint{1.202278in}{2.463007in}}%
\pgfpathlineto{\pgfqpoint{1.199908in}{2.442146in}}%
\pgfpathlineto{\pgfqpoint{1.194801in}{2.421972in}}%
\pgfpathlineto{\pgfqpoint{1.186732in}{2.401750in}}%
\pgfpathlineto{\pgfqpoint{1.176230in}{2.382752in}}%
\pgfpathlineto{\pgfqpoint{1.163876in}{2.365610in}}%
\pgfpathlineto{\pgfqpoint{1.150202in}{2.350019in}}%
\pgfpathlineto{\pgfqpoint{1.135330in}{2.336874in}}%
\pgfpathlineto{\pgfqpoint{1.118638in}{2.325268in}}%
\pgfpathlineto{\pgfqpoint{1.099389in}{2.315032in}}%
\pgfpathlineto{\pgfqpoint{1.073468in}{2.303499in}}%
\pgfpathlineto{\pgfqpoint{1.054995in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{1.046901in}{2.295904in}}%
\pgfpathlineto{\pgfqpoint{1.046739in}{2.294474in}}%
\pgfpathlineto{\pgfqpoint{1.049270in}{2.292682in}}%
\pgfpathlineto{\pgfqpoint{1.060159in}{2.289517in}}%
\pgfpathlineto{\pgfqpoint{1.091480in}{2.282121in}}%
\pgfpathlineto{\pgfqpoint{1.104279in}{2.277093in}}%
\pgfpathlineto{\pgfqpoint{1.115422in}{2.270369in}}%
\pgfpathlineto{\pgfqpoint{1.139136in}{2.252517in}}%
\pgfpathlineto{\pgfqpoint{1.151638in}{2.240337in}}%
\pgfpathlineto{\pgfqpoint{1.162347in}{2.226333in}}%
\pgfpathlineto{\pgfqpoint{1.170145in}{2.212022in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{2.198605in}}%
\pgfpathlineto{\pgfqpoint{1.185729in}{2.141868in}}%
\pgfpathlineto{\pgfqpoint{1.186320in}{2.126383in}}%
\pgfpathlineto{\pgfqpoint{1.184320in}{2.110307in}}%
\pgfpathlineto{\pgfqpoint{1.178935in}{2.086954in}}%
\pgfpathlineto{\pgfqpoint{1.173472in}{2.072970in}}%
\pgfpathlineto{\pgfqpoint{1.163150in}{2.053351in}}%
\pgfpathlineto{\pgfqpoint{1.150769in}{2.034864in}}%
\pgfpathlineto{\pgfqpoint{1.143511in}{2.026564in}}%
\pgfpathlineto{\pgfqpoint{1.130784in}{2.016269in}}%
\pgfpathlineto{\pgfqpoint{1.105634in}{1.997482in}}%
\pgfpathlineto{\pgfqpoint{1.090756in}{1.988075in}}%
\pgfpathlineto{\pgfqpoint{1.080665in}{1.984345in}}%
\pgfpathlineto{\pgfqpoint{1.066624in}{1.983066in}}%
\pgfpathlineto{\pgfqpoint{1.052698in}{1.981498in}}%
\pgfpathlineto{\pgfqpoint{1.026911in}{1.976417in}}%
\pgfpathlineto{\pgfqpoint{1.022693in}{1.976967in}}%
\pgfpathlineto{\pgfqpoint{1.022693in}{1.976967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167515in, y=2.102263in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_2 = 0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246909in,y=2.881156in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750989in,y=2.702811in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_1 = 0.1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392078in}{1.938883in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{0.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.479436in}{2.653769in}}%
\pgfpathlineto{\pgfqpoint{1.500814in}{2.652643in}}%
\pgfpathlineto{\pgfqpoint{1.521955in}{2.649277in}}%
\pgfpathlineto{\pgfqpoint{1.542625in}{2.643710in}}%
\pgfpathlineto{\pgfqpoint{1.562596in}{2.636001in}}%
\pgfpathlineto{\pgfqpoint{1.581647in}{2.626237in}}%
\pgfpathlineto{\pgfqpoint{1.599567in}{2.614526in}}%
\pgfpathlineto{\pgfqpoint{1.616157in}{2.600997in}}%
\pgfpathlineto{\pgfqpoint{1.631235in}{2.585801in}}%
\pgfpathlineto{\pgfqpoint{1.644632in}{2.569104in}}%
\pgfpathlineto{\pgfqpoint{1.656201in}{2.551092in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{2.531965in}}%
\pgfpathlineto{\pgfqpoint{1.673365in}{2.511934in}}%
\pgfpathlineto{\pgfqpoint{1.678770in}{2.491220in}}%
\pgfpathlineto{\pgfqpoint{1.681968in}{2.470053in}}%
\pgfpathlineto{\pgfqpoint{1.682925in}{2.448667in}}%
\pgfpathlineto{\pgfqpoint{1.681631in}{2.427299in}}%
\pgfpathlineto{\pgfqpoint{1.678098in}{2.406185in}}%
\pgfpathlineto{\pgfqpoint{1.672368in}{2.385560in}}%
\pgfpathlineto{\pgfqpoint{1.664502in}{2.365650in}}%
\pgfpathlineto{\pgfqpoint{1.654588in}{2.346677in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{2.328850in}}%
\pgfpathlineto{\pgfqpoint{1.629076in}{2.312367in}}%
\pgfpathlineto{\pgfqpoint{1.613761in}{2.297410in}}%
\pgfpathlineto{\pgfqpoint{1.596959in}{2.284145in}}%
\pgfpathlineto{\pgfqpoint{1.578857in}{2.272718in}}%
\pgfpathlineto{\pgfqpoint{1.559654in}{2.263256in}}%
\pgfpathlineto{\pgfqpoint{1.539564in}{2.255864in}}%
\pgfpathlineto{\pgfqpoint{1.518808in}{2.250623in}}%
\pgfpathlineto{\pgfqpoint{1.497616in}{2.247592in}}%
\pgfpathlineto{\pgfqpoint{1.481578in}{2.246789in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{2.246508in}}%
\pgfpathlineto{\pgfqpoint{1.503931in}{2.244548in}}%
\pgfpathlineto{\pgfqpoint{1.519521in}{2.240721in}}%
\pgfpathlineto{\pgfqpoint{1.534550in}{2.235078in}}%
\pgfpathlineto{\pgfqpoint{1.548808in}{2.227700in}}%
\pgfpathlineto{\pgfqpoint{1.562094in}{2.218689in}}%
\pgfpathlineto{\pgfqpoint{1.574222in}{2.208172in}}%
\pgfpathlineto{\pgfqpoint{1.585024in}{2.196296in}}%
\pgfpathlineto{\pgfqpoint{1.594347in}{2.183227in}}%
\pgfpathlineto{\pgfqpoint{1.602060in}{2.169148in}}%
\pgfpathlineto{\pgfqpoint{1.608057in}{2.154257in}}%
\pgfpathlineto{\pgfqpoint{1.612253in}{2.138761in}}%
\pgfpathlineto{\pgfqpoint{1.614589in}{2.122879in}}%
\pgfpathlineto{\pgfqpoint{1.615032in}{2.106832in}}%
\pgfpathlineto{\pgfqpoint{1.613577in}{2.090844in}}%
\pgfpathlineto{\pgfqpoint{1.610243in}{2.075141in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{2.059941in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{2.045458in}}%
\pgfpathlineto{\pgfqpoint{1.589567in}{2.031894in}}%
\pgfpathlineto{\pgfqpoint{1.579438in}{2.019439in}}%
\pgfpathlineto{\pgfqpoint{1.567908in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{1.555140in}{1.998538in}}%
\pgfpathlineto{\pgfqpoint{1.541312in}{1.990383in}}%
\pgfpathlineto{\pgfqpoint{1.526618in}{1.983919in}}%
\pgfpathlineto{\pgfqpoint{1.511262in}{1.979237in}}%
\pgfpathlineto{\pgfqpoint{1.495461in}{1.976400in}}%
\pgfpathlineto{\pgfqpoint{1.479436in}{1.975451in}}%
\pgfpathlineto{\pgfqpoint{1.479436in}{1.975451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392078in}{1.938883in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{0.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.823193in}{2.653769in}}%
\pgfpathlineto{\pgfqpoint{1.844570in}{2.652643in}}%
\pgfpathlineto{\pgfqpoint{1.865711in}{2.649277in}}%
\pgfpathlineto{\pgfqpoint{1.886382in}{2.643710in}}%
\pgfpathlineto{\pgfqpoint{1.906353in}{2.636001in}}%
\pgfpathlineto{\pgfqpoint{1.925404in}{2.626237in}}%
\pgfpathlineto{\pgfqpoint{1.943324in}{2.614526in}}%
\pgfpathlineto{\pgfqpoint{1.959914in}{2.600997in}}%
\pgfpathlineto{\pgfqpoint{1.974991in}{2.585801in}}%
\pgfpathlineto{\pgfqpoint{1.988389in}{2.569104in}}%
\pgfpathlineto{\pgfqpoint{1.999958in}{2.551092in}}%
\pgfpathlineto{\pgfqpoint{2.009571in}{2.531965in}}%
\pgfpathlineto{\pgfqpoint{2.017122in}{2.511934in}}%
\pgfpathlineto{\pgfqpoint{2.022526in}{2.491220in}}%
\pgfpathlineto{\pgfqpoint{2.025725in}{2.470053in}}%
\pgfpathlineto{\pgfqpoint{2.026682in}{2.448667in}}%
\pgfpathlineto{\pgfqpoint{2.025387in}{2.427299in}}%
\pgfpathlineto{\pgfqpoint{2.021855in}{2.406185in}}%
\pgfpathlineto{\pgfqpoint{2.016124in}{2.385560in}}%
\pgfpathlineto{\pgfqpoint{2.008258in}{2.365650in}}%
\pgfpathlineto{\pgfqpoint{1.998344in}{2.346677in}}%
\pgfpathlineto{\pgfqpoint{1.986492in}{2.328850in}}%
\pgfpathlineto{\pgfqpoint{1.972833in}{2.312367in}}%
\pgfpathlineto{\pgfqpoint{1.957518in}{2.297410in}}%
\pgfpathlineto{\pgfqpoint{1.940716in}{2.284145in}}%
\pgfpathlineto{\pgfqpoint{1.922613in}{2.272718in}}%
\pgfpathlineto{\pgfqpoint{1.903411in}{2.263256in}}%
\pgfpathlineto{\pgfqpoint{1.883320in}{2.255864in}}%
\pgfpathlineto{\pgfqpoint{1.862564in}{2.250623in}}%
\pgfpathlineto{\pgfqpoint{1.841373in}{2.247592in}}%
\pgfpathlineto{\pgfqpoint{1.825334in}{2.246789in}}%
\pgfpathlineto{\pgfqpoint{1.831754in}{2.246508in}}%
\pgfpathlineto{\pgfqpoint{1.847687in}{2.244548in}}%
\pgfpathlineto{\pgfqpoint{1.863278in}{2.240721in}}%
\pgfpathlineto{\pgfqpoint{1.878307in}{2.235078in}}%
\pgfpathlineto{\pgfqpoint{1.892564in}{2.227700in}}%
\pgfpathlineto{\pgfqpoint{1.905850in}{2.218689in}}%
\pgfpathlineto{\pgfqpoint{1.917979in}{2.208172in}}%
\pgfpathlineto{\pgfqpoint{1.928780in}{2.196296in}}%
\pgfpathlineto{\pgfqpoint{1.938103in}{2.183227in}}%
\pgfpathlineto{\pgfqpoint{1.945817in}{2.169148in}}%
\pgfpathlineto{\pgfqpoint{1.951814in}{2.154257in}}%
\pgfpathlineto{\pgfqpoint{1.956009in}{2.138761in}}%
\pgfpathlineto{\pgfqpoint{1.958345in}{2.122879in}}%
\pgfpathlineto{\pgfqpoint{1.958789in}{2.106832in}}%
\pgfpathlineto{\pgfqpoint{1.957334in}{2.090844in}}%
\pgfpathlineto{\pgfqpoint{1.954000in}{2.075141in}}%
\pgfpathlineto{\pgfqpoint{1.948835in}{2.059941in}}%
\pgfpathlineto{\pgfqpoint{1.941910in}{2.045458in}}%
\pgfpathlineto{\pgfqpoint{1.933323in}{2.031894in}}%
\pgfpathlineto{\pgfqpoint{1.923194in}{2.019439in}}%
\pgfpathlineto{\pgfqpoint{1.911665in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{1.898897in}{1.998538in}}%
\pgfpathlineto{\pgfqpoint{1.885069in}{1.990383in}}%
\pgfpathlineto{\pgfqpoint{1.870374in}{1.983919in}}%
\pgfpathlineto{\pgfqpoint{1.855019in}{1.979237in}}%
\pgfpathlineto{\pgfqpoint{1.839218in}{1.976400in}}%
\pgfpathlineto{\pgfqpoint{1.823193in}{1.975451in}}%
\pgfpathlineto{\pgfqpoint{1.823193in}{1.975451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392078in}{1.938883in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{0.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.166949in}{2.653769in}}%
\pgfpathlineto{\pgfqpoint{2.188327in}{2.652643in}}%
\pgfpathlineto{\pgfqpoint{2.209468in}{2.649277in}}%
\pgfpathlineto{\pgfqpoint{2.230138in}{2.643710in}}%
\pgfpathlineto{\pgfqpoint{2.250110in}{2.636001in}}%
\pgfpathlineto{\pgfqpoint{2.269160in}{2.626237in}}%
\pgfpathlineto{\pgfqpoint{2.287080in}{2.614526in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{2.600997in}}%
\pgfpathlineto{\pgfqpoint{2.318748in}{2.585801in}}%
\pgfpathlineto{\pgfqpoint{2.332145in}{2.569104in}}%
\pgfpathlineto{\pgfqpoint{2.343715in}{2.551092in}}%
\pgfpathlineto{\pgfqpoint{2.353328in}{2.531965in}}%
\pgfpathlineto{\pgfqpoint{2.360878in}{2.511934in}}%
\pgfpathlineto{\pgfqpoint{2.366283in}{2.491220in}}%
\pgfpathlineto{\pgfqpoint{2.369481in}{2.470053in}}%
\pgfpathlineto{\pgfqpoint{2.370439in}{2.448667in}}%
\pgfpathlineto{\pgfqpoint{2.369144in}{2.427299in}}%
\pgfpathlineto{\pgfqpoint{2.365612in}{2.406185in}}%
\pgfpathlineto{\pgfqpoint{2.359881in}{2.385560in}}%
\pgfpathlineto{\pgfqpoint{2.352015in}{2.365650in}}%
\pgfpathlineto{\pgfqpoint{2.342101in}{2.346677in}}%
\pgfpathlineto{\pgfqpoint{2.330249in}{2.328850in}}%
\pgfpathlineto{\pgfqpoint{2.316590in}{2.312367in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{2.297410in}}%
\pgfpathlineto{\pgfqpoint{2.284472in}{2.284145in}}%
\pgfpathlineto{\pgfqpoint{2.266370in}{2.272718in}}%
\pgfpathlineto{\pgfqpoint{2.247167in}{2.263256in}}%
\pgfpathlineto{\pgfqpoint{2.227077in}{2.255864in}}%
\pgfpathlineto{\pgfqpoint{2.206321in}{2.250623in}}%
\pgfpathlineto{\pgfqpoint{2.185130in}{2.247592in}}%
\pgfpathlineto{\pgfqpoint{2.169091in}{2.246789in}}%
\pgfpathlineto{\pgfqpoint{2.175510in}{2.246508in}}%
\pgfpathlineto{\pgfqpoint{2.191444in}{2.244548in}}%
\pgfpathlineto{\pgfqpoint{2.207034in}{2.240721in}}%
\pgfpathlineto{\pgfqpoint{2.222063in}{2.235078in}}%
\pgfpathlineto{\pgfqpoint{2.236321in}{2.227700in}}%
\pgfpathlineto{\pgfqpoint{2.249607in}{2.218689in}}%
\pgfpathlineto{\pgfqpoint{2.261736in}{2.208172in}}%
\pgfpathlineto{\pgfqpoint{2.272537in}{2.196296in}}%
\pgfpathlineto{\pgfqpoint{2.281860in}{2.183227in}}%
\pgfpathlineto{\pgfqpoint{2.289574in}{2.169148in}}%
\pgfpathlineto{\pgfqpoint{2.295570in}{2.154257in}}%
\pgfpathlineto{\pgfqpoint{2.299766in}{2.138761in}}%
\pgfpathlineto{\pgfqpoint{2.302102in}{2.122879in}}%
\pgfpathlineto{\pgfqpoint{2.302545in}{2.106832in}}%
\pgfpathlineto{\pgfqpoint{2.301090in}{2.090844in}}%
\pgfpathlineto{\pgfqpoint{2.297757in}{2.075141in}}%
\pgfpathlineto{\pgfqpoint{2.292591in}{2.059941in}}%
\pgfpathlineto{\pgfqpoint{2.285667in}{2.045458in}}%
\pgfpathlineto{\pgfqpoint{2.277080in}{2.031894in}}%
\pgfpathlineto{\pgfqpoint{2.266951in}{2.019439in}}%
\pgfpathlineto{\pgfqpoint{2.255422in}{2.008268in}}%
\pgfpathlineto{\pgfqpoint{2.242654in}{1.998538in}}%
\pgfpathlineto{\pgfqpoint{2.228825in}{1.990383in}}%
\pgfpathlineto{\pgfqpoint{2.214131in}{1.983919in}}%
\pgfpathlineto{\pgfqpoint{2.198776in}{1.979237in}}%
\pgfpathlineto{\pgfqpoint{2.182975in}{1.976400in}}%
\pgfpathlineto{\pgfqpoint{2.166949in}{1.975451in}}%
\pgfpathlineto{\pgfqpoint{2.166949in}{1.975451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392078in}{1.938883in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482927in}{2.645214in}}%
\pgfpathlineto{\pgfqpoint{1.504864in}{2.641735in}}%
\pgfpathlineto{\pgfqpoint{1.540447in}{2.635425in}}%
\pgfpathlineto{\pgfqpoint{1.560658in}{2.629185in}}%
\pgfpathlineto{\pgfqpoint{1.574137in}{2.622701in}}%
\pgfpathlineto{\pgfqpoint{1.595090in}{2.609455in}}%
\pgfpathlineto{\pgfqpoint{1.614195in}{2.594811in}}%
\pgfpathlineto{\pgfqpoint{1.628648in}{2.581257in}}%
\pgfpathlineto{\pgfqpoint{1.642313in}{2.565511in}}%
\pgfpathlineto{\pgfqpoint{1.654132in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{1.663241in}{2.529838in}}%
\pgfpathlineto{\pgfqpoint{1.669956in}{2.511386in}}%
\pgfpathlineto{\pgfqpoint{1.677685in}{2.482709in}}%
\pgfpathlineto{\pgfqpoint{1.680494in}{2.462969in}}%
\pgfpathlineto{\pgfqpoint{1.680941in}{2.442411in}}%
\pgfpathlineto{\pgfqpoint{1.678998in}{2.421786in}}%
\pgfpathlineto{\pgfqpoint{1.674822in}{2.401159in}}%
\pgfpathlineto{\pgfqpoint{1.668935in}{2.381231in}}%
\pgfpathlineto{\pgfqpoint{1.661052in}{2.362014in}}%
\pgfpathlineto{\pgfqpoint{1.649184in}{2.339916in}}%
\pgfpathlineto{\pgfqpoint{1.637622in}{2.324042in}}%
\pgfpathlineto{\pgfqpoint{1.623513in}{2.309223in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{2.294505in}}%
\pgfpathlineto{\pgfqpoint{1.591575in}{2.284376in}}%
\pgfpathlineto{\pgfqpoint{1.565677in}{2.270128in}}%
\pgfpathlineto{\pgfqpoint{1.545541in}{2.261461in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{2.251683in}}%
\pgfpathlineto{\pgfqpoint{1.518707in}{2.249264in}}%
\pgfpathlineto{\pgfqpoint{1.517344in}{2.245290in}}%
\pgfpathlineto{\pgfqpoint{1.518323in}{2.242203in}}%
\pgfpathlineto{\pgfqpoint{1.521589in}{2.238780in}}%
\pgfpathlineto{\pgfqpoint{1.531635in}{2.232233in}}%
\pgfpathlineto{\pgfqpoint{1.561613in}{2.213587in}}%
\pgfpathlineto{\pgfqpoint{1.574691in}{2.202600in}}%
\pgfpathlineto{\pgfqpoint{1.585818in}{2.190603in}}%
\pgfpathlineto{\pgfqpoint{1.595425in}{2.177223in}}%
\pgfpathlineto{\pgfqpoint{1.602434in}{2.162425in}}%
\pgfpathlineto{\pgfqpoint{1.606774in}{2.146777in}}%
\pgfpathlineto{\pgfqpoint{1.608810in}{2.130631in}}%
\pgfpathlineto{\pgfqpoint{1.609041in}{2.104863in}}%
\pgfpathlineto{\pgfqpoint{1.607689in}{2.091006in}}%
\pgfpathlineto{\pgfqpoint{1.603951in}{2.076420in}}%
\pgfpathlineto{\pgfqpoint{1.596042in}{2.057205in}}%
\pgfpathlineto{\pgfqpoint{1.586133in}{2.039451in}}%
\pgfpathlineto{\pgfqpoint{1.576543in}{2.027431in}}%
\pgfpathlineto{\pgfqpoint{1.561813in}{2.013525in}}%
\pgfpathlineto{\pgfqpoint{1.546771in}{2.001603in}}%
\pgfpathlineto{\pgfqpoint{1.534195in}{1.994114in}}%
\pgfpathlineto{\pgfqpoint{1.521746in}{1.989581in}}%
\pgfpathlineto{\pgfqpoint{1.484915in}{1.980226in}}%
\pgfpathlineto{\pgfqpoint{1.473963in}{1.979893in}}%
\pgfpathlineto{\pgfqpoint{1.473963in}{1.979893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392078in}{1.938883in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821205in}{2.647220in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{2.648943in}}%
\pgfpathlineto{\pgfqpoint{1.855870in}{2.645857in}}%
\pgfpathlineto{\pgfqpoint{1.872380in}{2.642198in}}%
\pgfpathlineto{\pgfqpoint{1.888937in}{2.636160in}}%
\pgfpathlineto{\pgfqpoint{1.912183in}{2.624998in}}%
\pgfpathlineto{\pgfqpoint{1.952860in}{2.603208in}}%
\pgfpathlineto{\pgfqpoint{1.964658in}{2.593434in}}%
\pgfpathlineto{\pgfqpoint{1.978180in}{2.578149in}}%
\pgfpathlineto{\pgfqpoint{1.996200in}{2.555199in}}%
\pgfpathlineto{\pgfqpoint{2.005924in}{2.538544in}}%
\pgfpathlineto{\pgfqpoint{2.013730in}{2.520105in}}%
\pgfpathlineto{\pgfqpoint{2.020043in}{2.499230in}}%
\pgfpathlineto{\pgfqpoint{2.024315in}{2.477133in}}%
\pgfpathlineto{\pgfqpoint{2.027288in}{2.446344in}}%
\pgfpathlineto{\pgfqpoint{2.026645in}{2.431403in}}%
\pgfpathlineto{\pgfqpoint{2.023591in}{2.415645in}}%
\pgfpathlineto{\pgfqpoint{2.014123in}{2.384065in}}%
\pgfpathlineto{\pgfqpoint{2.004288in}{2.356811in}}%
\pgfpathlineto{\pgfqpoint{1.996848in}{2.342426in}}%
\pgfpathlineto{\pgfqpoint{1.987174in}{2.328521in}}%
\pgfpathlineto{\pgfqpoint{1.972432in}{2.312618in}}%
\pgfpathlineto{\pgfqpoint{1.956566in}{2.299049in}}%
\pgfpathlineto{\pgfqpoint{1.929396in}{2.280495in}}%
\pgfpathlineto{\pgfqpoint{1.896443in}{2.258806in}}%
\pgfpathlineto{\pgfqpoint{1.876741in}{2.248301in}}%
\pgfpathlineto{\pgfqpoint{1.869425in}{2.243228in}}%
\pgfpathlineto{\pgfqpoint{1.867690in}{2.239878in}}%
\pgfpathlineto{\pgfqpoint{1.867876in}{2.236149in}}%
\pgfpathlineto{\pgfqpoint{1.871661in}{2.230149in}}%
\pgfpathlineto{\pgfqpoint{1.887095in}{2.212405in}}%
\pgfpathlineto{\pgfqpoint{1.911874in}{2.190884in}}%
\pgfpathlineto{\pgfqpoint{1.924607in}{2.179626in}}%
\pgfpathlineto{\pgfqpoint{1.931528in}{2.170731in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{2.156002in}}%
\pgfpathlineto{\pgfqpoint{1.944683in}{2.136914in}}%
\pgfpathlineto{\pgfqpoint{1.946901in}{2.122167in}}%
\pgfpathlineto{\pgfqpoint{1.947195in}{2.107733in}}%
\pgfpathlineto{\pgfqpoint{1.945384in}{2.088417in}}%
\pgfpathlineto{\pgfqpoint{1.941647in}{2.068470in}}%
\pgfpathlineto{\pgfqpoint{1.937089in}{2.055472in}}%
\pgfpathlineto{\pgfqpoint{1.930392in}{2.043381in}}%
\pgfpathlineto{\pgfqpoint{1.921374in}{2.032010in}}%
\pgfpathlineto{\pgfqpoint{1.898377in}{2.008728in}}%
\pgfpathlineto{\pgfqpoint{1.886782in}{2.001838in}}%
\pgfpathlineto{\pgfqpoint{1.874229in}{1.997595in}}%
\pgfpathlineto{\pgfqpoint{1.857455in}{1.992115in}}%
\pgfpathlineto{\pgfqpoint{1.837032in}{1.984466in}}%
\pgfpathlineto{\pgfqpoint{1.826743in}{1.979472in}}%
\pgfpathlineto{\pgfqpoint{1.823692in}{1.975708in}}%
\pgfpathlineto{\pgfqpoint{1.823692in}{1.975708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392078in}{1.938883in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170531in}{2.645899in}}%
\pgfpathlineto{\pgfqpoint{2.192499in}{2.642480in}}%
\pgfpathlineto{\pgfqpoint{2.216630in}{2.638969in}}%
\pgfpathlineto{\pgfqpoint{2.237030in}{2.633238in}}%
\pgfpathlineto{\pgfqpoint{2.256129in}{2.625435in}}%
\pgfpathlineto{\pgfqpoint{2.273361in}{2.615840in}}%
\pgfpathlineto{\pgfqpoint{2.290200in}{2.604274in}}%
\pgfpathlineto{\pgfqpoint{2.305383in}{2.591389in}}%
\pgfpathlineto{\pgfqpoint{2.319748in}{2.576878in}}%
\pgfpathlineto{\pgfqpoint{2.332475in}{2.560732in}}%
\pgfpathlineto{\pgfqpoint{2.343766in}{2.542916in}}%
\pgfpathlineto{\pgfqpoint{2.352624in}{2.525315in}}%
\pgfpathlineto{\pgfqpoint{2.359510in}{2.506449in}}%
\pgfpathlineto{\pgfqpoint{2.366203in}{2.481368in}}%
\pgfpathlineto{\pgfqpoint{2.368816in}{2.461246in}}%
\pgfpathlineto{\pgfqpoint{2.368876in}{2.441291in}}%
\pgfpathlineto{\pgfqpoint{2.366565in}{2.420415in}}%
\pgfpathlineto{\pgfqpoint{2.362383in}{2.399591in}}%
\pgfpathlineto{\pgfqpoint{2.356136in}{2.380073in}}%
\pgfpathlineto{\pgfqpoint{2.345855in}{2.356890in}}%
\pgfpathlineto{\pgfqpoint{2.336103in}{2.339735in}}%
\pgfpathlineto{\pgfqpoint{2.324442in}{2.323561in}}%
\pgfpathlineto{\pgfqpoint{2.313890in}{2.312374in}}%
\pgfpathlineto{\pgfqpoint{2.292804in}{2.293672in}}%
\pgfpathlineto{\pgfqpoint{2.277848in}{2.283347in}}%
\pgfpathlineto{\pgfqpoint{2.248619in}{2.267733in}}%
\pgfpathlineto{\pgfqpoint{2.229026in}{2.259680in}}%
\pgfpathlineto{\pgfqpoint{2.206109in}{2.250408in}}%
\pgfpathlineto{\pgfqpoint{2.205006in}{2.245770in}}%
\pgfpathlineto{\pgfqpoint{2.206538in}{2.242906in}}%
\pgfpathlineto{\pgfqpoint{2.213538in}{2.238611in}}%
\pgfpathlineto{\pgfqpoint{2.235914in}{2.225576in}}%
\pgfpathlineto{\pgfqpoint{2.255186in}{2.211606in}}%
\pgfpathlineto{\pgfqpoint{2.266102in}{2.200674in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{2.187483in}}%
\pgfpathlineto{\pgfqpoint{2.285665in}{2.172404in}}%
\pgfpathlineto{\pgfqpoint{2.291807in}{2.156937in}}%
\pgfpathlineto{\pgfqpoint{2.296029in}{2.141806in}}%
\pgfpathlineto{\pgfqpoint{2.297634in}{2.125801in}}%
\pgfpathlineto{\pgfqpoint{2.296570in}{2.096174in}}%
\pgfpathlineto{\pgfqpoint{2.293414in}{2.081789in}}%
\pgfpathlineto{\pgfqpoint{2.285880in}{2.062082in}}%
\pgfpathlineto{\pgfqpoint{2.276353in}{2.043744in}}%
\pgfpathlineto{\pgfqpoint{2.267311in}{2.031478in}}%
\pgfpathlineto{\pgfqpoint{2.239358in}{2.004387in}}%
\pgfpathlineto{\pgfqpoint{2.226633in}{1.994221in}}%
\pgfpathlineto{\pgfqpoint{2.217687in}{1.989891in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{1.987568in}}%
\pgfpathlineto{\pgfqpoint{2.191169in}{1.984803in}}%
\pgfpathlineto{\pgfqpoint{2.170124in}{1.979099in}}%
\pgfpathlineto{\pgfqpoint{2.165104in}{1.978778in}}%
\pgfpathlineto{\pgfqpoint{2.160827in}{1.979777in}}%
\pgfpathlineto{\pgfqpoint{2.160827in}{1.979777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896158in,y=2.702811in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_1 = 0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537247in}{1.938883in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{0.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.620763in}{2.647358in}}%
\pgfpathlineto{\pgfqpoint{2.641743in}{2.646346in}}%
\pgfpathlineto{\pgfqpoint{2.662527in}{2.643320in}}%
\pgfpathlineto{\pgfqpoint{2.682925in}{2.638307in}}%
\pgfpathlineto{\pgfqpoint{2.702745in}{2.631356in}}%
\pgfpathlineto{\pgfqpoint{2.721804in}{2.622528in}}%
\pgfpathlineto{\pgfqpoint{2.739926in}{2.611908in}}%
\pgfpathlineto{\pgfqpoint{2.756941in}{2.599593in}}%
\pgfpathlineto{\pgfqpoint{2.772692in}{2.585698in}}%
\pgfpathlineto{\pgfqpoint{2.787033in}{2.570352in}}%
\pgfpathlineto{\pgfqpoint{2.799830in}{2.553697in}}%
\pgfpathlineto{\pgfqpoint{2.810965in}{2.535887in}}%
\pgfpathlineto{\pgfqpoint{2.820335in}{2.517089in}}%
\pgfpathlineto{\pgfqpoint{2.827852in}{2.497476in}}%
\pgfpathlineto{\pgfqpoint{2.833447in}{2.477231in}}%
\pgfpathlineto{\pgfqpoint{2.837068in}{2.456541in}}%
\pgfpathlineto{\pgfqpoint{2.838680in}{2.435599in}}%
\pgfpathlineto{\pgfqpoint{2.838270in}{2.414599in}}%
\pgfpathlineto{\pgfqpoint{2.835841in}{2.393736in}}%
\pgfpathlineto{\pgfqpoint{2.831416in}{2.373203in}}%
\pgfpathlineto{\pgfqpoint{2.825035in}{2.353192in}}%
\pgfpathlineto{\pgfqpoint{2.816758in}{2.333887in}}%
\pgfpathlineto{\pgfqpoint{2.806661in}{2.315469in}}%
\pgfpathlineto{\pgfqpoint{2.794839in}{2.298108in}}%
\pgfpathlineto{\pgfqpoint{2.781401in}{2.281965in}}%
\pgfpathlineto{\pgfqpoint{2.766472in}{2.267190in}}%
\pgfpathlineto{\pgfqpoint{2.750190in}{2.253921in}}%
\pgfpathlineto{\pgfqpoint{2.732707in}{2.242279in}}%
\pgfpathlineto{\pgfqpoint{2.714185in}{2.232375in}}%
\pgfpathlineto{\pgfqpoint{2.694796in}{2.224299in}}%
\pgfpathlineto{\pgfqpoint{2.674719in}{2.218126in}}%
\pgfpathlineto{\pgfqpoint{2.654142in}{2.213914in}}%
\pgfpathlineto{\pgfqpoint{2.633255in}{2.211701in}}%
\pgfpathlineto{\pgfqpoint{2.622755in}{2.211352in}}%
\pgfpathlineto{\pgfqpoint{2.629269in}{2.211028in}}%
\pgfpathlineto{\pgfqpoint{2.644855in}{2.208785in}}%
\pgfpathlineto{\pgfqpoint{2.659988in}{2.204430in}}%
\pgfpathlineto{\pgfqpoint{2.674381in}{2.198045in}}%
\pgfpathlineto{\pgfqpoint{2.687765in}{2.189748in}}%
\pgfpathlineto{\pgfqpoint{2.699887in}{2.179697in}}%
\pgfpathlineto{\pgfqpoint{2.710519in}{2.168081in}}%
\pgfpathlineto{\pgfqpoint{2.719460in}{2.155119in}}%
\pgfpathlineto{\pgfqpoint{2.726543in}{2.141055in}}%
\pgfpathlineto{\pgfqpoint{2.731633in}{2.126154in}}%
\pgfpathlineto{\pgfqpoint{2.734635in}{2.110696in}}%
\pgfpathlineto{\pgfqpoint{2.735492in}{2.094972in}}%
\pgfpathlineto{\pgfqpoint{2.734188in}{2.079280in}}%
\pgfpathlineto{\pgfqpoint{2.730748in}{2.063913in}}%
\pgfpathlineto{\pgfqpoint{2.725237in}{2.049162in}}%
\pgfpathlineto{\pgfqpoint{2.717758in}{2.035305in}}%
\pgfpathlineto{\pgfqpoint{2.708452in}{2.022602in}}%
\pgfpathlineto{\pgfqpoint{2.697494in}{2.011293in}}%
\pgfpathlineto{\pgfqpoint{2.685092in}{2.001591in}}%
\pgfpathlineto{\pgfqpoint{2.671477in}{1.993678in}}%
\pgfpathlineto{\pgfqpoint{2.656908in}{1.987704in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{1.983781in}}%
\pgfpathlineto{\pgfqpoint{2.626014in}{1.981982in}}%
\pgfpathlineto{\pgfqpoint{2.620763in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{2.620763in}{1.981862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537247in}{1.938883in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{0.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.964519in}{2.647358in}}%
\pgfpathlineto{\pgfqpoint{2.985499in}{2.646346in}}%
\pgfpathlineto{\pgfqpoint{3.006284in}{2.643320in}}%
\pgfpathlineto{\pgfqpoint{3.026681in}{2.638307in}}%
\pgfpathlineto{\pgfqpoint{3.046502in}{2.631356in}}%
\pgfpathlineto{\pgfqpoint{3.065561in}{2.622528in}}%
\pgfpathlineto{\pgfqpoint{3.083682in}{2.611908in}}%
\pgfpathlineto{\pgfqpoint{3.100697in}{2.599593in}}%
\pgfpathlineto{\pgfqpoint{3.116449in}{2.585698in}}%
\pgfpathlineto{\pgfqpoint{3.130789in}{2.570352in}}%
\pgfpathlineto{\pgfqpoint{3.143587in}{2.553697in}}%
\pgfpathlineto{\pgfqpoint{3.154722in}{2.535887in}}%
\pgfpathlineto{\pgfqpoint{3.164092in}{2.517089in}}%
\pgfpathlineto{\pgfqpoint{3.171609in}{2.497476in}}%
\pgfpathlineto{\pgfqpoint{3.177204in}{2.477231in}}%
\pgfpathlineto{\pgfqpoint{3.180824in}{2.456541in}}%
\pgfpathlineto{\pgfqpoint{3.182437in}{2.435599in}}%
\pgfpathlineto{\pgfqpoint{3.182027in}{2.414599in}}%
\pgfpathlineto{\pgfqpoint{3.179598in}{2.393736in}}%
\pgfpathlineto{\pgfqpoint{3.175172in}{2.373203in}}%
\pgfpathlineto{\pgfqpoint{3.168791in}{2.353192in}}%
\pgfpathlineto{\pgfqpoint{3.160514in}{2.333887in}}%
\pgfpathlineto{\pgfqpoint{3.150418in}{2.315469in}}%
\pgfpathlineto{\pgfqpoint{3.138596in}{2.298108in}}%
\pgfpathlineto{\pgfqpoint{3.125158in}{2.281965in}}%
\pgfpathlineto{\pgfqpoint{3.110229in}{2.267190in}}%
\pgfpathlineto{\pgfqpoint{3.093947in}{2.253921in}}%
\pgfpathlineto{\pgfqpoint{3.076464in}{2.242279in}}%
\pgfpathlineto{\pgfqpoint{3.057942in}{2.232375in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{2.224299in}}%
\pgfpathlineto{\pgfqpoint{3.018476in}{2.218126in}}%
\pgfpathlineto{\pgfqpoint{2.997899in}{2.213914in}}%
\pgfpathlineto{\pgfqpoint{2.977011in}{2.211701in}}%
\pgfpathlineto{\pgfqpoint{2.966512in}{2.211352in}}%
\pgfpathlineto{\pgfqpoint{2.973025in}{2.211028in}}%
\pgfpathlineto{\pgfqpoint{2.988612in}{2.208785in}}%
\pgfpathlineto{\pgfqpoint{3.003744in}{2.204430in}}%
\pgfpathlineto{\pgfqpoint{3.018138in}{2.198045in}}%
\pgfpathlineto{\pgfqpoint{3.031522in}{2.189748in}}%
\pgfpathlineto{\pgfqpoint{3.043644in}{2.179697in}}%
\pgfpathlineto{\pgfqpoint{3.054276in}{2.168081in}}%
\pgfpathlineto{\pgfqpoint{3.063217in}{2.155119in}}%
\pgfpathlineto{\pgfqpoint{3.070299in}{2.141055in}}%
\pgfpathlineto{\pgfqpoint{3.075389in}{2.126154in}}%
\pgfpathlineto{\pgfqpoint{3.078391in}{2.110696in}}%
\pgfpathlineto{\pgfqpoint{3.079249in}{2.094972in}}%
\pgfpathlineto{\pgfqpoint{3.077945in}{2.079280in}}%
\pgfpathlineto{\pgfqpoint{3.074505in}{2.063913in}}%
\pgfpathlineto{\pgfqpoint{3.068994in}{2.049162in}}%
\pgfpathlineto{\pgfqpoint{3.061514in}{2.035305in}}%
\pgfpathlineto{\pgfqpoint{3.052209in}{2.022602in}}%
\pgfpathlineto{\pgfqpoint{3.041251in}{2.011293in}}%
\pgfpathlineto{\pgfqpoint{3.028848in}{2.001591in}}%
\pgfpathlineto{\pgfqpoint{3.015234in}{1.993678in}}%
\pgfpathlineto{\pgfqpoint{3.000665in}{1.987704in}}%
\pgfpathlineto{\pgfqpoint{2.985414in}{1.983781in}}%
\pgfpathlineto{\pgfqpoint{2.969771in}{1.981982in}}%
\pgfpathlineto{\pgfqpoint{2.964519in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{2.964519in}{1.981862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537247in}{1.938883in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{0.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.308276in}{2.647358in}}%
\pgfpathlineto{\pgfqpoint{3.329256in}{2.646346in}}%
\pgfpathlineto{\pgfqpoint{3.350041in}{2.643320in}}%
\pgfpathlineto{\pgfqpoint{3.370438in}{2.638307in}}%
\pgfpathlineto{\pgfqpoint{3.390258in}{2.631356in}}%
\pgfpathlineto{\pgfqpoint{3.409318in}{2.622528in}}%
\pgfpathlineto{\pgfqpoint{3.427439in}{2.611908in}}%
\pgfpathlineto{\pgfqpoint{3.444454in}{2.599593in}}%
\pgfpathlineto{\pgfqpoint{3.460205in}{2.585698in}}%
\pgfpathlineto{\pgfqpoint{3.474546in}{2.570352in}}%
\pgfpathlineto{\pgfqpoint{3.487343in}{2.553697in}}%
\pgfpathlineto{\pgfqpoint{3.498479in}{2.535887in}}%
\pgfpathlineto{\pgfqpoint{3.507848in}{2.517089in}}%
\pgfpathlineto{\pgfqpoint{3.515366in}{2.497476in}}%
\pgfpathlineto{\pgfqpoint{3.520960in}{2.477231in}}%
\pgfpathlineto{\pgfqpoint{3.524581in}{2.456541in}}%
\pgfpathlineto{\pgfqpoint{3.526194in}{2.435599in}}%
\pgfpathlineto{\pgfqpoint{3.525784in}{2.414599in}}%
\pgfpathlineto{\pgfqpoint{3.523354in}{2.393736in}}%
\pgfpathlineto{\pgfqpoint{3.518929in}{2.373203in}}%
\pgfpathlineto{\pgfqpoint{3.512548in}{2.353192in}}%
\pgfpathlineto{\pgfqpoint{3.504271in}{2.333887in}}%
\pgfpathlineto{\pgfqpoint{3.494174in}{2.315469in}}%
\pgfpathlineto{\pgfqpoint{3.482352in}{2.298108in}}%
\pgfpathlineto{\pgfqpoint{3.468914in}{2.281965in}}%
\pgfpathlineto{\pgfqpoint{3.453985in}{2.267190in}}%
\pgfpathlineto{\pgfqpoint{3.437704in}{2.253921in}}%
\pgfpathlineto{\pgfqpoint{3.420221in}{2.242279in}}%
\pgfpathlineto{\pgfqpoint{3.401698in}{2.232375in}}%
\pgfpathlineto{\pgfqpoint{3.382309in}{2.224299in}}%
\pgfpathlineto{\pgfqpoint{3.362233in}{2.218126in}}%
\pgfpathlineto{\pgfqpoint{3.341655in}{2.213914in}}%
\pgfpathlineto{\pgfqpoint{3.320768in}{2.211701in}}%
\pgfpathlineto{\pgfqpoint{3.310269in}{2.211352in}}%
\pgfpathlineto{\pgfqpoint{3.316782in}{2.211028in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{2.208785in}}%
\pgfpathlineto{\pgfqpoint{3.347501in}{2.204430in}}%
\pgfpathlineto{\pgfqpoint{3.361895in}{2.198045in}}%
\pgfpathlineto{\pgfqpoint{3.375279in}{2.189748in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{2.179697in}}%
\pgfpathlineto{\pgfqpoint{3.398032in}{2.168081in}}%
\pgfpathlineto{\pgfqpoint{3.406974in}{2.155119in}}%
\pgfpathlineto{\pgfqpoint{3.414056in}{2.141055in}}%
\pgfpathlineto{\pgfqpoint{3.419146in}{2.126154in}}%
\pgfpathlineto{\pgfqpoint{3.422148in}{2.110696in}}%
\pgfpathlineto{\pgfqpoint{3.423005in}{2.094972in}}%
\pgfpathlineto{\pgfqpoint{3.421702in}{2.079280in}}%
\pgfpathlineto{\pgfqpoint{3.418262in}{2.063913in}}%
\pgfpathlineto{\pgfqpoint{3.412750in}{2.049162in}}%
\pgfpathlineto{\pgfqpoint{3.405271in}{2.035305in}}%
\pgfpathlineto{\pgfqpoint{3.395965in}{2.022602in}}%
\pgfpathlineto{\pgfqpoint{3.385008in}{2.011293in}}%
\pgfpathlineto{\pgfqpoint{3.372605in}{2.001591in}}%
\pgfpathlineto{\pgfqpoint{3.358991in}{1.993678in}}%
\pgfpathlineto{\pgfqpoint{3.344421in}{1.987704in}}%
\pgfpathlineto{\pgfqpoint{3.329171in}{1.983781in}}%
\pgfpathlineto{\pgfqpoint{3.313527in}{1.981982in}}%
\pgfpathlineto{\pgfqpoint{3.308276in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{3.308276in}{1.981862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537247in}{1.938883in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623923in}{2.642013in}}%
\pgfpathlineto{\pgfqpoint{2.632238in}{2.641953in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{2.635951in}}%
\pgfpathlineto{\pgfqpoint{2.692931in}{2.629158in}}%
\pgfpathlineto{\pgfqpoint{2.711920in}{2.621723in}}%
\pgfpathlineto{\pgfqpoint{2.733111in}{2.609831in}}%
\pgfpathlineto{\pgfqpoint{2.752938in}{2.596228in}}%
\pgfpathlineto{\pgfqpoint{2.771539in}{2.580236in}}%
\pgfpathlineto{\pgfqpoint{2.785990in}{2.565387in}}%
\pgfpathlineto{\pgfqpoint{2.799053in}{2.548724in}}%
\pgfpathlineto{\pgfqpoint{2.807098in}{2.535465in}}%
\pgfpathlineto{\pgfqpoint{2.815433in}{2.517375in}}%
\pgfpathlineto{\pgfqpoint{2.829285in}{2.480379in}}%
\pgfpathlineto{\pgfqpoint{2.834154in}{2.461158in}}%
\pgfpathlineto{\pgfqpoint{2.836635in}{2.441103in}}%
\pgfpathlineto{\pgfqpoint{2.837007in}{2.416133in}}%
\pgfpathlineto{\pgfqpoint{2.835459in}{2.396086in}}%
\pgfpathlineto{\pgfqpoint{2.831773in}{2.376256in}}%
\pgfpathlineto{\pgfqpoint{2.824279in}{2.351818in}}%
\pgfpathlineto{\pgfqpoint{2.816703in}{2.333732in}}%
\pgfpathlineto{\pgfqpoint{2.807182in}{2.316773in}}%
\pgfpathlineto{\pgfqpoint{2.787535in}{2.287317in}}%
\pgfpathlineto{\pgfqpoint{2.769177in}{2.264244in}}%
\pgfpathlineto{\pgfqpoint{2.758461in}{2.253620in}}%
\pgfpathlineto{\pgfqpoint{2.744707in}{2.244191in}}%
\pgfpathlineto{\pgfqpoint{2.724417in}{2.233795in}}%
\pgfpathlineto{\pgfqpoint{2.708459in}{2.228488in}}%
\pgfpathlineto{\pgfqpoint{2.670940in}{2.220353in}}%
\pgfpathlineto{\pgfqpoint{2.642499in}{2.213930in}}%
\pgfpathlineto{\pgfqpoint{2.640899in}{2.211665in}}%
\pgfpathlineto{\pgfqpoint{2.643432in}{2.208988in}}%
\pgfpathlineto{\pgfqpoint{2.656750in}{2.202428in}}%
\pgfpathlineto{\pgfqpoint{2.677967in}{2.191858in}}%
\pgfpathlineto{\pgfqpoint{2.690838in}{2.183024in}}%
\pgfpathlineto{\pgfqpoint{2.701698in}{2.172065in}}%
\pgfpathlineto{\pgfqpoint{2.710381in}{2.159407in}}%
\pgfpathlineto{\pgfqpoint{2.717133in}{2.145258in}}%
\pgfpathlineto{\pgfqpoint{2.723789in}{2.125278in}}%
\pgfpathlineto{\pgfqpoint{2.727289in}{2.111026in}}%
\pgfpathlineto{\pgfqpoint{2.728187in}{2.095915in}}%
\pgfpathlineto{\pgfqpoint{2.726296in}{2.080355in}}%
\pgfpathlineto{\pgfqpoint{2.722352in}{2.065638in}}%
\pgfpathlineto{\pgfqpoint{2.717006in}{2.052007in}}%
\pgfpathlineto{\pgfqpoint{2.709520in}{2.039393in}}%
\pgfpathlineto{\pgfqpoint{2.694471in}{2.020748in}}%
\pgfpathlineto{\pgfqpoint{2.684717in}{2.010845in}}%
\pgfpathlineto{\pgfqpoint{2.673432in}{2.002363in}}%
\pgfpathlineto{\pgfqpoint{2.661609in}{1.996811in}}%
\pgfpathlineto{\pgfqpoint{2.634323in}{1.987962in}}%
\pgfpathlineto{\pgfqpoint{2.623193in}{1.985456in}}%
\pgfpathlineto{\pgfqpoint{2.611349in}{1.985150in}}%
\pgfpathlineto{\pgfqpoint{2.611349in}{1.985150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537247in}{1.938883in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966608in}{2.636255in}}%
\pgfpathlineto{\pgfqpoint{2.976208in}{2.639015in}}%
\pgfpathlineto{\pgfqpoint{2.989784in}{2.637874in}}%
\pgfpathlineto{\pgfqpoint{3.010168in}{2.634779in}}%
\pgfpathlineto{\pgfqpoint{3.026528in}{2.629448in}}%
\pgfpathlineto{\pgfqpoint{3.090686in}{2.602591in}}%
\pgfpathlineto{\pgfqpoint{3.103237in}{2.594614in}}%
\pgfpathlineto{\pgfqpoint{3.114254in}{2.584419in}}%
\pgfpathlineto{\pgfqpoint{3.144231in}{2.551656in}}%
\pgfpathlineto{\pgfqpoint{3.155039in}{2.535518in}}%
\pgfpathlineto{\pgfqpoint{3.164042in}{2.517402in}}%
\pgfpathlineto{\pgfqpoint{3.171960in}{2.496861in}}%
\pgfpathlineto{\pgfqpoint{3.179419in}{2.470969in}}%
\pgfpathlineto{\pgfqpoint{3.184197in}{2.447352in}}%
\pgfpathlineto{\pgfqpoint{3.184854in}{2.432843in}}%
\pgfpathlineto{\pgfqpoint{3.182960in}{2.412196in}}%
\pgfpathlineto{\pgfqpoint{3.175966in}{2.368891in}}%
\pgfpathlineto{\pgfqpoint{3.171592in}{2.353565in}}%
\pgfpathlineto{\pgfqpoint{3.164821in}{2.337514in}}%
\pgfpathlineto{\pgfqpoint{3.153666in}{2.318307in}}%
\pgfpathlineto{\pgfqpoint{3.142044in}{2.301704in}}%
\pgfpathlineto{\pgfqpoint{3.128477in}{2.286245in}}%
\pgfpathlineto{\pgfqpoint{3.100971in}{2.259007in}}%
\pgfpathlineto{\pgfqpoint{3.091688in}{2.251947in}}%
\pgfpathlineto{\pgfqpoint{3.080496in}{2.245886in}}%
\pgfpathlineto{\pgfqpoint{3.062389in}{2.238623in}}%
\pgfpathlineto{\pgfqpoint{3.044378in}{2.233377in}}%
\pgfpathlineto{\pgfqpoint{2.995115in}{2.222055in}}%
\pgfpathlineto{\pgfqpoint{2.988384in}{2.217371in}}%
\pgfpathlineto{\pgfqpoint{2.986539in}{2.213918in}}%
\pgfpathlineto{\pgfqpoint{2.986655in}{2.210235in}}%
\pgfpathlineto{\pgfqpoint{2.989339in}{2.206530in}}%
\pgfpathlineto{\pgfqpoint{2.998079in}{2.201092in}}%
\pgfpathlineto{\pgfqpoint{3.040877in}{2.179449in}}%
\pgfpathlineto{\pgfqpoint{3.048755in}{2.171486in}}%
\pgfpathlineto{\pgfqpoint{3.057665in}{2.158428in}}%
\pgfpathlineto{\pgfqpoint{3.064385in}{2.145284in}}%
\pgfpathlineto{\pgfqpoint{3.068853in}{2.131171in}}%
\pgfpathlineto{\pgfqpoint{3.071814in}{2.112470in}}%
\pgfpathlineto{\pgfqpoint{3.072451in}{2.093053in}}%
\pgfpathlineto{\pgfqpoint{3.070851in}{2.074003in}}%
\pgfpathlineto{\pgfqpoint{3.067321in}{2.061371in}}%
\pgfpathlineto{\pgfqpoint{3.061158in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{3.049628in}{2.034295in}}%
\pgfpathlineto{\pgfqpoint{3.034831in}{2.017281in}}%
\pgfpathlineto{\pgfqpoint{3.023971in}{2.009655in}}%
\pgfpathlineto{\pgfqpoint{3.012109in}{2.004413in}}%
\pgfpathlineto{\pgfqpoint{2.996144in}{1.997568in}}%
\pgfpathlineto{\pgfqpoint{2.982018in}{1.991382in}}%
\pgfpathlineto{\pgfqpoint{2.966642in}{1.985303in}}%
\pgfpathlineto{\pgfqpoint{2.964109in}{1.982314in}}%
\pgfpathlineto{\pgfqpoint{2.964109in}{1.982314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537247in}{1.938883in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312390in}{2.641393in}}%
\pgfpathlineto{\pgfqpoint{3.320613in}{2.641400in}}%
\pgfpathlineto{\pgfqpoint{3.359181in}{2.634836in}}%
\pgfpathlineto{\pgfqpoint{3.379458in}{2.628796in}}%
\pgfpathlineto{\pgfqpoint{3.402719in}{2.619387in}}%
\pgfpathlineto{\pgfqpoint{3.424087in}{2.607644in}}%
\pgfpathlineto{\pgfqpoint{3.440077in}{2.596246in}}%
\pgfpathlineto{\pgfqpoint{3.458715in}{2.579712in}}%
\pgfpathlineto{\pgfqpoint{3.476068in}{2.561083in}}%
\pgfpathlineto{\pgfqpoint{3.488834in}{2.544177in}}%
\pgfpathlineto{\pgfqpoint{3.498918in}{2.526877in}}%
\pgfpathlineto{\pgfqpoint{3.508902in}{2.503484in}}%
\pgfpathlineto{\pgfqpoint{3.519205in}{2.474805in}}%
\pgfpathlineto{\pgfqpoint{3.523365in}{2.455836in}}%
\pgfpathlineto{\pgfqpoint{3.525105in}{2.436256in}}%
\pgfpathlineto{\pgfqpoint{3.524966in}{2.410819in}}%
\pgfpathlineto{\pgfqpoint{3.522853in}{2.391161in}}%
\pgfpathlineto{\pgfqpoint{3.518423in}{2.371880in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{2.347881in}}%
\pgfpathlineto{\pgfqpoint{3.502051in}{2.329162in}}%
\pgfpathlineto{\pgfqpoint{3.494165in}{2.316055in}}%
\pgfpathlineto{\pgfqpoint{3.469688in}{2.282921in}}%
\pgfpathlineto{\pgfqpoint{3.444158in}{2.255445in}}%
\pgfpathlineto{\pgfqpoint{3.430710in}{2.245657in}}%
\pgfpathlineto{\pgfqpoint{3.415726in}{2.237401in}}%
\pgfpathlineto{\pgfqpoint{3.400265in}{2.231340in}}%
\pgfpathlineto{\pgfqpoint{3.357123in}{2.219309in}}%
\pgfpathlineto{\pgfqpoint{3.340152in}{2.216491in}}%
\pgfpathlineto{\pgfqpoint{3.329820in}{2.214334in}}%
\pgfpathlineto{\pgfqpoint{3.330991in}{2.212330in}}%
\pgfpathlineto{\pgfqpoint{3.339007in}{2.207901in}}%
\pgfpathlineto{\pgfqpoint{3.361660in}{2.196339in}}%
\pgfpathlineto{\pgfqpoint{3.375437in}{2.186771in}}%
\pgfpathlineto{\pgfqpoint{3.387613in}{2.175107in}}%
\pgfpathlineto{\pgfqpoint{3.400198in}{2.158506in}}%
\pgfpathlineto{\pgfqpoint{3.405145in}{2.149646in}}%
\pgfpathlineto{\pgfqpoint{3.410344in}{2.134591in}}%
\pgfpathlineto{\pgfqpoint{3.416991in}{2.105603in}}%
\pgfpathlineto{\pgfqpoint{3.416390in}{2.089901in}}%
\pgfpathlineto{\pgfqpoint{3.413241in}{2.074418in}}%
\pgfpathlineto{\pgfqpoint{3.406539in}{2.055461in}}%
\pgfpathlineto{\pgfqpoint{3.399416in}{2.042761in}}%
\pgfpathlineto{\pgfqpoint{3.376260in}{2.013661in}}%
\pgfpathlineto{\pgfqpoint{3.365049in}{2.002809in}}%
\pgfpathlineto{\pgfqpoint{3.356769in}{1.998021in}}%
\pgfpathlineto{\pgfqpoint{3.344110in}{1.994955in}}%
\pgfpathlineto{\pgfqpoint{3.330383in}{1.991409in}}%
\pgfpathlineto{\pgfqpoint{3.308673in}{1.985147in}}%
\pgfpathlineto{\pgfqpoint{3.303441in}{1.984992in}}%
\pgfpathlineto{\pgfqpoint{3.298936in}{1.986391in}}%
\pgfpathlineto{\pgfqpoint{3.298936in}{1.986391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041327in,y=2.702811in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_1 = 0.9$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.246909in}{0.950716in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{0.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.364529in}{1.654167in}}%
\pgfpathlineto{\pgfqpoint{0.384631in}{1.653109in}}%
\pgfpathlineto{\pgfqpoint{0.404511in}{1.649944in}}%
\pgfpathlineto{\pgfqpoint{0.423948in}{1.644708in}}%
\pgfpathlineto{\pgfqpoint{0.442728in}{1.637460in}}%
\pgfpathlineto{\pgfqpoint{0.460642in}{1.628279in}}%
\pgfpathlineto{\pgfqpoint{0.477493in}{1.617266in}}%
\pgfpathlineto{\pgfqpoint{0.493093in}{1.604545in}}%
\pgfpathlineto{\pgfqpoint{0.507271in}{1.590254in}}%
\pgfpathlineto{\pgfqpoint{0.519869in}{1.574554in}}%
\pgfpathlineto{\pgfqpoint{0.530748in}{1.557617in}}%
\pgfpathlineto{\pgfqpoint{0.539788in}{1.539631in}}%
\pgfpathlineto{\pgfqpoint{0.546888in}{1.520795in}}%
\pgfpathlineto{\pgfqpoint{0.551970in}{1.501317in}}%
\pgfpathlineto{\pgfqpoint{0.554977in}{1.481413in}}%
\pgfpathlineto{\pgfqpoint{0.555877in}{1.461303in}}%
\pgfpathlineto{\pgfqpoint{0.554660in}{1.441210in}}%
\pgfpathlineto{\pgfqpoint{0.551338in}{1.421356in}}%
\pgfpathlineto{\pgfqpoint{0.545950in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{0.538553in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{0.529231in}{1.365398in}}%
\pgfpathlineto{\pgfqpoint{0.518086in}{1.348634in}}%
\pgfpathlineto{\pgfqpoint{0.505241in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{0.490840in}{1.319070in}}%
\pgfpathlineto{\pgfqpoint{0.475040in}{1.306597in}}%
\pgfpathlineto{\pgfqpoint{0.458018in}{1.295852in}}%
\pgfpathlineto{\pgfqpoint{0.439961in}{1.286954in}}%
\pgfpathlineto{\pgfqpoint{0.421069in}{1.280003in}}%
\pgfpathlineto{\pgfqpoint{0.401552in}{1.275075in}}%
\pgfpathlineto{\pgfqpoint{0.381625in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.366543in}{1.271470in}}%
\pgfpathlineto{\pgfqpoint{0.367274in}{1.270198in}}%
\pgfpathlineto{\pgfqpoint{0.380509in}{1.262938in}}%
\pgfpathlineto{\pgfqpoint{0.392794in}{1.254164in}}%
\pgfpathlineto{\pgfqpoint{0.403956in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{0.413840in}{1.232592in}}%
\pgfpathlineto{\pgfqpoint{0.422306in}{1.220094in}}%
\pgfpathlineto{\pgfqpoint{0.429237in}{1.206683in}}%
\pgfpathlineto{\pgfqpoint{0.434535in}{1.192548in}}%
\pgfpathlineto{\pgfqpoint{0.438127in}{1.177886in}}%
\pgfpathlineto{\pgfqpoint{0.439961in}{1.162902in}}%
\pgfpathlineto{\pgfqpoint{0.440013in}{1.147807in}}%
\pgfpathlineto{\pgfqpoint{0.438281in}{1.132811in}}%
\pgfpathlineto{\pgfqpoint{0.434790in}{1.118124in}}%
\pgfpathlineto{\pgfqpoint{0.429589in}{1.103953in}}%
\pgfpathlineto{\pgfqpoint{0.422749in}{1.090496in}}%
\pgfpathlineto{\pgfqpoint{0.414369in}{1.077940in}}%
\pgfpathlineto{\pgfqpoint{0.404563in}{1.066463in}}%
\pgfpathlineto{\pgfqpoint{0.393471in}{1.056224in}}%
\pgfpathlineto{\pgfqpoint{0.381246in}{1.047367in}}%
\pgfpathlineto{\pgfqpoint{0.368062in}{1.040016in}}%
\pgfpathlineto{\pgfqpoint{0.354101in}{1.034274in}}%
\pgfpathlineto{\pgfqpoint{0.339559in}{1.030222in}}%
\pgfpathlineto{\pgfqpoint{0.324641in}{1.027915in}}%
\pgfpathlineto{\pgfqpoint{0.309554in}{1.027387in}}%
\pgfpathlineto{\pgfqpoint{0.294511in}{1.028645in}}%
\pgfpathlineto{\pgfqpoint{0.279722in}{1.031670in}}%
\pgfpathlineto{\pgfqpoint{0.265394in}{1.036422in}}%
\pgfpathlineto{\pgfqpoint{0.260755in}{1.038378in}}%
\pgfpathlineto{\pgfqpoint{0.260755in}{1.038378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.246909in}{0.950716in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{0.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708286in}{1.654167in}}%
\pgfpathlineto{\pgfqpoint{0.728388in}{1.653109in}}%
\pgfpathlineto{\pgfqpoint{0.748268in}{1.649944in}}%
\pgfpathlineto{\pgfqpoint{0.767705in}{1.644708in}}%
\pgfpathlineto{\pgfqpoint{0.786484in}{1.637460in}}%
\pgfpathlineto{\pgfqpoint{0.804399in}{1.628279in}}%
\pgfpathlineto{\pgfqpoint{0.821249in}{1.617266in}}%
\pgfpathlineto{\pgfqpoint{0.836850in}{1.604545in}}%
\pgfpathlineto{\pgfqpoint{0.851027in}{1.590254in}}%
\pgfpathlineto{\pgfqpoint{0.863626in}{1.574554in}}%
\pgfpathlineto{\pgfqpoint{0.874505in}{1.557617in}}%
\pgfpathlineto{\pgfqpoint{0.883544in}{1.539631in}}%
\pgfpathlineto{\pgfqpoint{0.890644in}{1.520795in}}%
\pgfpathlineto{\pgfqpoint{0.895726in}{1.501317in}}%
\pgfpathlineto{\pgfqpoint{0.898734in}{1.481413in}}%
\pgfpathlineto{\pgfqpoint{0.899634in}{1.461303in}}%
\pgfpathlineto{\pgfqpoint{0.898417in}{1.441210in}}%
\pgfpathlineto{\pgfqpoint{0.895095in}{1.421356in}}%
\pgfpathlineto{\pgfqpoint{0.889706in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{0.882310in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{0.872987in}{1.365398in}}%
\pgfpathlineto{\pgfqpoint{0.861842in}{1.348634in}}%
\pgfpathlineto{\pgfqpoint{0.848998in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{0.834596in}{1.319070in}}%
\pgfpathlineto{\pgfqpoint{0.818797in}{1.306597in}}%
\pgfpathlineto{\pgfqpoint{0.801775in}{1.295852in}}%
\pgfpathlineto{\pgfqpoint{0.783718in}{1.286954in}}%
\pgfpathlineto{\pgfqpoint{0.764826in}{1.280003in}}%
\pgfpathlineto{\pgfqpoint{0.745309in}{1.275075in}}%
\pgfpathlineto{\pgfqpoint{0.725381in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.710300in}{1.271470in}}%
\pgfpathlineto{\pgfqpoint{0.711031in}{1.270198in}}%
\pgfpathlineto{\pgfqpoint{0.724266in}{1.262938in}}%
\pgfpathlineto{\pgfqpoint{0.736550in}{1.254164in}}%
\pgfpathlineto{\pgfqpoint{0.747713in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{0.757596in}{1.232592in}}%
\pgfpathlineto{\pgfqpoint{0.766063in}{1.220094in}}%
\pgfpathlineto{\pgfqpoint{0.772994in}{1.206683in}}%
\pgfpathlineto{\pgfqpoint{0.778292in}{1.192548in}}%
\pgfpathlineto{\pgfqpoint{0.781884in}{1.177886in}}%
\pgfpathlineto{\pgfqpoint{0.783718in}{1.162902in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.147807in}}%
\pgfpathlineto{\pgfqpoint{0.782038in}{1.132811in}}%
\pgfpathlineto{\pgfqpoint{0.778547in}{1.118124in}}%
\pgfpathlineto{\pgfqpoint{0.773345in}{1.103953in}}%
\pgfpathlineto{\pgfqpoint{0.766506in}{1.090496in}}%
\pgfpathlineto{\pgfqpoint{0.758125in}{1.077940in}}%
\pgfpathlineto{\pgfqpoint{0.748320in}{1.066463in}}%
\pgfpathlineto{\pgfqpoint{0.737227in}{1.056224in}}%
\pgfpathlineto{\pgfqpoint{0.725003in}{1.047367in}}%
\pgfpathlineto{\pgfqpoint{0.711818in}{1.040016in}}%
\pgfpathlineto{\pgfqpoint{0.697857in}{1.034274in}}%
\pgfpathlineto{\pgfqpoint{0.683316in}{1.030222in}}%
\pgfpathlineto{\pgfqpoint{0.668397in}{1.027915in}}%
\pgfpathlineto{\pgfqpoint{0.653311in}{1.027387in}}%
\pgfpathlineto{\pgfqpoint{0.638268in}{1.028645in}}%
\pgfpathlineto{\pgfqpoint{0.623479in}{1.031670in}}%
\pgfpathlineto{\pgfqpoint{0.609150in}{1.036422in}}%
\pgfpathlineto{\pgfqpoint{0.604512in}{1.038378in}}%
\pgfpathlineto{\pgfqpoint{0.604512in}{1.038378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.246909in}{0.950716in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{0.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.052043in}{1.654167in}}%
\pgfpathlineto{\pgfqpoint{1.072145in}{1.653109in}}%
\pgfpathlineto{\pgfqpoint{1.092024in}{1.649944in}}%
\pgfpathlineto{\pgfqpoint{1.111461in}{1.644708in}}%
\pgfpathlineto{\pgfqpoint{1.130241in}{1.637460in}}%
\pgfpathlineto{\pgfqpoint{1.148155in}{1.628279in}}%
\pgfpathlineto{\pgfqpoint{1.165006in}{1.617266in}}%
\pgfpathlineto{\pgfqpoint{1.180606in}{1.604545in}}%
\pgfpathlineto{\pgfqpoint{1.194784in}{1.590254in}}%
\pgfpathlineto{\pgfqpoint{1.207382in}{1.574554in}}%
\pgfpathlineto{\pgfqpoint{1.218261in}{1.557617in}}%
\pgfpathlineto{\pgfqpoint{1.227301in}{1.539631in}}%
\pgfpathlineto{\pgfqpoint{1.234401in}{1.520795in}}%
\pgfpathlineto{\pgfqpoint{1.239483in}{1.501317in}}%
\pgfpathlineto{\pgfqpoint{1.242491in}{1.481413in}}%
\pgfpathlineto{\pgfqpoint{1.243391in}{1.461303in}}%
\pgfpathlineto{\pgfqpoint{1.242173in}{1.441210in}}%
\pgfpathlineto{\pgfqpoint{1.238852in}{1.421356in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.226066in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{1.216744in}{1.365398in}}%
\pgfpathlineto{\pgfqpoint{1.205599in}{1.348634in}}%
\pgfpathlineto{\pgfqpoint{1.192755in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{1.178353in}{1.319070in}}%
\pgfpathlineto{\pgfqpoint{1.162554in}{1.306597in}}%
\pgfpathlineto{\pgfqpoint{1.145531in}{1.295852in}}%
\pgfpathlineto{\pgfqpoint{1.127474in}{1.286954in}}%
\pgfpathlineto{\pgfqpoint{1.108583in}{1.280003in}}%
\pgfpathlineto{\pgfqpoint{1.089065in}{1.275075in}}%
\pgfpathlineto{\pgfqpoint{1.069138in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{1.054056in}{1.271470in}}%
\pgfpathlineto{\pgfqpoint{1.054787in}{1.270198in}}%
\pgfpathlineto{\pgfqpoint{1.068022in}{1.262938in}}%
\pgfpathlineto{\pgfqpoint{1.080307in}{1.254164in}}%
\pgfpathlineto{\pgfqpoint{1.091469in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.101353in}{1.232592in}}%
\pgfpathlineto{\pgfqpoint{1.109819in}{1.220094in}}%
\pgfpathlineto{\pgfqpoint{1.116750in}{1.206683in}}%
\pgfpathlineto{\pgfqpoint{1.122049in}{1.192548in}}%
\pgfpathlineto{\pgfqpoint{1.125640in}{1.177886in}}%
\pgfpathlineto{\pgfqpoint{1.127475in}{1.162902in}}%
\pgfpathlineto{\pgfqpoint{1.127526in}{1.147807in}}%
\pgfpathlineto{\pgfqpoint{1.125794in}{1.132811in}}%
\pgfpathlineto{\pgfqpoint{1.122303in}{1.118124in}}%
\pgfpathlineto{\pgfqpoint{1.117102in}{1.103953in}}%
\pgfpathlineto{\pgfqpoint{1.110263in}{1.090496in}}%
\pgfpathlineto{\pgfqpoint{1.101882in}{1.077940in}}%
\pgfpathlineto{\pgfqpoint{1.092076in}{1.066463in}}%
\pgfpathlineto{\pgfqpoint{1.080984in}{1.056224in}}%
\pgfpathlineto{\pgfqpoint{1.068760in}{1.047367in}}%
\pgfpathlineto{\pgfqpoint{1.055575in}{1.040016in}}%
\pgfpathlineto{\pgfqpoint{1.041614in}{1.034274in}}%
\pgfpathlineto{\pgfqpoint{1.027072in}{1.030222in}}%
\pgfpathlineto{\pgfqpoint{1.012154in}{1.027915in}}%
\pgfpathlineto{\pgfqpoint{0.997068in}{1.027387in}}%
\pgfpathlineto{\pgfqpoint{0.982024in}{1.028645in}}%
\pgfpathlineto{\pgfqpoint{0.967235in}{1.031670in}}%
\pgfpathlineto{\pgfqpoint{0.952907in}{1.036422in}}%
\pgfpathlineto{\pgfqpoint{0.948268in}{1.038378in}}%
\pgfpathlineto{\pgfqpoint{0.948268in}{1.038378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.246909in}{0.950716in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372601in}{1.647287in}}%
\pgfpathlineto{\pgfqpoint{0.380499in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{0.392019in}{1.642485in}}%
\pgfpathlineto{\pgfqpoint{0.419134in}{1.640341in}}%
\pgfpathlineto{\pgfqpoint{0.434490in}{1.636735in}}%
\pgfpathlineto{\pgfqpoint{0.448597in}{1.631074in}}%
\pgfpathlineto{\pgfqpoint{0.460221in}{1.623628in}}%
\pgfpathlineto{\pgfqpoint{0.489898in}{1.600715in}}%
\pgfpathlineto{\pgfqpoint{0.514395in}{1.577180in}}%
\pgfpathlineto{\pgfqpoint{0.526534in}{1.562375in}}%
\pgfpathlineto{\pgfqpoint{0.534456in}{1.549476in}}%
\pgfpathlineto{\pgfqpoint{0.540033in}{1.536297in}}%
\pgfpathlineto{\pgfqpoint{0.553899in}{1.492381in}}%
\pgfpathlineto{\pgfqpoint{0.556343in}{1.477971in}}%
\pgfpathlineto{\pgfqpoint{0.556505in}{1.462721in}}%
\pgfpathlineto{\pgfqpoint{0.553799in}{1.436729in}}%
\pgfpathlineto{\pgfqpoint{0.549362in}{1.412474in}}%
\pgfpathlineto{\pgfqpoint{0.545122in}{1.398780in}}%
\pgfpathlineto{\pgfqpoint{0.538931in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{0.515845in}{1.346584in}}%
\pgfpathlineto{\pgfqpoint{0.505696in}{1.334607in}}%
\pgfpathlineto{\pgfqpoint{0.494299in}{1.324756in}}%
\pgfpathlineto{\pgfqpoint{0.476930in}{1.312764in}}%
\pgfpathlineto{\pgfqpoint{0.457142in}{1.302173in}}%
\pgfpathlineto{\pgfqpoint{0.424228in}{1.288251in}}%
\pgfpathlineto{\pgfqpoint{0.404814in}{1.279589in}}%
\pgfpathlineto{\pgfqpoint{0.390902in}{1.271188in}}%
\pgfpathlineto{\pgfqpoint{0.387169in}{1.265758in}}%
\pgfpathlineto{\pgfqpoint{0.386777in}{1.261211in}}%
\pgfpathlineto{\pgfqpoint{0.388865in}{1.256258in}}%
\pgfpathlineto{\pgfqpoint{0.395846in}{1.247418in}}%
\pgfpathlineto{\pgfqpoint{0.425278in}{1.213376in}}%
\pgfpathlineto{\pgfqpoint{0.432191in}{1.199151in}}%
\pgfpathlineto{\pgfqpoint{0.439149in}{1.178910in}}%
\pgfpathlineto{\pgfqpoint{0.440954in}{1.167905in}}%
\pgfpathlineto{\pgfqpoint{0.440710in}{1.150765in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{1.134210in}}%
\pgfpathlineto{\pgfqpoint{0.432443in}{1.114300in}}%
\pgfpathlineto{\pgfqpoint{0.425227in}{1.097112in}}%
\pgfpathlineto{\pgfqpoint{0.417886in}{1.085372in}}%
\pgfpathlineto{\pgfqpoint{0.408402in}{1.074241in}}%
\pgfpathlineto{\pgfqpoint{0.389944in}{1.057446in}}%
\pgfpathlineto{\pgfqpoint{0.379072in}{1.048525in}}%
\pgfpathlineto{\pgfqpoint{0.366901in}{1.041974in}}%
\pgfpathlineto{\pgfqpoint{0.335235in}{1.029590in}}%
\pgfpathlineto{\pgfqpoint{0.320921in}{1.027203in}}%
\pgfpathlineto{\pgfqpoint{0.308111in}{1.027659in}}%
\pgfpathlineto{\pgfqpoint{0.282454in}{1.031626in}}%
\pgfpathlineto{\pgfqpoint{0.272992in}{1.034221in}}%
\pgfpathlineto{\pgfqpoint{0.263432in}{1.039012in}}%
\pgfpathlineto{\pgfqpoint{0.263432in}{1.039012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.246909in}{0.950716in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715557in}{1.659061in}}%
\pgfpathlineto{\pgfqpoint{0.725423in}{1.657233in}}%
\pgfpathlineto{\pgfqpoint{0.743022in}{1.651787in}}%
\pgfpathlineto{\pgfqpoint{0.767086in}{1.646247in}}%
\pgfpathlineto{\pgfqpoint{0.795114in}{1.638150in}}%
\pgfpathlineto{\pgfqpoint{0.801620in}{1.633434in}}%
\pgfpathlineto{\pgfqpoint{0.858165in}{1.578107in}}%
\pgfpathlineto{\pgfqpoint{0.867341in}{1.566029in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{1.552208in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.537988in}}%
\pgfpathlineto{\pgfqpoint{0.888709in}{1.515806in}}%
\pgfpathlineto{\pgfqpoint{0.896202in}{1.482762in}}%
\pgfpathlineto{\pgfqpoint{0.897069in}{1.468389in}}%
\pgfpathlineto{\pgfqpoint{0.895320in}{1.432681in}}%
\pgfpathlineto{\pgfqpoint{0.893613in}{1.416804in}}%
\pgfpathlineto{\pgfqpoint{0.889820in}{1.401460in}}%
\pgfpathlineto{\pgfqpoint{0.883818in}{1.387741in}}%
\pgfpathlineto{\pgfqpoint{0.874006in}{1.371850in}}%
\pgfpathlineto{\pgfqpoint{0.846096in}{1.330187in}}%
\pgfpathlineto{\pgfqpoint{0.836522in}{1.320732in}}%
\pgfpathlineto{\pgfqpoint{0.824648in}{1.312242in}}%
\pgfpathlineto{\pgfqpoint{0.805643in}{1.301834in}}%
\pgfpathlineto{\pgfqpoint{0.740575in}{1.268951in}}%
\pgfpathlineto{\pgfqpoint{0.737966in}{1.265043in}}%
\pgfpathlineto{\pgfqpoint{0.736600in}{1.257547in}}%
\pgfpathlineto{\pgfqpoint{0.737423in}{1.249660in}}%
\pgfpathlineto{\pgfqpoint{0.740904in}{1.240423in}}%
\pgfpathlineto{\pgfqpoint{0.749895in}{1.224937in}}%
\pgfpathlineto{\pgfqpoint{0.761759in}{1.204045in}}%
\pgfpathlineto{\pgfqpoint{0.769254in}{1.192206in}}%
\pgfpathlineto{\pgfqpoint{0.774764in}{1.183926in}}%
\pgfpathlineto{\pgfqpoint{0.778415in}{1.174588in}}%
\pgfpathlineto{\pgfqpoint{0.779687in}{1.164422in}}%
\pgfpathlineto{\pgfqpoint{0.779181in}{1.149776in}}%
\pgfpathlineto{\pgfqpoint{0.776258in}{1.131350in}}%
\pgfpathlineto{\pgfqpoint{0.770944in}{1.112502in}}%
\pgfpathlineto{\pgfqpoint{0.762858in}{1.093884in}}%
\pgfpathlineto{\pgfqpoint{0.754991in}{1.080815in}}%
\pgfpathlineto{\pgfqpoint{0.741972in}{1.065505in}}%
\pgfpathlineto{\pgfqpoint{0.727749in}{1.050842in}}%
\pgfpathlineto{\pgfqpoint{0.715481in}{1.042209in}}%
\pgfpathlineto{\pgfqpoint{0.689257in}{1.028702in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{1.023715in}}%
\pgfpathlineto{\pgfqpoint{0.660171in}{1.021393in}}%
\pgfpathlineto{\pgfqpoint{0.641490in}{1.021715in}}%
\pgfpathlineto{\pgfqpoint{0.632658in}{1.023276in}}%
\pgfpathlineto{\pgfqpoint{0.601530in}{1.032893in}}%
\pgfpathlineto{\pgfqpoint{0.601530in}{1.032893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.246909in}{0.950716in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058468in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{1.064762in}{1.647462in}}%
\pgfpathlineto{\pgfqpoint{1.077514in}{1.645387in}}%
\pgfpathlineto{\pgfqpoint{1.105198in}{1.643498in}}%
\pgfpathlineto{\pgfqpoint{1.120011in}{1.639875in}}%
\pgfpathlineto{\pgfqpoint{1.134019in}{1.634094in}}%
\pgfpathlineto{\pgfqpoint{1.149996in}{1.624376in}}%
\pgfpathlineto{\pgfqpoint{1.169846in}{1.609455in}}%
\pgfpathlineto{\pgfqpoint{1.188280in}{1.592621in}}%
\pgfpathlineto{\pgfqpoint{1.202027in}{1.577996in}}%
\pgfpathlineto{\pgfqpoint{1.213625in}{1.562183in}}%
\pgfpathlineto{\pgfqpoint{1.223744in}{1.544651in}}%
\pgfpathlineto{\pgfqpoint{1.231129in}{1.527499in}}%
\pgfpathlineto{\pgfqpoint{1.238221in}{1.504111in}}%
\pgfpathlineto{\pgfqpoint{1.242194in}{1.484473in}}%
\pgfpathlineto{\pgfqpoint{1.243602in}{1.465050in}}%
\pgfpathlineto{\pgfqpoint{1.242803in}{1.449855in}}%
\pgfpathlineto{\pgfqpoint{1.239369in}{1.429452in}}%
\pgfpathlineto{\pgfqpoint{1.231844in}{1.396574in}}%
\pgfpathlineto{\pgfqpoint{1.226095in}{1.383219in}}%
\pgfpathlineto{\pgfqpoint{1.206602in}{1.349731in}}%
\pgfpathlineto{\pgfqpoint{1.197676in}{1.337461in}}%
\pgfpathlineto{\pgfqpoint{1.186475in}{1.326678in}}%
\pgfpathlineto{\pgfqpoint{1.168344in}{1.313328in}}%
\pgfpathlineto{\pgfqpoint{1.152825in}{1.304322in}}%
\pgfpathlineto{\pgfqpoint{1.122086in}{1.289689in}}%
\pgfpathlineto{\pgfqpoint{1.093708in}{1.272546in}}%
\pgfpathlineto{\pgfqpoint{1.083478in}{1.267542in}}%
\pgfpathlineto{\pgfqpoint{1.080693in}{1.263854in}}%
\pgfpathlineto{\pgfqpoint{1.079817in}{1.259689in}}%
\pgfpathlineto{\pgfqpoint{1.081507in}{1.255590in}}%
\pgfpathlineto{\pgfqpoint{1.109989in}{1.212673in}}%
\pgfpathlineto{\pgfqpoint{1.117725in}{1.195748in}}%
\pgfpathlineto{\pgfqpoint{1.123360in}{1.180414in}}%
\pgfpathlineto{\pgfqpoint{1.125603in}{1.169144in}}%
\pgfpathlineto{\pgfqpoint{1.125954in}{1.152163in}}%
\pgfpathlineto{\pgfqpoint{1.124254in}{1.136581in}}%
\pgfpathlineto{\pgfqpoint{1.120327in}{1.121647in}}%
\pgfpathlineto{\pgfqpoint{1.110231in}{1.095330in}}%
\pgfpathlineto{\pgfqpoint{1.102644in}{1.083607in}}%
\pgfpathlineto{\pgfqpoint{1.092442in}{1.072654in}}%
\pgfpathlineto{\pgfqpoint{1.066656in}{1.050498in}}%
\pgfpathlineto{\pgfqpoint{1.058413in}{1.046283in}}%
\pgfpathlineto{\pgfqpoint{1.041064in}{1.039159in}}%
\pgfpathlineto{\pgfqpoint{1.022691in}{1.030032in}}%
\pgfpathlineto{\pgfqpoint{1.012305in}{1.026786in}}%
\pgfpathlineto{\pgfqpoint{1.002928in}{1.026052in}}%
\pgfpathlineto{\pgfqpoint{0.991382in}{1.028878in}}%
\pgfpathlineto{\pgfqpoint{0.979143in}{1.030923in}}%
\pgfpathlineto{\pgfqpoint{0.958345in}{1.032907in}}%
\pgfpathlineto{\pgfqpoint{0.953284in}{1.034687in}}%
\pgfpathlineto{\pgfqpoint{0.949022in}{1.037689in}}%
\pgfpathlineto{\pgfqpoint{0.949022in}{1.037689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167515in, y=1.114096in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_1 = 0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750989in,y=1.714645in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_2 = 0.1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392078in}{0.950716in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{0.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.479436in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{1.500814in}{1.664476in}}%
\pgfpathlineto{\pgfqpoint{1.521955in}{1.661111in}}%
\pgfpathlineto{\pgfqpoint{1.542625in}{1.655543in}}%
\pgfpathlineto{\pgfqpoint{1.562596in}{1.647835in}}%
\pgfpathlineto{\pgfqpoint{1.581647in}{1.638071in}}%
\pgfpathlineto{\pgfqpoint{1.599567in}{1.626360in}}%
\pgfpathlineto{\pgfqpoint{1.616157in}{1.612831in}}%
\pgfpathlineto{\pgfqpoint{1.631235in}{1.597634in}}%
\pgfpathlineto{\pgfqpoint{1.644632in}{1.580937in}}%
\pgfpathlineto{\pgfqpoint{1.656201in}{1.562926in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.543798in}}%
\pgfpathlineto{\pgfqpoint{1.673365in}{1.523767in}}%
\pgfpathlineto{\pgfqpoint{1.678770in}{1.503053in}}%
\pgfpathlineto{\pgfqpoint{1.681968in}{1.481886in}}%
\pgfpathlineto{\pgfqpoint{1.682925in}{1.460501in}}%
\pgfpathlineto{\pgfqpoint{1.681631in}{1.439133in}}%
\pgfpathlineto{\pgfqpoint{1.678098in}{1.418019in}}%
\pgfpathlineto{\pgfqpoint{1.672368in}{1.397393in}}%
\pgfpathlineto{\pgfqpoint{1.664502in}{1.377483in}}%
\pgfpathlineto{\pgfqpoint{1.654588in}{1.358510in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.340683in}}%
\pgfpathlineto{\pgfqpoint{1.629076in}{1.324200in}}%
\pgfpathlineto{\pgfqpoint{1.613761in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{1.596959in}{1.295978in}}%
\pgfpathlineto{\pgfqpoint{1.578857in}{1.284551in}}%
\pgfpathlineto{\pgfqpoint{1.559654in}{1.275089in}}%
\pgfpathlineto{\pgfqpoint{1.539564in}{1.267697in}}%
\pgfpathlineto{\pgfqpoint{1.518808in}{1.262456in}}%
\pgfpathlineto{\pgfqpoint{1.497616in}{1.259425in}}%
\pgfpathlineto{\pgfqpoint{1.481578in}{1.258623in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.258341in}}%
\pgfpathlineto{\pgfqpoint{1.503931in}{1.256382in}}%
\pgfpathlineto{\pgfqpoint{1.519521in}{1.252554in}}%
\pgfpathlineto{\pgfqpoint{1.534550in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{1.548808in}{1.239533in}}%
\pgfpathlineto{\pgfqpoint{1.562094in}{1.230523in}}%
\pgfpathlineto{\pgfqpoint{1.574222in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.585024in}{1.208129in}}%
\pgfpathlineto{\pgfqpoint{1.594347in}{1.195060in}}%
\pgfpathlineto{\pgfqpoint{1.602060in}{1.180982in}}%
\pgfpathlineto{\pgfqpoint{1.608057in}{1.166090in}}%
\pgfpathlineto{\pgfqpoint{1.612253in}{1.150595in}}%
\pgfpathlineto{\pgfqpoint{1.614589in}{1.134712in}}%
\pgfpathlineto{\pgfqpoint{1.615032in}{1.118665in}}%
\pgfpathlineto{\pgfqpoint{1.613577in}{1.102678in}}%
\pgfpathlineto{\pgfqpoint{1.610243in}{1.086974in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{1.071774in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{1.057291in}}%
\pgfpathlineto{\pgfqpoint{1.589567in}{1.043727in}}%
\pgfpathlineto{\pgfqpoint{1.579438in}{1.031273in}}%
\pgfpathlineto{\pgfqpoint{1.567908in}{1.020102in}}%
\pgfpathlineto{\pgfqpoint{1.555140in}{1.010371in}}%
\pgfpathlineto{\pgfqpoint{1.541312in}{1.002217in}}%
\pgfpathlineto{\pgfqpoint{1.526618in}{0.995753in}}%
\pgfpathlineto{\pgfqpoint{1.511262in}{0.991070in}}%
\pgfpathlineto{\pgfqpoint{1.495461in}{0.988234in}}%
\pgfpathlineto{\pgfqpoint{1.479436in}{0.987284in}}%
\pgfpathlineto{\pgfqpoint{1.479436in}{0.987284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392078in}{0.950716in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{0.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.823193in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{1.844570in}{1.664476in}}%
\pgfpathlineto{\pgfqpoint{1.865711in}{1.661111in}}%
\pgfpathlineto{\pgfqpoint{1.886382in}{1.655543in}}%
\pgfpathlineto{\pgfqpoint{1.906353in}{1.647835in}}%
\pgfpathlineto{\pgfqpoint{1.925404in}{1.638071in}}%
\pgfpathlineto{\pgfqpoint{1.943324in}{1.626360in}}%
\pgfpathlineto{\pgfqpoint{1.959914in}{1.612831in}}%
\pgfpathlineto{\pgfqpoint{1.974991in}{1.597634in}}%
\pgfpathlineto{\pgfqpoint{1.988389in}{1.580937in}}%
\pgfpathlineto{\pgfqpoint{1.999958in}{1.562926in}}%
\pgfpathlineto{\pgfqpoint{2.009571in}{1.543798in}}%
\pgfpathlineto{\pgfqpoint{2.017122in}{1.523767in}}%
\pgfpathlineto{\pgfqpoint{2.022526in}{1.503053in}}%
\pgfpathlineto{\pgfqpoint{2.025725in}{1.481886in}}%
\pgfpathlineto{\pgfqpoint{2.026682in}{1.460501in}}%
\pgfpathlineto{\pgfqpoint{2.025387in}{1.439133in}}%
\pgfpathlineto{\pgfqpoint{2.021855in}{1.418019in}}%
\pgfpathlineto{\pgfqpoint{2.016124in}{1.397393in}}%
\pgfpathlineto{\pgfqpoint{2.008258in}{1.377483in}}%
\pgfpathlineto{\pgfqpoint{1.998344in}{1.358510in}}%
\pgfpathlineto{\pgfqpoint{1.986492in}{1.340683in}}%
\pgfpathlineto{\pgfqpoint{1.972833in}{1.324200in}}%
\pgfpathlineto{\pgfqpoint{1.957518in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{1.940716in}{1.295978in}}%
\pgfpathlineto{\pgfqpoint{1.922613in}{1.284551in}}%
\pgfpathlineto{\pgfqpoint{1.903411in}{1.275089in}}%
\pgfpathlineto{\pgfqpoint{1.883320in}{1.267697in}}%
\pgfpathlineto{\pgfqpoint{1.862564in}{1.262456in}}%
\pgfpathlineto{\pgfqpoint{1.841373in}{1.259425in}}%
\pgfpathlineto{\pgfqpoint{1.825334in}{1.258623in}}%
\pgfpathlineto{\pgfqpoint{1.831754in}{1.258341in}}%
\pgfpathlineto{\pgfqpoint{1.847687in}{1.256382in}}%
\pgfpathlineto{\pgfqpoint{1.863278in}{1.252554in}}%
\pgfpathlineto{\pgfqpoint{1.878307in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{1.892564in}{1.239533in}}%
\pgfpathlineto{\pgfqpoint{1.905850in}{1.230523in}}%
\pgfpathlineto{\pgfqpoint{1.917979in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.928780in}{1.208129in}}%
\pgfpathlineto{\pgfqpoint{1.938103in}{1.195060in}}%
\pgfpathlineto{\pgfqpoint{1.945817in}{1.180982in}}%
\pgfpathlineto{\pgfqpoint{1.951814in}{1.166090in}}%
\pgfpathlineto{\pgfqpoint{1.956009in}{1.150595in}}%
\pgfpathlineto{\pgfqpoint{1.958345in}{1.134712in}}%
\pgfpathlineto{\pgfqpoint{1.958789in}{1.118665in}}%
\pgfpathlineto{\pgfqpoint{1.957334in}{1.102678in}}%
\pgfpathlineto{\pgfqpoint{1.954000in}{1.086974in}}%
\pgfpathlineto{\pgfqpoint{1.948835in}{1.071774in}}%
\pgfpathlineto{\pgfqpoint{1.941910in}{1.057291in}}%
\pgfpathlineto{\pgfqpoint{1.933323in}{1.043727in}}%
\pgfpathlineto{\pgfqpoint{1.923194in}{1.031273in}}%
\pgfpathlineto{\pgfqpoint{1.911665in}{1.020102in}}%
\pgfpathlineto{\pgfqpoint{1.898897in}{1.010371in}}%
\pgfpathlineto{\pgfqpoint{1.885069in}{1.002217in}}%
\pgfpathlineto{\pgfqpoint{1.870374in}{0.995753in}}%
\pgfpathlineto{\pgfqpoint{1.855019in}{0.991070in}}%
\pgfpathlineto{\pgfqpoint{1.839218in}{0.988234in}}%
\pgfpathlineto{\pgfqpoint{1.823193in}{0.987284in}}%
\pgfpathlineto{\pgfqpoint{1.823193in}{0.987284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392078in}{0.950716in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{0.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.166949in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{2.188327in}{1.664476in}}%
\pgfpathlineto{\pgfqpoint{2.209468in}{1.661111in}}%
\pgfpathlineto{\pgfqpoint{2.230138in}{1.655543in}}%
\pgfpathlineto{\pgfqpoint{2.250110in}{1.647835in}}%
\pgfpathlineto{\pgfqpoint{2.269160in}{1.638071in}}%
\pgfpathlineto{\pgfqpoint{2.287080in}{1.626360in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{1.612831in}}%
\pgfpathlineto{\pgfqpoint{2.318748in}{1.597634in}}%
\pgfpathlineto{\pgfqpoint{2.332145in}{1.580937in}}%
\pgfpathlineto{\pgfqpoint{2.343715in}{1.562926in}}%
\pgfpathlineto{\pgfqpoint{2.353328in}{1.543798in}}%
\pgfpathlineto{\pgfqpoint{2.360878in}{1.523767in}}%
\pgfpathlineto{\pgfqpoint{2.366283in}{1.503053in}}%
\pgfpathlineto{\pgfqpoint{2.369481in}{1.481886in}}%
\pgfpathlineto{\pgfqpoint{2.370439in}{1.460501in}}%
\pgfpathlineto{\pgfqpoint{2.369144in}{1.439133in}}%
\pgfpathlineto{\pgfqpoint{2.365612in}{1.418019in}}%
\pgfpathlineto{\pgfqpoint{2.359881in}{1.397393in}}%
\pgfpathlineto{\pgfqpoint{2.352015in}{1.377483in}}%
\pgfpathlineto{\pgfqpoint{2.342101in}{1.358510in}}%
\pgfpathlineto{\pgfqpoint{2.330249in}{1.340683in}}%
\pgfpathlineto{\pgfqpoint{2.316590in}{1.324200in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{2.284472in}{1.295978in}}%
\pgfpathlineto{\pgfqpoint{2.266370in}{1.284551in}}%
\pgfpathlineto{\pgfqpoint{2.247167in}{1.275089in}}%
\pgfpathlineto{\pgfqpoint{2.227077in}{1.267697in}}%
\pgfpathlineto{\pgfqpoint{2.206321in}{1.262456in}}%
\pgfpathlineto{\pgfqpoint{2.185130in}{1.259425in}}%
\pgfpathlineto{\pgfqpoint{2.169091in}{1.258623in}}%
\pgfpathlineto{\pgfqpoint{2.175510in}{1.258341in}}%
\pgfpathlineto{\pgfqpoint{2.191444in}{1.256382in}}%
\pgfpathlineto{\pgfqpoint{2.207034in}{1.252554in}}%
\pgfpathlineto{\pgfqpoint{2.222063in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{2.236321in}{1.239533in}}%
\pgfpathlineto{\pgfqpoint{2.249607in}{1.230523in}}%
\pgfpathlineto{\pgfqpoint{2.261736in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{2.272537in}{1.208129in}}%
\pgfpathlineto{\pgfqpoint{2.281860in}{1.195060in}}%
\pgfpathlineto{\pgfqpoint{2.289574in}{1.180982in}}%
\pgfpathlineto{\pgfqpoint{2.295570in}{1.166090in}}%
\pgfpathlineto{\pgfqpoint{2.299766in}{1.150595in}}%
\pgfpathlineto{\pgfqpoint{2.302102in}{1.134712in}}%
\pgfpathlineto{\pgfqpoint{2.302545in}{1.118665in}}%
\pgfpathlineto{\pgfqpoint{2.301090in}{1.102678in}}%
\pgfpathlineto{\pgfqpoint{2.297757in}{1.086974in}}%
\pgfpathlineto{\pgfqpoint{2.292591in}{1.071774in}}%
\pgfpathlineto{\pgfqpoint{2.285667in}{1.057291in}}%
\pgfpathlineto{\pgfqpoint{2.277080in}{1.043727in}}%
\pgfpathlineto{\pgfqpoint{2.266951in}{1.031273in}}%
\pgfpathlineto{\pgfqpoint{2.255422in}{1.020102in}}%
\pgfpathlineto{\pgfqpoint{2.242654in}{1.010371in}}%
\pgfpathlineto{\pgfqpoint{2.228825in}{1.002217in}}%
\pgfpathlineto{\pgfqpoint{2.214131in}{0.995753in}}%
\pgfpathlineto{\pgfqpoint{2.198776in}{0.991070in}}%
\pgfpathlineto{\pgfqpoint{2.182975in}{0.988234in}}%
\pgfpathlineto{\pgfqpoint{2.166949in}{0.987284in}}%
\pgfpathlineto{\pgfqpoint{2.166949in}{0.987284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392078in}{0.950716in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482927in}{1.657047in}}%
\pgfpathlineto{\pgfqpoint{1.504864in}{1.653568in}}%
\pgfpathlineto{\pgfqpoint{1.540447in}{1.647258in}}%
\pgfpathlineto{\pgfqpoint{1.560658in}{1.641018in}}%
\pgfpathlineto{\pgfqpoint{1.574137in}{1.634534in}}%
\pgfpathlineto{\pgfqpoint{1.595090in}{1.621289in}}%
\pgfpathlineto{\pgfqpoint{1.614195in}{1.606644in}}%
\pgfpathlineto{\pgfqpoint{1.628648in}{1.593090in}}%
\pgfpathlineto{\pgfqpoint{1.642313in}{1.577345in}}%
\pgfpathlineto{\pgfqpoint{1.654132in}{1.559834in}}%
\pgfpathlineto{\pgfqpoint{1.663241in}{1.541671in}}%
\pgfpathlineto{\pgfqpoint{1.669956in}{1.523219in}}%
\pgfpathlineto{\pgfqpoint{1.677685in}{1.494542in}}%
\pgfpathlineto{\pgfqpoint{1.680494in}{1.474802in}}%
\pgfpathlineto{\pgfqpoint{1.680941in}{1.454244in}}%
\pgfpathlineto{\pgfqpoint{1.678998in}{1.433619in}}%
\pgfpathlineto{\pgfqpoint{1.674822in}{1.412992in}}%
\pgfpathlineto{\pgfqpoint{1.668935in}{1.393064in}}%
\pgfpathlineto{\pgfqpoint{1.661052in}{1.373847in}}%
\pgfpathlineto{\pgfqpoint{1.649184in}{1.351749in}}%
\pgfpathlineto{\pgfqpoint{1.637622in}{1.335875in}}%
\pgfpathlineto{\pgfqpoint{1.623513in}{1.321057in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{1.306339in}}%
\pgfpathlineto{\pgfqpoint{1.591575in}{1.296209in}}%
\pgfpathlineto{\pgfqpoint{1.565677in}{1.281961in}}%
\pgfpathlineto{\pgfqpoint{1.545541in}{1.273294in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{1.263517in}}%
\pgfpathlineto{\pgfqpoint{1.518707in}{1.261098in}}%
\pgfpathlineto{\pgfqpoint{1.517344in}{1.257123in}}%
\pgfpathlineto{\pgfqpoint{1.518323in}{1.254037in}}%
\pgfpathlineto{\pgfqpoint{1.521589in}{1.250613in}}%
\pgfpathlineto{\pgfqpoint{1.531635in}{1.244067in}}%
\pgfpathlineto{\pgfqpoint{1.561613in}{1.225421in}}%
\pgfpathlineto{\pgfqpoint{1.574691in}{1.214433in}}%
\pgfpathlineto{\pgfqpoint{1.585818in}{1.202436in}}%
\pgfpathlineto{\pgfqpoint{1.595425in}{1.189057in}}%
\pgfpathlineto{\pgfqpoint{1.602434in}{1.174259in}}%
\pgfpathlineto{\pgfqpoint{1.606774in}{1.158611in}}%
\pgfpathlineto{\pgfqpoint{1.608810in}{1.142464in}}%
\pgfpathlineto{\pgfqpoint{1.609041in}{1.116696in}}%
\pgfpathlineto{\pgfqpoint{1.607689in}{1.102839in}}%
\pgfpathlineto{\pgfqpoint{1.603951in}{1.088253in}}%
\pgfpathlineto{\pgfqpoint{1.596042in}{1.069038in}}%
\pgfpathlineto{\pgfqpoint{1.586133in}{1.051285in}}%
\pgfpathlineto{\pgfqpoint{1.576543in}{1.039264in}}%
\pgfpathlineto{\pgfqpoint{1.561813in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{1.546771in}{1.013436in}}%
\pgfpathlineto{\pgfqpoint{1.534195in}{1.005947in}}%
\pgfpathlineto{\pgfqpoint{1.521746in}{1.001414in}}%
\pgfpathlineto{\pgfqpoint{1.484915in}{0.992059in}}%
\pgfpathlineto{\pgfqpoint{1.473963in}{0.991727in}}%
\pgfpathlineto{\pgfqpoint{1.473963in}{0.991727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392078in}{0.950716in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821205in}{1.659053in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{1.660776in}}%
\pgfpathlineto{\pgfqpoint{1.855870in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{1.872380in}{1.654031in}}%
\pgfpathlineto{\pgfqpoint{1.888937in}{1.647993in}}%
\pgfpathlineto{\pgfqpoint{1.912183in}{1.636831in}}%
\pgfpathlineto{\pgfqpoint{1.952860in}{1.615041in}}%
\pgfpathlineto{\pgfqpoint{1.964658in}{1.605267in}}%
\pgfpathlineto{\pgfqpoint{1.978180in}{1.589982in}}%
\pgfpathlineto{\pgfqpoint{1.996200in}{1.567032in}}%
\pgfpathlineto{\pgfqpoint{2.005924in}{1.550377in}}%
\pgfpathlineto{\pgfqpoint{2.013730in}{1.531938in}}%
\pgfpathlineto{\pgfqpoint{2.020043in}{1.511063in}}%
\pgfpathlineto{\pgfqpoint{2.024315in}{1.488967in}}%
\pgfpathlineto{\pgfqpoint{2.027288in}{1.458177in}}%
\pgfpathlineto{\pgfqpoint{2.026645in}{1.443236in}}%
\pgfpathlineto{\pgfqpoint{2.023591in}{1.427478in}}%
\pgfpathlineto{\pgfqpoint{2.014123in}{1.395899in}}%
\pgfpathlineto{\pgfqpoint{2.004288in}{1.368644in}}%
\pgfpathlineto{\pgfqpoint{1.996848in}{1.354260in}}%
\pgfpathlineto{\pgfqpoint{1.987174in}{1.340354in}}%
\pgfpathlineto{\pgfqpoint{1.972432in}{1.324451in}}%
\pgfpathlineto{\pgfqpoint{1.956566in}{1.310882in}}%
\pgfpathlineto{\pgfqpoint{1.929396in}{1.292329in}}%
\pgfpathlineto{\pgfqpoint{1.896443in}{1.270640in}}%
\pgfpathlineto{\pgfqpoint{1.876741in}{1.260134in}}%
\pgfpathlineto{\pgfqpoint{1.869425in}{1.255061in}}%
\pgfpathlineto{\pgfqpoint{1.867690in}{1.251711in}}%
\pgfpathlineto{\pgfqpoint{1.867876in}{1.247982in}}%
\pgfpathlineto{\pgfqpoint{1.871661in}{1.241982in}}%
\pgfpathlineto{\pgfqpoint{1.887095in}{1.224238in}}%
\pgfpathlineto{\pgfqpoint{1.911874in}{1.202718in}}%
\pgfpathlineto{\pgfqpoint{1.924607in}{1.191459in}}%
\pgfpathlineto{\pgfqpoint{1.931528in}{1.182564in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{1.167835in}}%
\pgfpathlineto{\pgfqpoint{1.944683in}{1.148748in}}%
\pgfpathlineto{\pgfqpoint{1.946901in}{1.134000in}}%
\pgfpathlineto{\pgfqpoint{1.947195in}{1.119567in}}%
\pgfpathlineto{\pgfqpoint{1.945384in}{1.100250in}}%
\pgfpathlineto{\pgfqpoint{1.941647in}{1.080303in}}%
\pgfpathlineto{\pgfqpoint{1.937089in}{1.067305in}}%
\pgfpathlineto{\pgfqpoint{1.930392in}{1.055215in}}%
\pgfpathlineto{\pgfqpoint{1.921374in}{1.043844in}}%
\pgfpathlineto{\pgfqpoint{1.898377in}{1.020561in}}%
\pgfpathlineto{\pgfqpoint{1.886782in}{1.013672in}}%
\pgfpathlineto{\pgfqpoint{1.874229in}{1.009429in}}%
\pgfpathlineto{\pgfqpoint{1.857455in}{1.003948in}}%
\pgfpathlineto{\pgfqpoint{1.837032in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{1.826743in}{0.991306in}}%
\pgfpathlineto{\pgfqpoint{1.823692in}{0.987541in}}%
\pgfpathlineto{\pgfqpoint{1.823692in}{0.987541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.392078in}{0.950716in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170531in}{1.657732in}}%
\pgfpathlineto{\pgfqpoint{2.192499in}{1.654313in}}%
\pgfpathlineto{\pgfqpoint{2.216630in}{1.650803in}}%
\pgfpathlineto{\pgfqpoint{2.237030in}{1.645071in}}%
\pgfpathlineto{\pgfqpoint{2.256129in}{1.637269in}}%
\pgfpathlineto{\pgfqpoint{2.273361in}{1.627673in}}%
\pgfpathlineto{\pgfqpoint{2.290200in}{1.616107in}}%
\pgfpathlineto{\pgfqpoint{2.305383in}{1.603222in}}%
\pgfpathlineto{\pgfqpoint{2.319748in}{1.588711in}}%
\pgfpathlineto{\pgfqpoint{2.332475in}{1.572565in}}%
\pgfpathlineto{\pgfqpoint{2.343766in}{1.554749in}}%
\pgfpathlineto{\pgfqpoint{2.352624in}{1.537149in}}%
\pgfpathlineto{\pgfqpoint{2.359510in}{1.518282in}}%
\pgfpathlineto{\pgfqpoint{2.366203in}{1.493201in}}%
\pgfpathlineto{\pgfqpoint{2.368816in}{1.473080in}}%
\pgfpathlineto{\pgfqpoint{2.368876in}{1.453124in}}%
\pgfpathlineto{\pgfqpoint{2.366565in}{1.432248in}}%
\pgfpathlineto{\pgfqpoint{2.362383in}{1.411424in}}%
\pgfpathlineto{\pgfqpoint{2.356136in}{1.391906in}}%
\pgfpathlineto{\pgfqpoint{2.345855in}{1.368723in}}%
\pgfpathlineto{\pgfqpoint{2.336103in}{1.351568in}}%
\pgfpathlineto{\pgfqpoint{2.324442in}{1.335395in}}%
\pgfpathlineto{\pgfqpoint{2.313890in}{1.324208in}}%
\pgfpathlineto{\pgfqpoint{2.292804in}{1.305506in}}%
\pgfpathlineto{\pgfqpoint{2.277848in}{1.295180in}}%
\pgfpathlineto{\pgfqpoint{2.248619in}{1.279567in}}%
\pgfpathlineto{\pgfqpoint{2.229026in}{1.271514in}}%
\pgfpathlineto{\pgfqpoint{2.206109in}{1.262241in}}%
\pgfpathlineto{\pgfqpoint{2.205006in}{1.257604in}}%
\pgfpathlineto{\pgfqpoint{2.206538in}{1.254740in}}%
\pgfpathlineto{\pgfqpoint{2.213538in}{1.250444in}}%
\pgfpathlineto{\pgfqpoint{2.235914in}{1.237409in}}%
\pgfpathlineto{\pgfqpoint{2.255186in}{1.223439in}}%
\pgfpathlineto{\pgfqpoint{2.266102in}{1.212508in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{1.199317in}}%
\pgfpathlineto{\pgfqpoint{2.285665in}{1.184237in}}%
\pgfpathlineto{\pgfqpoint{2.291807in}{1.168771in}}%
\pgfpathlineto{\pgfqpoint{2.296029in}{1.153639in}}%
\pgfpathlineto{\pgfqpoint{2.297634in}{1.137635in}}%
\pgfpathlineto{\pgfqpoint{2.296570in}{1.108008in}}%
\pgfpathlineto{\pgfqpoint{2.293414in}{1.093623in}}%
\pgfpathlineto{\pgfqpoint{2.285880in}{1.073915in}}%
\pgfpathlineto{\pgfqpoint{2.276353in}{1.055577in}}%
\pgfpathlineto{\pgfqpoint{2.267311in}{1.043311in}}%
\pgfpathlineto{\pgfqpoint{2.239358in}{1.016220in}}%
\pgfpathlineto{\pgfqpoint{2.226633in}{1.006055in}}%
\pgfpathlineto{\pgfqpoint{2.217687in}{1.001724in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{0.999401in}}%
\pgfpathlineto{\pgfqpoint{2.191169in}{0.996637in}}%
\pgfpathlineto{\pgfqpoint{2.170124in}{0.990933in}}%
\pgfpathlineto{\pgfqpoint{2.165104in}{0.990611in}}%
\pgfpathlineto{\pgfqpoint{2.160827in}{0.991610in}}%
\pgfpathlineto{\pgfqpoint{2.160827in}{0.991610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896158in,y=1.714645in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_2 = 0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537247in}{0.950716in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{0.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.593572in}{1.676003in}}%
\pgfpathlineto{\pgfqpoint{2.616894in}{1.674775in}}%
\pgfpathlineto{\pgfqpoint{2.639958in}{1.671103in}}%
\pgfpathlineto{\pgfqpoint{2.662509in}{1.665029in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{1.656619in}}%
\pgfpathlineto{\pgfqpoint{2.705080in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{2.724629in}{1.633191in}}%
\pgfpathlineto{\pgfqpoint{2.742729in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.759177in}{1.601853in}}%
\pgfpathlineto{\pgfqpoint{2.773793in}{1.583638in}}%
\pgfpathlineto{\pgfqpoint{2.786415in}{1.563988in}}%
\pgfpathlineto{\pgfqpoint{2.796902in}{1.543121in}}%
\pgfpathlineto{\pgfqpoint{2.805140in}{1.521267in}}%
\pgfpathlineto{\pgfqpoint{2.811036in}{1.498670in}}%
\pgfpathlineto{\pgfqpoint{2.814525in}{1.475577in}}%
\pgfpathlineto{\pgfqpoint{2.815569in}{1.452247in}}%
\pgfpathlineto{\pgfqpoint{2.814157in}{1.428935in}}%
\pgfpathlineto{\pgfqpoint{2.810303in}{1.405901in}}%
\pgfpathlineto{\pgfqpoint{2.804051in}{1.383399in}}%
\pgfpathlineto{\pgfqpoint{2.795470in}{1.361678in}}%
\pgfpathlineto{\pgfqpoint{2.784655in}{1.340980in}}%
\pgfpathlineto{\pgfqpoint{2.771724in}{1.321531in}}%
\pgfpathlineto{\pgfqpoint{2.756823in}{1.303549in}}%
\pgfpathlineto{\pgfqpoint{2.740114in}{1.287232in}}%
\pgfpathlineto{\pgfqpoint{2.721784in}{1.272760in}}%
\pgfpathlineto{\pgfqpoint{2.702035in}{1.260294in}}%
\pgfpathlineto{\pgfqpoint{2.681086in}{1.249972in}}%
\pgfpathlineto{\pgfqpoint{2.659169in}{1.241907in}}%
\pgfpathlineto{\pgfqpoint{2.636525in}{1.236190in}}%
\pgfpathlineto{\pgfqpoint{2.613406in}{1.232883in}}%
\pgfpathlineto{\pgfqpoint{2.595909in}{1.232007in}}%
\pgfpathlineto{\pgfqpoint{2.596791in}{1.233382in}}%
\pgfpathlineto{\pgfqpoint{2.613325in}{1.239157in}}%
\pgfpathlineto{\pgfqpoint{2.630425in}{1.242938in}}%
\pgfpathlineto{\pgfqpoint{2.647853in}{1.244672in}}%
\pgfpathlineto{\pgfqpoint{2.665363in}{1.244336in}}%
\pgfpathlineto{\pgfqpoint{2.682711in}{1.241933in}}%
\pgfpathlineto{\pgfqpoint{2.699654in}{1.237498in}}%
\pgfpathlineto{\pgfqpoint{2.715954in}{1.231093in}}%
\pgfpathlineto{\pgfqpoint{2.731384in}{1.222807in}}%
\pgfpathlineto{\pgfqpoint{2.745726in}{1.212757in}}%
\pgfpathlineto{\pgfqpoint{2.758781in}{1.201083in}}%
\pgfpathlineto{\pgfqpoint{2.770366in}{1.187948in}}%
\pgfpathlineto{\pgfqpoint{2.780318in}{1.173537in}}%
\pgfpathlineto{\pgfqpoint{2.788498in}{1.158051in}}%
\pgfpathlineto{\pgfqpoint{2.794792in}{1.141707in}}%
\pgfpathlineto{\pgfqpoint{2.799111in}{1.124735in}}%
\pgfpathlineto{\pgfqpoint{2.801394in}{1.107371in}}%
\pgfpathlineto{\pgfqpoint{2.801611in}{1.089858in}}%
\pgfpathlineto{\pgfqpoint{2.799757in}{1.072443in}}%
\pgfpathlineto{\pgfqpoint{2.795860in}{1.055369in}}%
\pgfpathlineto{\pgfqpoint{2.789972in}{1.038875in}}%
\pgfpathlineto{\pgfqpoint{2.782178in}{1.023191in}}%
\pgfpathlineto{\pgfqpoint{2.772585in}{1.008538in}}%
\pgfpathlineto{\pgfqpoint{2.761329in}{0.995121in}}%
\pgfpathlineto{\pgfqpoint{2.748566in}{0.983128in}}%
\pgfpathlineto{\pgfqpoint{2.734476in}{0.972726in}}%
\pgfpathlineto{\pgfqpoint{2.719257in}{0.964061in}}%
\pgfpathlineto{\pgfqpoint{2.713969in}{0.961580in}}%
\pgfpathlineto{\pgfqpoint{2.713969in}{0.961580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537247in}{0.950716in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{0.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.937329in}{1.676003in}}%
\pgfpathlineto{\pgfqpoint{2.960651in}{1.674775in}}%
\pgfpathlineto{\pgfqpoint{2.983715in}{1.671103in}}%
\pgfpathlineto{\pgfqpoint{3.006265in}{1.665029in}}%
\pgfpathlineto{\pgfqpoint{3.028053in}{1.656619in}}%
\pgfpathlineto{\pgfqpoint{3.048836in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{3.068386in}{1.633191in}}%
\pgfpathlineto{\pgfqpoint{3.086485in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{3.102934in}{1.601853in}}%
\pgfpathlineto{\pgfqpoint{3.117550in}{1.583638in}}%
\pgfpathlineto{\pgfqpoint{3.130172in}{1.563988in}}%
\pgfpathlineto{\pgfqpoint{3.140659in}{1.543121in}}%
\pgfpathlineto{\pgfqpoint{3.148896in}{1.521267in}}%
\pgfpathlineto{\pgfqpoint{3.154792in}{1.498670in}}%
\pgfpathlineto{\pgfqpoint{3.158282in}{1.475577in}}%
\pgfpathlineto{\pgfqpoint{3.159326in}{1.452247in}}%
\pgfpathlineto{\pgfqpoint{3.157914in}{1.428935in}}%
\pgfpathlineto{\pgfqpoint{3.154060in}{1.405901in}}%
\pgfpathlineto{\pgfqpoint{3.147808in}{1.383399in}}%
\pgfpathlineto{\pgfqpoint{3.139227in}{1.361678in}}%
\pgfpathlineto{\pgfqpoint{3.128411in}{1.340980in}}%
\pgfpathlineto{\pgfqpoint{3.115481in}{1.321531in}}%
\pgfpathlineto{\pgfqpoint{3.100579in}{1.303549in}}%
\pgfpathlineto{\pgfqpoint{3.083871in}{1.287232in}}%
\pgfpathlineto{\pgfqpoint{3.065541in}{1.272760in}}%
\pgfpathlineto{\pgfqpoint{3.045792in}{1.260294in}}%
\pgfpathlineto{\pgfqpoint{3.024843in}{1.249972in}}%
\pgfpathlineto{\pgfqpoint{3.002925in}{1.241907in}}%
\pgfpathlineto{\pgfqpoint{2.980282in}{1.236190in}}%
\pgfpathlineto{\pgfqpoint{2.957163in}{1.232883in}}%
\pgfpathlineto{\pgfqpoint{2.939665in}{1.232007in}}%
\pgfpathlineto{\pgfqpoint{2.940547in}{1.233382in}}%
\pgfpathlineto{\pgfqpoint{2.957081in}{1.239157in}}%
\pgfpathlineto{\pgfqpoint{2.974182in}{1.242938in}}%
\pgfpathlineto{\pgfqpoint{2.991609in}{1.244672in}}%
\pgfpathlineto{\pgfqpoint{3.009120in}{1.244336in}}%
\pgfpathlineto{\pgfqpoint{3.026468in}{1.241933in}}%
\pgfpathlineto{\pgfqpoint{3.043410in}{1.237498in}}%
\pgfpathlineto{\pgfqpoint{3.059711in}{1.231093in}}%
\pgfpathlineto{\pgfqpoint{3.075140in}{1.222807in}}%
\pgfpathlineto{\pgfqpoint{3.089483in}{1.212757in}}%
\pgfpathlineto{\pgfqpoint{3.102538in}{1.201083in}}%
\pgfpathlineto{\pgfqpoint{3.114123in}{1.187948in}}%
\pgfpathlineto{\pgfqpoint{3.124075in}{1.173537in}}%
\pgfpathlineto{\pgfqpoint{3.132255in}{1.158051in}}%
\pgfpathlineto{\pgfqpoint{3.138548in}{1.141707in}}%
\pgfpathlineto{\pgfqpoint{3.142867in}{1.124735in}}%
\pgfpathlineto{\pgfqpoint{3.145151in}{1.107371in}}%
\pgfpathlineto{\pgfqpoint{3.145367in}{1.089858in}}%
\pgfpathlineto{\pgfqpoint{3.143514in}{1.072443in}}%
\pgfpathlineto{\pgfqpoint{3.139616in}{1.055369in}}%
\pgfpathlineto{\pgfqpoint{3.133729in}{1.038875in}}%
\pgfpathlineto{\pgfqpoint{3.125934in}{1.023191in}}%
\pgfpathlineto{\pgfqpoint{3.116342in}{1.008538in}}%
\pgfpathlineto{\pgfqpoint{3.105085in}{0.995121in}}%
\pgfpathlineto{\pgfqpoint{3.092323in}{0.983128in}}%
\pgfpathlineto{\pgfqpoint{3.078233in}{0.972726in}}%
\pgfpathlineto{\pgfqpoint{3.063013in}{0.964061in}}%
\pgfpathlineto{\pgfqpoint{3.057725in}{0.961580in}}%
\pgfpathlineto{\pgfqpoint{3.057725in}{0.961580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537247in}{0.950716in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{0.840000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.281085in}{1.676003in}}%
\pgfpathlineto{\pgfqpoint{3.304407in}{1.674775in}}%
\pgfpathlineto{\pgfqpoint{3.327471in}{1.671103in}}%
\pgfpathlineto{\pgfqpoint{3.350022in}{1.665029in}}%
\pgfpathlineto{\pgfqpoint{3.371809in}{1.656619in}}%
\pgfpathlineto{\pgfqpoint{3.392593in}{1.645967in}}%
\pgfpathlineto{\pgfqpoint{3.412143in}{1.633191in}}%
\pgfpathlineto{\pgfqpoint{3.430242in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{3.446691in}{1.601853in}}%
\pgfpathlineto{\pgfqpoint{3.461307in}{1.583638in}}%
\pgfpathlineto{\pgfqpoint{3.473928in}{1.563988in}}%
\pgfpathlineto{\pgfqpoint{3.484416in}{1.543121in}}%
\pgfpathlineto{\pgfqpoint{3.492653in}{1.521267in}}%
\pgfpathlineto{\pgfqpoint{3.498549in}{1.498670in}}%
\pgfpathlineto{\pgfqpoint{3.502038in}{1.475577in}}%
\pgfpathlineto{\pgfqpoint{3.503083in}{1.452247in}}%
\pgfpathlineto{\pgfqpoint{3.501670in}{1.428935in}}%
\pgfpathlineto{\pgfqpoint{3.497817in}{1.405901in}}%
\pgfpathlineto{\pgfqpoint{3.491565in}{1.383399in}}%
\pgfpathlineto{\pgfqpoint{3.482983in}{1.361678in}}%
\pgfpathlineto{\pgfqpoint{3.472168in}{1.340980in}}%
\pgfpathlineto{\pgfqpoint{3.459238in}{1.321531in}}%
\pgfpathlineto{\pgfqpoint{3.444336in}{1.303549in}}%
\pgfpathlineto{\pgfqpoint{3.427628in}{1.287232in}}%
\pgfpathlineto{\pgfqpoint{3.409298in}{1.272760in}}%
\pgfpathlineto{\pgfqpoint{3.389549in}{1.260294in}}%
\pgfpathlineto{\pgfqpoint{3.368599in}{1.249972in}}%
\pgfpathlineto{\pgfqpoint{3.346682in}{1.241907in}}%
\pgfpathlineto{\pgfqpoint{3.324038in}{1.236190in}}%
\pgfpathlineto{\pgfqpoint{3.300919in}{1.232883in}}%
\pgfpathlineto{\pgfqpoint{3.283422in}{1.232007in}}%
\pgfpathlineto{\pgfqpoint{3.284304in}{1.233382in}}%
\pgfpathlineto{\pgfqpoint{3.300838in}{1.239157in}}%
\pgfpathlineto{\pgfqpoint{3.317939in}{1.242938in}}%
\pgfpathlineto{\pgfqpoint{3.335366in}{1.244672in}}%
\pgfpathlineto{\pgfqpoint{3.352876in}{1.244336in}}%
\pgfpathlineto{\pgfqpoint{3.370224in}{1.241933in}}%
\pgfpathlineto{\pgfqpoint{3.387167in}{1.237498in}}%
\pgfpathlineto{\pgfqpoint{3.403467in}{1.231093in}}%
\pgfpathlineto{\pgfqpoint{3.418897in}{1.222807in}}%
\pgfpathlineto{\pgfqpoint{3.433240in}{1.212757in}}%
\pgfpathlineto{\pgfqpoint{3.446295in}{1.201083in}}%
\pgfpathlineto{\pgfqpoint{3.457879in}{1.187948in}}%
\pgfpathlineto{\pgfqpoint{3.467831in}{1.173537in}}%
\pgfpathlineto{\pgfqpoint{3.476011in}{1.158051in}}%
\pgfpathlineto{\pgfqpoint{3.482305in}{1.141707in}}%
\pgfpathlineto{\pgfqpoint{3.486624in}{1.124735in}}%
\pgfpathlineto{\pgfqpoint{3.488908in}{1.107371in}}%
\pgfpathlineto{\pgfqpoint{3.489124in}{1.089858in}}%
\pgfpathlineto{\pgfqpoint{3.487271in}{1.072443in}}%
\pgfpathlineto{\pgfqpoint{3.483373in}{1.055369in}}%
\pgfpathlineto{\pgfqpoint{3.477485in}{1.038875in}}%
\pgfpathlineto{\pgfqpoint{3.469691in}{1.023191in}}%
\pgfpathlineto{\pgfqpoint{3.460098in}{1.008538in}}%
\pgfpathlineto{\pgfqpoint{3.448842in}{0.995121in}}%
\pgfpathlineto{\pgfqpoint{3.436079in}{0.983128in}}%
\pgfpathlineto{\pgfqpoint{3.421990in}{0.972726in}}%
\pgfpathlineto{\pgfqpoint{3.406770in}{0.964061in}}%
\pgfpathlineto{\pgfqpoint{3.401482in}{0.961580in}}%
\pgfpathlineto{\pgfqpoint{3.401482in}{0.961580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537247in}{0.950716in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599093in}{1.670336in}}%
\pgfpathlineto{\pgfqpoint{2.603832in}{1.673019in}}%
\pgfpathlineto{\pgfqpoint{2.608677in}{1.673999in}}%
\pgfpathlineto{\pgfqpoint{2.618625in}{1.672822in}}%
\pgfpathlineto{\pgfqpoint{2.644802in}{1.665571in}}%
\pgfpathlineto{\pgfqpoint{2.672204in}{1.655663in}}%
\pgfpathlineto{\pgfqpoint{2.703256in}{1.641985in}}%
\pgfpathlineto{\pgfqpoint{2.718113in}{1.633421in}}%
\pgfpathlineto{\pgfqpoint{2.731621in}{1.623549in}}%
\pgfpathlineto{\pgfqpoint{2.746875in}{1.609279in}}%
\pgfpathlineto{\pgfqpoint{2.765122in}{1.588329in}}%
\pgfpathlineto{\pgfqpoint{2.778610in}{1.569668in}}%
\pgfpathlineto{\pgfqpoint{2.788885in}{1.550905in}}%
\pgfpathlineto{\pgfqpoint{2.797885in}{1.531021in}}%
\pgfpathlineto{\pgfqpoint{2.805050in}{1.509114in}}%
\pgfpathlineto{\pgfqpoint{2.809143in}{1.487278in}}%
\pgfpathlineto{\pgfqpoint{2.811406in}{1.458859in}}%
\pgfpathlineto{\pgfqpoint{2.811198in}{1.437177in}}%
\pgfpathlineto{\pgfqpoint{2.808266in}{1.415130in}}%
\pgfpathlineto{\pgfqpoint{2.802614in}{1.391511in}}%
\pgfpathlineto{\pgfqpoint{2.795317in}{1.369782in}}%
\pgfpathlineto{\pgfqpoint{2.786457in}{1.350229in}}%
\pgfpathlineto{\pgfqpoint{2.777426in}{1.335375in}}%
\pgfpathlineto{\pgfqpoint{2.764361in}{1.317883in}}%
\pgfpathlineto{\pgfqpoint{2.739835in}{1.289808in}}%
\pgfpathlineto{\pgfqpoint{2.726294in}{1.277851in}}%
\pgfpathlineto{\pgfqpoint{2.710576in}{1.267430in}}%
\pgfpathlineto{\pgfqpoint{2.692696in}{1.258096in}}%
\pgfpathlineto{\pgfqpoint{2.672517in}{1.250044in}}%
\pgfpathlineto{\pgfqpoint{2.651440in}{1.244525in}}%
\pgfpathlineto{\pgfqpoint{2.629564in}{1.240572in}}%
\pgfpathlineto{\pgfqpoint{2.633568in}{1.239940in}}%
\pgfpathlineto{\pgfqpoint{2.644342in}{1.238898in}}%
\pgfpathlineto{\pgfqpoint{2.680267in}{1.237050in}}%
\pgfpathlineto{\pgfqpoint{2.698967in}{1.233513in}}%
\pgfpathlineto{\pgfqpoint{2.710691in}{1.229327in}}%
\pgfpathlineto{\pgfqpoint{2.721443in}{1.223643in}}%
\pgfpathlineto{\pgfqpoint{2.735897in}{1.213355in}}%
\pgfpathlineto{\pgfqpoint{2.753142in}{1.198804in}}%
\pgfpathlineto{\pgfqpoint{2.764586in}{1.186503in}}%
\pgfpathlineto{\pgfqpoint{2.774000in}{1.172110in}}%
\pgfpathlineto{\pgfqpoint{2.788677in}{1.143293in}}%
\pgfpathlineto{\pgfqpoint{2.791985in}{1.132705in}}%
\pgfpathlineto{\pgfqpoint{2.794841in}{1.114595in}}%
\pgfpathlineto{\pgfqpoint{2.796130in}{1.091262in}}%
\pgfpathlineto{\pgfqpoint{2.794517in}{1.075422in}}%
\pgfpathlineto{\pgfqpoint{2.790374in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{2.781165in}{1.034790in}}%
\pgfpathlineto{\pgfqpoint{2.771830in}{1.015908in}}%
\pgfpathlineto{\pgfqpoint{2.765273in}{1.006205in}}%
\pgfpathlineto{\pgfqpoint{2.757349in}{0.997952in}}%
\pgfpathlineto{\pgfqpoint{2.739120in}{0.984058in}}%
\pgfpathlineto{\pgfqpoint{2.710646in}{0.964655in}}%
\pgfpathlineto{\pgfqpoint{2.707165in}{0.963563in}}%
\pgfpathlineto{\pgfqpoint{2.707165in}{0.963563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537247in}{0.950716in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940750in}{1.673165in}}%
\pgfpathlineto{\pgfqpoint{2.944154in}{1.675534in}}%
\pgfpathlineto{\pgfqpoint{2.948356in}{1.675885in}}%
\pgfpathlineto{\pgfqpoint{2.963827in}{1.671818in}}%
\pgfpathlineto{\pgfqpoint{3.004046in}{1.661443in}}%
\pgfpathlineto{\pgfqpoint{3.030641in}{1.650828in}}%
\pgfpathlineto{\pgfqpoint{3.050924in}{1.641850in}}%
\pgfpathlineto{\pgfqpoint{3.064795in}{1.632048in}}%
\pgfpathlineto{\pgfqpoint{3.080984in}{1.616720in}}%
\pgfpathlineto{\pgfqpoint{3.115002in}{1.578998in}}%
\pgfpathlineto{\pgfqpoint{3.121822in}{1.569890in}}%
\pgfpathlineto{\pgfqpoint{3.129407in}{1.555184in}}%
\pgfpathlineto{\pgfqpoint{3.151144in}{1.501432in}}%
\pgfpathlineto{\pgfqpoint{3.153788in}{1.485551in}}%
\pgfpathlineto{\pgfqpoint{3.155707in}{1.437133in}}%
\pgfpathlineto{\pgfqpoint{3.153805in}{1.420516in}}%
\pgfpathlineto{\pgfqpoint{3.149299in}{1.402784in}}%
\pgfpathlineto{\pgfqpoint{3.139942in}{1.376281in}}%
\pgfpathlineto{\pgfqpoint{3.129660in}{1.352855in}}%
\pgfpathlineto{\pgfqpoint{3.120919in}{1.337786in}}%
\pgfpathlineto{\pgfqpoint{3.110376in}{1.323494in}}%
\pgfpathlineto{\pgfqpoint{3.084777in}{1.295235in}}%
\pgfpathlineto{\pgfqpoint{3.066538in}{1.278454in}}%
\pgfpathlineto{\pgfqpoint{3.053497in}{1.268520in}}%
\pgfpathlineto{\pgfqpoint{3.043426in}{1.262698in}}%
\pgfpathlineto{\pgfqpoint{3.032124in}{1.257963in}}%
\pgfpathlineto{\pgfqpoint{3.013467in}{1.253179in}}%
\pgfpathlineto{\pgfqpoint{2.997728in}{1.249118in}}%
\pgfpathlineto{\pgfqpoint{2.985455in}{1.240588in}}%
\pgfpathlineto{\pgfqpoint{2.988147in}{1.239321in}}%
\pgfpathlineto{\pgfqpoint{3.015674in}{1.231177in}}%
\pgfpathlineto{\pgfqpoint{3.034615in}{1.227733in}}%
\pgfpathlineto{\pgfqpoint{3.052731in}{1.222314in}}%
\pgfpathlineto{\pgfqpoint{3.069317in}{1.214925in}}%
\pgfpathlineto{\pgfqpoint{3.078495in}{1.208877in}}%
\pgfpathlineto{\pgfqpoint{3.089977in}{1.198391in}}%
\pgfpathlineto{\pgfqpoint{3.104306in}{1.182472in}}%
\pgfpathlineto{\pgfqpoint{3.117511in}{1.163616in}}%
\pgfpathlineto{\pgfqpoint{3.128264in}{1.145106in}}%
\pgfpathlineto{\pgfqpoint{3.132176in}{1.134596in}}%
\pgfpathlineto{\pgfqpoint{3.136290in}{1.116628in}}%
\pgfpathlineto{\pgfqpoint{3.138701in}{1.098267in}}%
\pgfpathlineto{\pgfqpoint{3.138353in}{1.086237in}}%
\pgfpathlineto{\pgfqpoint{3.134500in}{1.068770in}}%
\pgfpathlineto{\pgfqpoint{3.123614in}{1.036908in}}%
\pgfpathlineto{\pgfqpoint{3.115432in}{1.016305in}}%
\pgfpathlineto{\pgfqpoint{3.106892in}{1.000916in}}%
\pgfpathlineto{\pgfqpoint{3.099735in}{0.992504in}}%
\pgfpathlineto{\pgfqpoint{3.086727in}{0.981806in}}%
\pgfpathlineto{\pgfqpoint{3.071053in}{0.971695in}}%
\pgfpathlineto{\pgfqpoint{3.059333in}{0.966076in}}%
\pgfpathlineto{\pgfqpoint{3.048913in}{0.963887in}}%
\pgfpathlineto{\pgfqpoint{3.045384in}{0.965221in}}%
\pgfpathlineto{\pgfqpoint{3.045384in}{0.965221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.537247in}{0.950716in}}{\pgfqpoint{1.008160in}{0.736151in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287110in}{1.669711in}}%
\pgfpathlineto{\pgfqpoint{3.292563in}{1.671859in}}%
\pgfpathlineto{\pgfqpoint{3.302882in}{1.672217in}}%
\pgfpathlineto{\pgfqpoint{3.328546in}{1.666728in}}%
\pgfpathlineto{\pgfqpoint{3.350203in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{3.390685in}{1.641253in}}%
\pgfpathlineto{\pgfqpoint{3.405028in}{1.633004in}}%
\pgfpathlineto{\pgfqpoint{3.422757in}{1.619913in}}%
\pgfpathlineto{\pgfqpoint{3.438228in}{1.605202in}}%
\pgfpathlineto{\pgfqpoint{3.452628in}{1.588550in}}%
\pgfpathlineto{\pgfqpoint{3.465839in}{1.570041in}}%
\pgfpathlineto{\pgfqpoint{3.476713in}{1.550676in}}%
\pgfpathlineto{\pgfqpoint{3.485424in}{1.530952in}}%
\pgfpathlineto{\pgfqpoint{3.492055in}{1.509028in}}%
\pgfpathlineto{\pgfqpoint{3.496961in}{1.486491in}}%
\pgfpathlineto{\pgfqpoint{3.499250in}{1.463670in}}%
\pgfpathlineto{\pgfqpoint{3.498957in}{1.442897in}}%
\pgfpathlineto{\pgfqpoint{3.497079in}{1.421015in}}%
\pgfpathlineto{\pgfqpoint{3.493457in}{1.403039in}}%
\pgfpathlineto{\pgfqpoint{3.487768in}{1.385425in}}%
\pgfpathlineto{\pgfqpoint{3.470751in}{1.344546in}}%
\pgfpathlineto{\pgfqpoint{3.461743in}{1.330344in}}%
\pgfpathlineto{\pgfqpoint{3.448327in}{1.313834in}}%
\pgfpathlineto{\pgfqpoint{3.422528in}{1.286897in}}%
\pgfpathlineto{\pgfqpoint{3.408817in}{1.274940in}}%
\pgfpathlineto{\pgfqpoint{3.392491in}{1.263882in}}%
\pgfpathlineto{\pgfqpoint{3.373420in}{1.254460in}}%
\pgfpathlineto{\pgfqpoint{3.358740in}{1.249340in}}%
\pgfpathlineto{\pgfqpoint{3.335055in}{1.243792in}}%
\pgfpathlineto{\pgfqpoint{3.313783in}{1.241249in}}%
\pgfpathlineto{\pgfqpoint{3.309521in}{1.241677in}}%
\pgfpathlineto{\pgfqpoint{3.312679in}{1.240503in}}%
\pgfpathlineto{\pgfqpoint{3.315061in}{1.239687in}}%
\pgfpathlineto{\pgfqpoint{3.326724in}{1.240728in}}%
\pgfpathlineto{\pgfqpoint{3.351931in}{1.241484in}}%
\pgfpathlineto{\pgfqpoint{3.371991in}{1.240062in}}%
\pgfpathlineto{\pgfqpoint{3.383956in}{1.237608in}}%
\pgfpathlineto{\pgfqpoint{3.394709in}{1.233665in}}%
\pgfpathlineto{\pgfqpoint{3.410031in}{1.224785in}}%
\pgfpathlineto{\pgfqpoint{3.429320in}{1.209825in}}%
\pgfpathlineto{\pgfqpoint{3.450190in}{1.190935in}}%
\pgfpathlineto{\pgfqpoint{3.457585in}{1.182291in}}%
\pgfpathlineto{\pgfqpoint{3.463629in}{1.172149in}}%
\pgfpathlineto{\pgfqpoint{3.476499in}{1.142755in}}%
\pgfpathlineto{\pgfqpoint{3.480597in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.484039in}{1.103437in}}%
\pgfpathlineto{\pgfqpoint{3.484452in}{1.086377in}}%
\pgfpathlineto{\pgfqpoint{3.481590in}{1.070097in}}%
\pgfpathlineto{\pgfqpoint{3.474356in}{1.048683in}}%
\pgfpathlineto{\pgfqpoint{3.460937in}{1.014902in}}%
\pgfpathlineto{\pgfqpoint{3.454418in}{1.004727in}}%
\pgfpathlineto{\pgfqpoint{3.446367in}{0.996741in}}%
\pgfpathlineto{\pgfqpoint{3.400693in}{0.963763in}}%
\pgfpathlineto{\pgfqpoint{3.397425in}{0.962765in}}%
\pgfpathlineto{\pgfqpoint{3.397425in}{0.962765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041327in,y=1.714645in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_2 = 0.9$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000893in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.361909in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.361909in}{2.708000in}}%
\pgfpathlineto{\pgfqpoint{4.000893in}{2.708000in}}%
\pgfpathlineto{\pgfqpoint{4.000893in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.000893in}{0.475000in}}{\pgfqpoint{1.361016in}{2.233000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.062758in}{0.576500in}}{\pgfqpoint{5.300045in}{2.110204in}}{%
\pgfpathmoveto{\pgfqpoint{4.062758in}{2.110204in}}%
\pgfpathlineto{\pgfqpoint{4.062758in}{1.707951in}}%
\pgfpathlineto{\pgfqpoint{4.372079in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{4.681401in}{0.811151in}}%
\pgfpathlineto{\pgfqpoint{4.990723in}{0.657852in}}%
\pgfpathlineto{\pgfqpoint{5.300045in}{0.576500in}}%
\pgfpathlineto{\pgfqpoint{5.300045in}{0.647936in}}%
\pgfpathlineto{\pgfqpoint{5.300045in}{0.647936in}}%
\pgfpathlineto{\pgfqpoint{4.990723in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{4.681401in}{0.913683in}}%
\pgfpathlineto{\pgfqpoint{4.372079in}{1.182525in}}%
\pgfpathlineto{\pgfqpoint{4.062758in}{2.110204in}}%
\pgfpathlineto{\pgfqpoint{4.062758in}{2.110204in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.000893in}{0.475000in}}{\pgfqpoint{1.361016in}{2.233000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.062758in}{0.800150in}}{\pgfqpoint{5.300045in}{2.531455in}}{%
\pgfpathmoveto{\pgfqpoint{4.062758in}{2.531455in}}%
\pgfpathlineto{\pgfqpoint{4.062758in}{2.169648in}}%
\pgfpathlineto{\pgfqpoint{4.372079in}{1.379005in}}%
\pgfpathlineto{\pgfqpoint{4.681401in}{1.097691in}}%
\pgfpathlineto{\pgfqpoint{4.990723in}{0.921553in}}%
\pgfpathlineto{\pgfqpoint{5.300045in}{0.800150in}}%
\pgfpathlineto{\pgfqpoint{5.300045in}{0.958540in}}%
\pgfpathlineto{\pgfqpoint{5.300045in}{0.958540in}}%
\pgfpathlineto{\pgfqpoint{4.990723in}{1.077993in}}%
\pgfpathlineto{\pgfqpoint{4.681401in}{1.274635in}}%
\pgfpathlineto{\pgfqpoint{4.372079in}{1.638204in}}%
\pgfpathlineto{\pgfqpoint{4.062758in}{2.531455in}}%
\pgfpathlineto{\pgfqpoint{4.062758in}{2.531455in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.000893in}{0.475000in}}{\pgfqpoint{1.361016in}{2.233000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.062758in}{0.691368in}}{\pgfqpoint{5.300045in}{2.606500in}}{%
\pgfpathmoveto{\pgfqpoint{4.062758in}{2.606500in}}%
\pgfpathlineto{\pgfqpoint{4.062758in}{2.238654in}}%
\pgfpathlineto{\pgfqpoint{4.372079in}{1.518606in}}%
\pgfpathlineto{\pgfqpoint{4.681401in}{0.961643in}}%
\pgfpathlineto{\pgfqpoint{4.990723in}{0.804319in}}%
\pgfpathlineto{\pgfqpoint{5.300045in}{0.691368in}}%
\pgfpathlineto{\pgfqpoint{5.300045in}{0.736217in}}%
\pgfpathlineto{\pgfqpoint{5.300045in}{0.736217in}}%
\pgfpathlineto{\pgfqpoint{4.990723in}{0.871200in}}%
\pgfpathlineto{\pgfqpoint{4.681401in}{1.039568in}}%
\pgfpathlineto{\pgfqpoint{4.372079in}{2.146649in}}%
\pgfpathlineto{\pgfqpoint{4.062758in}{2.606500in}}%
\pgfpathlineto{\pgfqpoint{4.062758in}{2.606500in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062758in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.062758in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372079in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.372079in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681401in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.681401in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990723in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.990723in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300045in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.300045in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.681401in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}number of curves $N$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000893in}{0.554379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.637084in, y=0.509658in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000893in}{2.242861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.637084in, y=2.198139in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000893in}{0.477119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000893in}{1.062663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000893in}{1.359990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000893in}{1.570947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000893in}{1.734578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000893in}{1.868274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000893in}{1.981312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000893in}{2.079230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000893in}{2.165601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.692639in,y=1.591500in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MSPE $d^2(\hat\mu, \mu)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.000893in}{0.475000in}}{\pgfqpoint{1.361016in}{2.233000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062758in}{1.936320in}}%
\pgfpathlineto{\pgfqpoint{4.372079in}{1.126543in}}%
\pgfpathlineto{\pgfqpoint{4.681401in}{0.864207in}}%
\pgfpathlineto{\pgfqpoint{4.990723in}{0.711703in}}%
\pgfpathlineto{\pgfqpoint{5.300045in}{0.613088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.000893in}{0.475000in}}{\pgfqpoint{1.361016in}{2.233000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062758in}{1.936320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372079in}{1.126543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681401in}{0.864207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990723in}{0.711703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300045in}{0.613088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.000893in}{0.475000in}}{\pgfqpoint{1.361016in}{2.233000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062758in}{2.372643in}}%
\pgfpathlineto{\pgfqpoint{4.372079in}{1.519998in}}%
\pgfpathlineto{\pgfqpoint{4.681401in}{1.191487in}}%
\pgfpathlineto{\pgfqpoint{4.990723in}{1.003937in}}%
\pgfpathlineto{\pgfqpoint{5.300045in}{0.883613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.000893in}{0.475000in}}{\pgfqpoint{1.361016in}{2.233000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062758in}{2.372643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372079in}{1.519998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681401in}{1.191487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990723in}{1.003937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300045in}{0.883613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.000893in}{0.475000in}}{\pgfqpoint{1.361016in}{2.233000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062758in}{2.445404in}}%
\pgfpathlineto{\pgfqpoint{4.372079in}{1.897905in}}%
\pgfpathlineto{\pgfqpoint{4.681401in}{1.001640in}}%
\pgfpathlineto{\pgfqpoint{4.990723in}{0.838522in}}%
\pgfpathlineto{\pgfqpoint{5.300045in}{0.714135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.000893in}{0.475000in}}{\pgfqpoint{1.361016in}{2.233000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062758in}{2.445404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372079in}{1.897905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681401in}{1.001640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990723in}{0.838522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300045in}{0.714135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000893in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.000893in}{2.708000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361909in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.361909in}{2.708000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000893in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.361909in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000893in}{2.708000in}}%
\pgfpathlineto{\pgfqpoint{5.361909in}{2.708000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.000893in,y=2.797320in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575661in}{0.691914in}}%
\pgfpathlineto{\pgfqpoint{0.675661in}{0.691914in}}%
\pgfpathlineto{\pgfqpoint{0.775661in}{0.691914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831216in,y=0.653025in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}elastic + shape}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575661in}{0.536975in}}%
\pgfpathlineto{\pgfqpoint{0.675661in}{0.536975in}}%
\pgfpathlineto{\pgfqpoint{0.775661in}{0.536975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831216in,y=0.498086in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}only shape}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771853in}{0.691914in}}%
\pgfpathlineto{\pgfqpoint{1.871853in}{0.691914in}}%
\pgfpathlineto{\pgfqpoint{1.971853in}{0.691914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027408in,y=0.653025in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}elastic + shape ($r = 1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.771853in}{0.530802in}}%
\pgfpathlineto{\pgfqpoint{1.871853in}{0.530802in}}%
\pgfpathlineto{\pgfqpoint{1.971853in}{0.530802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027408in,y=0.491914in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}truth $\mu$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

